Frequency Domain Statistical Inference for High-Dimensional Time Series

Analyzing time series in the frequency domain enables the development of powerful tools for investigating the second-order characteristics of multivariate processes. Parameters like the spectral density matrix and its inverse, the coherence or the partial coherence, encode comprehensively the complex linear relations between the component processes of the multivariate system. In this paper, we develop inference procedures for such parameters in a high-dimensional, time series setup. Towards this goal, we first focus on the derivation of consistent estimators of the coherence and, more importantly, of the partial coherence which possess manageable limiting distributions that are suitable for testing purposes. Statistical tests of the hypothesis that the maximum over frequencies of the coherence, respectively, of the partial coherence, do not exceed a prespecified threshold value are developed. Our approach allows for testing hypotheses for individual coherences and/or partial coherences as well as for multiple testing of large sets of such parameters. In the latter case, a consistent procedure to control the false discovery rate is developed. The finite sample performance of the inference procedures introduced is investigated by means of simulations and applications to the construction of graphical interaction models for brain connectivity based on EEG data are presented.

==> FDR_Power_lambda_005.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-27 10:58:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-198.68,179.44) --
	(-189.93,179.43) --
	(-181.18,179.42) --
	(-172.43,179.41) --
	(-163.68,179.39) --
	(-154.93,179.38) --
	(-146.18,179.36) --
	(-137.43,179.34) --
	(-128.68,179.31) --
	(-119.93,179.28) --
	(-111.18,179.24) --
	(-102.43,179.20) --
	(-93.68,179.16) --
	(-84.93,179.10) --
	(-76.18,179.04) --
	(-67.43,178.96) --
	(-58.68,178.87) --
	(-49.93,178.77) --
	(-41.18,178.67) --
	(-32.43,178.54) --
	(-23.68,178.40) --
	(-14.93,178.24) --
	( -6.18,178.06) --
	(  2.57,177.85) --
	( 11.32,177.62) --
	( 20.07,177.33) --
	( 28.82,177.01) --
	( 37.57,176.64) --
	( 46.32,176.19) --
	( 55.07,175.69) --
	( 63.82,175.11) --
	( 72.57,174.43) --
	( 81.32,173.64) --
	( 90.07,172.71) --
	( 98.82,171.62) --
	(107.57,170.29) --
	(116.32,168.72) --
	(125.07,166.86) --
	(133.82,164.60) --
	(142.57,161.94) --
	(151.32,158.67) --
	(160.07,154.89) --
	(168.82,150.34) --
	(177.57,145.13) --
	(186.32,139.00) --
	(195.07,132.31) --
	(203.82,125.17) --
	(212.57,117.50) --
	(221.32,109.69) --
	(230.07,102.04) --
	(238.82, 95.01) --
	(247.57, 88.88) --
	(256.32, 83.69) --
	(265.07, 79.26) --
	(273.82, 75.79) --
	(282.57, 73.26) --
	(291.32, 71.32) --
	(300.07, 69.96) --
	(308.82, 69.03) --
	(317.57, 68.37) --
	(326.32, 68.01) --
	(335.07, 67.84) --
	(343.82, 67.80) --
	(352.57, 68.00) --
	(361.32, 68.36) --
	(370.07, 68.94) --
	(378.82, 69.82) --
	(387.57, 70.69) --
	(396.32, 71.53) --
	(405.07, 71.98) --
	(413.82, 72.10) --
	(422.57, 71.67) --
	(431.32, 71.11) --
	(440.07, 70.61) --
	(448.82, 70.35) --
	(457.57, 70.44) --
	(466.32, 70.91) --
	(475.07, 72.28) --
	(483.82, 73.98) --
	(492.57, 79.70) --
	(501.32, 83.72) --
	(510.07, 90.62) --
	(518.82, 98.56) --
	(527.57,109.90) --
	(536.32,113.91) --
	(545.07,113.89) --
	(553.82,113.86) --
	(562.57,113.84) --
	(571.32,113.84) --
	(580.07,113.84) --
	(588.82,113.84) --
	(597.57,113.84) --
	(606.32,113.84) --
	(615.07,113.84) --
	(623.82,113.84) --
	(632.57,113.84) --
	(641.32,113.84) --
	(650.07,113.84) --
	(658.82,113.84) --
	(667.57,113.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69, 61.20) -- (542.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69, 61.20) -- ( 82.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.74, 61.20) -- (143.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.93, 61.20) -- (189.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12, 61.20) -- (236.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.18, 61.20) -- (297.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.36, 61.20) -- (343.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.55, 61.20) -- (389.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.61, 61.20) -- (450.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.80, 61.20) -- (496.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.98, 61.20) -- (542.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.69, 39.60) {0.002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.74, 39.60) {0.005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 39.60) {0.010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.12, 39.60) {0.020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.18, 39.60) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36, 39.60) {0.100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.55, 39.60) {0.200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.61, 39.60) {0.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (496.80, 39.60) {1.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (542.98, 39.60) {2.000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {FDR(solid) Power(dashed)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.08) -- (552.96, 73.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-198.68,191.14) --
	(-189.93,191.14) --
	(-181.18,191.14) --
	(-172.43,191.14) --
	(-163.68,191.14) --
	(-154.93,191.14) --
	(-146.18,191.14) --
	(-137.43,191.14) --
	(-128.68,191.14) --
	(-119.93,191.14) --
	(-111.18,191.14) --
	(-102.43,191.14) --
	(-93.68,191.14) --
	(-84.93,191.14) --
	(-76.18,191.14) --
	(-67.43,191.14) --
	(-58.68,191.14) --
	(-49.93,191.14) --
	(-41.18,191.14) --
	(-32.43,191.14) --
	(-23.68,191.14) --
	(-14.93,191.14) --
	( -6.18,191.14) --
	(  2.57,191.13) --
	( 11.32,191.13) --
	( 20.07,191.13) --
	( 28.82,191.13) --
	( 37.57,191.12) --
	( 46.32,191.12) --
	( 55.07,191.11) --
	( 63.82,191.11) --
	( 72.57,191.10) --
	( 81.32,191.09) --
	( 90.07,191.07) --
	( 98.82,191.05) --
	(107.57,191.03) --
	(116.32,191.00) --
	(125.07,190.96) --
	(133.82,190.91) --
	(142.57,190.85) --
	(151.32,190.78) --
	(160.07,190.68) --
	(168.82,190.57) --
	(177.57,190.43) --
	(186.32,190.25) --
	(195.07,190.03) --
	(203.82,189.75) --
	(212.57,189.41) --
	(221.32,188.98) --
	(230.07,188.44) --
	(238.82,187.75) --
	(247.57,186.86) --
	(256.32,185.71) --
	(265.07,184.21) --
	(273.82,182.14) --
	(282.57,179.33) --
	(291.32,175.40) --
	(300.07,169.87) --
	(308.82,161.99) --
	(317.57,150.89) --
	(326.32,136.23) --
	(335.07,118.81) --
	(343.82,102.09) --
	(352.57, 89.68) --
	(361.32, 82.14) --
	(370.07, 77.27) --
	(378.82, 72.65) --
	(387.57, 68.88) --
	(396.32, 66.96) --
	(405.07, 66.48) --
	(413.82, 66.48) --
	(422.57, 66.48) --
	(431.32, 66.48) --
	(440.07, 66.48) --
	(448.82, 66.48) --
	(457.57, 66.48) --
	(466.32, 66.48) --
	(475.07, 66.48) --
	(483.82, 66.48) --
	(492.57, 66.48) --
	(501.32, 66.48) --
	(510.07, 66.48) --
	(518.82, 66.48) --
	(527.57, 66.48) --
	(536.32, 66.48) --
	(545.07, 66.48) --
	(553.82, 66.48) --
	(562.57, 66.48) --
	(571.32, 66.48) --
	(580.07, 66.48) --
	(588.82, 66.48) --
	(597.57, 66.48) --
	(606.32, 66.48) --
	(615.07, 66.48) --
	(623.82, 66.48) --
	(632.57, 66.48) --
	(641.32, 66.48) --
	(650.07, 66.48) --
	(658.82, 66.48) --
	(667.57, 66.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (-198.68,185.75) --
	(-189.93,185.75) --
	(-181.18,185.75) --
	(-172.43,185.75) --
	(-163.68,185.73) --
	(-154.93,185.72) --
	(-146.18,185.71) --
	(-137.43,185.69) --
	(-128.68,185.68) --
	(-119.93,185.67) --
	(-111.18,185.66) --
	(-102.43,185.62) --
	(-93.68,185.60) --
	(-84.93,185.59) --
	(-76.18,185.57) --
	(-67.43,185.57) --
	(-58.68,185.53) --
	(-49.93,185.51) --
	(-41.18,185.48) --
	(-32.43,185.45) --
	(-23.68,185.40) --
	(-14.93,185.33) --
	( -6.18,185.25) --
	(  2.57,185.19) --
	( 11.32,185.11) --
	( 20.07,185.02) --
	( 28.82,184.88) --
	( 37.57,184.76) --
	( 46.32,184.62) --
	( 55.07,184.48) --
	( 63.82,184.28) --
	( 72.57,184.03) --
	( 81.32,183.78) --
	( 90.07,183.55) --
	( 98.82,183.26) --
	(107.57,182.89) --
	(116.32,182.63) --
	(125.07,182.27) --
	(133.82,181.83) --
	(142.57,181.35) --
	(151.32,180.88) --
	(160.07,180.20) --
	(168.82,179.61) --
	(177.57,179.08) --
	(186.32,178.45) --
	(195.07,177.79) --
	(203.82,177.02) --
	(212.57,176.43) --
	(221.32,175.84) --
	(230.07,175.23) --
	(238.82,174.73) --
	(247.57,174.18) --
	(256.32,173.81) --
	(265.07,173.46) --
	(273.82,173.05) --
	(282.57,172.67) --
	(291.32,172.19) --
	(300.07,171.67) --
	(308.82,171.06) --
	(317.57,170.35) --
	(326.32,169.58) --
	(335.07,168.64) --
	(343.82,167.61) --
	(352.57,166.72) --
	(361.32,165.86) --
	(370.07,165.08) --
	(378.82,163.89) --
	(387.57,162.06) --
	(396.32,159.42) --
	(405.07,157.23) --
	(413.82,157.07) --
	(422.57,157.88) --
	(431.32,157.28) --
	(440.07,155.49) --
	(448.82,155.77) --
	(457.57,157.22) --
	(466.32,157.70) --
	(475.07,156.91) --
	(483.82,154.10) --
	(492.57,150.20) --
	(501.32,148.68) --
	(510.07,147.72) --
	(518.82,145.94) --
	(527.57,146.46) --
	(536.32,146.93) --
	(545.07,146.93) --
	(553.82,146.93) --
	(562.57,146.93) --
	(571.32,146.93) --
	(580.07,146.93) --
	(588.82,146.93) --
	(597.57,146.93) --
	(606.32,146.93) --
	(615.07,146.93) --
	(623.82,146.93) --
	(632.57,146.93) --
	(641.32,146.93) --
	(650.07,146.93) --
	(658.82,146.93) --
	(667.57,146.93);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (-198.68,198.47) --
	(-189.93,198.47) --
	(-181.18,198.47) --
	(-172.43,198.47) --
	(-163.68,198.47) --
	(-154.93,198.47) --
	(-146.18,198.47) --
	(-137.43,198.47) --
	(-128.68,198.47) --
	(-119.93,198.46) --
	(-111.18,198.46) --
	(-102.43,198.46) --
	(-93.68,198.46) --
	(-84.93,198.46) --
	(-76.18,198.46) --
	(-67.43,198.46) --
	(-58.68,198.46) --
	(-49.93,198.46) --
	(-41.18,198.46) --
	(-32.43,198.46) --
	(-23.68,198.46) --
	(-14.93,198.46) --
	( -6.18,198.45) --
	(  2.57,198.44) --
	( 11.32,198.44) --
	( 20.07,198.44) --
	( 28.82,198.43) --
	( 37.57,198.43) --
	( 46.32,198.42) --
	( 55.07,198.40) --
	( 63.82,198.41) --
	( 72.57,198.39) --
	( 81.32,198.36) --
	( 90.07,198.33) --
	( 98.82,198.27) --
	(107.57,198.21) --
	(116.32,198.17) --
	(125.07,198.07) --
	(133.82,197.97) --
	(142.57,197.84) --
	(151.32,197.66) --
	(160.07,197.43) --
	(168.82,197.10) --
	(177.57,196.68) --
	(186.32,196.24) --
	(195.07,195.60) --
	(203.82,194.86) --
	(212.57,193.95) --
	(221.32,192.73) --
	(230.07,191.28) --
	(238.82,189.62) --
	(247.57,187.52) --
	(256.32,185.06) --
	(265.07,182.11) --
	(273.82,179.01) --
	(282.57,175.45) --
	(291.32,171.62) --
	(300.07,167.49) --
	(308.82,163.30) --
	(317.57,159.09) --
	(326.32,154.87) --
	(335.07,151.05) --
	(343.82,147.79) --
	(352.57,144.60) --
	(361.32,140.74) --
	(370.07,135.90) --
	(378.82,129.34) --
	(387.57,121.58) --
	(396.32,112.18) --
	(405.07,100.96) --
	(413.82, 86.79) --
	(422.57, 71.67) --
	(431.32, 66.53) --
	(440.07, 66.48) --
	(448.82, 66.48) --
	(457.57, 66.48) --
	(466.32, 66.48) --
	(475.07, 66.48) --
	(483.82, 66.48) --
	(492.57, 66.48) --
	(501.32, 66.48) --
	(510.07, 66.48) --
	(518.82, 66.48) --
	(527.57, 66.48) --
	(536.32, 66.48) --
	(545.07, 66.48) --
	(553.82, 66.48) --
	(562.57, 66.48) --
	(571.32, 66.48) --
	(580.07, 66.48) --
	(588.82, 66.48) --
	(597.57, 66.48) --
	(606.32, 66.48) --
	(615.07, 66.48) --
	(623.82, 66.48) --
	(632.57, 66.48) --
	(641.32, 66.48) --
	(650.07, 66.48) --
	(658.82, 66.48) --
	(667.57, 66.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.86,203.75) rectangle (552.96,167.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.86,191.74) -- (484.86,191.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.86,179.75) -- (484.86,179.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.86,188.30) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.86,176.30) {Regularizing};
\end{scope}
\end{tikzpicture}


==> FDR_Power_lambda_020.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-27 10:59:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-198.68,186.68) --
	(-189.93,186.68) --
	(-181.18,186.68) --
	(-172.43,186.67) --
	(-163.68,186.67) --
	(-154.93,186.66) --
	(-146.18,186.65) --
	(-137.43,186.64) --
	(-128.68,186.63) --
	(-119.93,186.62) --
	(-111.18,186.61) --
	(-102.43,186.59) --
	(-93.68,186.58) --
	(-84.93,186.56) --
	(-76.18,186.54) --
	(-67.43,186.51) --
	(-58.68,186.48) --
	(-49.93,186.45) --
	(-41.18,186.42) --
	(-32.43,186.37) --
	(-23.68,186.32) --
	(-14.93,186.26) --
	( -6.18,186.20) --
	(  2.57,186.13) --
	( 11.32,186.04) --
	( 20.07,185.94) --
	( 28.82,185.83) --
	( 37.57,185.69) --
	( 46.32,185.54) --
	( 55.07,185.36) --
	( 63.82,185.16) --
	( 72.57,184.92) --
	( 81.32,184.64) --
	( 90.07,184.29) --
	( 98.82,183.89) --
	(107.57,183.40) --
	(116.32,182.82) --
	(125.07,182.10) --
	(133.82,181.20) --
	(142.57,180.11) --
	(151.32,178.74) --
	(160.07,177.04) --
	(168.82,174.90) --
	(177.57,172.14) --
	(186.32,168.68) --
	(195.07,164.33) --
	(203.82,158.85) --
	(212.57,152.31) --
	(221.32,144.57) --
	(230.07,136.00) --
	(238.82,126.73) --
	(247.57,117.28) --
	(256.32,108.26) --
	(265.07,100.00) --
	(273.82, 92.81) --
	(282.57, 86.97) --
	(291.32, 82.32) --
	(300.07, 78.60) --
	(308.82, 75.99) --
	(317.57, 74.25) --
	(326.32, 73.10) --
	(335.07, 72.45) --
	(343.82, 72.53) --
	(352.57, 73.33) --
	(361.32, 75.09) --
	(370.07, 78.16) --
	(378.82, 82.09) --
	(387.57, 85.96) --
	(396.32, 88.10) --
	(405.07, 89.05) --
	(413.82, 88.71) --
	(422.57, 87.56) --
	(431.32, 85.84) --
	(440.07, 84.24) --
	(448.82, 83.56) --
	(457.57, 83.54) --
	(466.32, 84.21) --
	(475.07, 86.40) --
	(483.82, 89.10) --
	(492.57, 96.61) --
	(501.32,100.90) --
	(510.07,107.09) --
	(518.82,114.86) --
	(527.57,125.94) --
	(536.32,129.63) --
	(545.07,129.52) --
	(553.82,129.27) --
	(562.57,129.18) --
	(571.32,129.18) --
	(580.07,129.18) --
	(588.82,129.18) --
	(597.57,129.18) --
	(606.32,129.18) --
	(615.07,129.18) --
	(623.82,129.18) --
	(632.57,129.18) --
	(641.32,129.18) --
	(650.07,129.18) --
	(658.82,129.18) --
	(667.57,129.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69, 61.20) -- (542.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69, 61.20) -- ( 82.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.74, 61.20) -- (143.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.93, 61.20) -- (189.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12, 61.20) -- (236.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.18, 61.20) -- (297.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.36, 61.20) -- (343.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.55, 61.20) -- (389.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.61, 61.20) -- (450.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.80, 61.20) -- (496.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.98, 61.20) -- (542.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.69, 39.60) {0.002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.74, 39.60) {0.005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 39.60) {0.010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.12, 39.60) {0.020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.18, 39.60) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36, 39.60) {0.100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.55, 39.60) {0.200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.61, 39.60) {0.500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (496.80, 39.60) {1.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (542.98, 39.60) {2.000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {FDR(solid) Power(dashed)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 49.20, 92.88) -- (552.96, 92.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-198.68,191.14) --
	(-189.93,191.14) --
	(-181.18,191.14) --
	(-172.43,191.14) --
	(-163.68,191.14) --
	(-154.93,191.14) --
	(-146.18,191.14) --
	(-137.43,191.14) --
	(-128.68,191.14) --
	(-119.93,191.14) --
	(-111.18,191.14) --
	(-102.43,191.14) --
	(-93.68,191.14) --
	(-84.93,191.14) --
	(-76.18,191.14) --
	(-67.43,191.14) --
	(-58.68,191.14) --
	(-49.93,191.14) --
	(-41.18,191.14) --
	(-32.43,191.14) --
	(-23.68,191.14) --
	(-14.93,191.14) --
	( -6.18,191.14) --
	(  2.57,191.13) --
	( 11.32,191.13) --
	( 20.07,191.13) --
	( 28.82,191.13) --
	( 37.57,191.12) --
	( 46.32,191.12) --
	( 55.07,191.11) --
	( 63.82,191.11) --
	( 72.57,191.10) --
	( 81.32,191.09) --
	( 90.07,191.07) --
	( 98.82,191.05) --
	(107.57,191.03) --
	(116.32,191.00) --
	(125.07,190.96) --
	(133.82,190.91) --
	(142.57,190.85) --
	(151.32,190.78) --
	(160.07,190.68) --
	(168.82,190.57) --
	(177.57,190.43) --
	(186.32,190.25) --
	(195.07,190.03) --
	(203.82,189.75) --
	(212.57,189.41) --
	(221.32,188.98) --
	(230.07,188.44) --
	(238.82,187.75) --
	(247.57,186.86) --
	(256.32,185.71) --
	(265.07,184.21) --
	(273.82,182.14) --
	(282.57,179.33) --
	(291.32,175.40) --
	(300.07,169.87) --
	(308.82,161.99) --
	(317.57,150.89) --
	(326.32,136.23) --
	(335.07,118.81) --
	(343.82,102.09) --
	(352.57, 89.68) --
	(361.32, 82.14) --
	(370.07, 77.27) --
	(378.82, 72.65) --
	(387.57, 68.88) --
	(396.32, 66.96) --
	(405.07, 66.48) --
	(413.82, 66.48) --
	(422.57, 66.48) --
	(431.32, 66.48) --
	(440.07, 66.48) --
	(448.82, 66.48) --
	(457.57, 66.48) --
	(466.32, 66.48) --
	(475.07, 66.48) --
	(483.82, 66.48) --
	(492.57, 66.48) --
	(501.32, 66.48) --
	(510.07, 66.48) --
	(518.82, 66.48) --
	(527.57, 66.48) --
	(536.32, 66.48) --
	(545.07, 66.48) --
	(553.82, 66.48) --
	(562.57, 66.48) --
	(571.32, 66.48) --
	(580.07, 66.48) --
	(588.82, 66.48) --
	(597.57, 66.48) --
	(606.32, 66.48) --
	(615.07, 66.48) --
	(623.82, 66.48) --
	(632.57, 66.48) --
	(641.32, 66.48) --
	(650.07, 66.48) --
	(658.82, 66.48) --
	(667.57, 66.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (-198.68,192.20) --
	(-189.93,192.20) --
	(-181.18,192.19) --
	(-172.43,192.18) --
	(-163.68,192.17) --
	(-154.93,192.16) --
	(-146.18,192.16) --
	(-137.43,192.15) --
	(-128.68,192.14) --
	(-119.93,192.13) --
	(-111.18,192.12) --
	(-102.43,192.10) --
	(-93.68,192.10) --
	(-84.93,192.08) --
	(-76.18,192.07) --
	(-67.43,192.05) --
	(-58.68,192.03) --
	(-49.93,192.01) --
	(-41.18,191.98) --
	(-32.43,191.95) --
	(-23.68,191.93) --
	(-14.93,191.89) --
	( -6.18,191.84) --
	(  2.57,191.78) --
	( 11.32,191.73) --
	( 20.07,191.66) --
	( 28.82,191.58) --
	( 37.57,191.47) --
	( 46.32,191.37) --
	( 55.07,191.23) --
	( 63.82,191.09) --
	( 72.57,190.91) --
	( 81.32,190.71) --
	( 90.07,190.52) --
	( 98.82,190.29) --
	(107.57,190.06) --
	(116.32,189.73) --
	(125.07,189.37) --
	(133.82,189.01) --
	(142.57,188.54) --
	(151.32,188.08) --
	(160.07,187.49) --
	(168.82,186.83) --
	(177.57,186.10) --
	(186.32,185.30) --
	(195.07,184.44) --
	(203.82,183.51) --
	(212.57,182.54) --
	(221.32,181.57) --
	(230.07,180.58) --
	(238.82,179.71) --
	(247.57,178.89) --
	(256.32,178.08) --
	(265.07,177.33) --
	(273.82,176.66) --
	(282.57,176.07) --
	(291.32,175.51) --
	(300.07,174.97) --
	(308.82,174.30) --
	(317.57,173.65) --
	(326.32,172.87) --
	(335.07,172.12) --
	(343.82,171.32) --
	(352.57,170.67) --
	(361.32,170.16) --
	(370.07,169.66) --
	(378.82,168.80) --
	(387.57,167.25) --
	(396.32,165.06) --
	(405.07,163.49) --
	(413.82,163.93) --
	(422.57,165.00) --
	(431.32,164.61) --
	(440.07,163.52) --
	(448.82,163.34) --
	(457.57,163.95) --
	(466.32,163.92) --
	(475.07,162.97) --
	(483.82,159.65) --
	(492.57,154.85) --
	(501.32,152.47) --
	(510.07,151.21) --
	(518.82,149.30) --
	(527.57,149.39) --
	(536.32,149.78) --
	(545.07,149.77) --
	(553.82,149.76) --
	(562.57,149.75) --
	(571.32,149.75) --
	(580.07,149.75) --
	(588.82,149.75) --
	(597.57,149.75) --
	(606.32,149.75) --
	(615.07,149.75) --
	(623.82,149.75) --
	(632.57,149.75) --
	(641.32,149.75) --
	(650.07,149.75) --
	(658.82,149.75) --
	(667.57,149.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (-198.68,198.47) --
	(-189.93,198.47) --
	(-181.18,198.47) --
	(-172.43,198.47) --
	(-163.68,198.47) --
	(-154.93,198.47) --
	(-146.18,198.47) --
	(-137.43,198.47) --
	(-128.68,198.47) --
	(-119.93,198.46) --
	(-111.18,198.46) --
	(-102.43,198.46) --
	(-93.68,198.46) --
	(-84.93,198.46) --
	(-76.18,198.46) --
	(-67.43,198.46) --
	(-58.68,198.46) --
	(-49.93,198.46) --
	(-41.18,198.46) --
	(-32.43,198.46) --
	(-23.68,198.46) --
	(-14.93,198.46) --
	( -6.18,198.45) --
	(  2.57,198.44) --
	( 11.32,198.44) --
	( 20.07,198.44) --
	( 28.82,198.43) --
	( 37.57,198.43) --
	( 46.32,198.42) --
	( 55.07,198.40) --
	( 63.82,198.41) --
	( 72.57,198.39) --
	( 81.32,198.36) --
	( 90.07,198.33) --
	( 98.82,198.27) --
	(107.57,198.21) --
	(116.32,198.17) --
	(125.07,198.07) --
	(133.82,197.97) --
	(142.57,197.84) --
	(151.32,197.66) --
	(160.07,197.43) --
	(168.82,197.10) --
	(177.57,196.68) --
	(186.32,196.24) --
	(195.07,195.60) --
	(203.82,194.86) --
	(212.57,193.95) --
	(221.32,192.73) --
	(230.07,191.28) --
	(238.82,189.62) --
	(247.57,187.52) --
	(256.32,185.06) --
	(265.07,182.11) --
	(273.82,179.01) --
	(282.57,175.45) --
	(291.32,171.62) --
	(300.07,167.49) --
	(308.82,163.30) --
	(317.57,159.09) --
	(326.32,154.87) --
	(335.07,151.05) --
	(343.82,147.79) --
	(352.57,144.60) --
	(361.32,140.74) --
	(370.07,135.90) --
	(378.82,129.34) --
	(387.57,121.58) --
	(396.32,112.18) --
	(405.07,100.96) --
	(413.82, 86.79) --
	(422.57, 71.67) --
	(431.32, 66.53) --
	(440.07, 66.48) --
	(448.82, 66.48) --
	(457.57, 66.48) --
	(466.32, 66.48) --
	(475.07, 66.48) --
	(483.82, 66.48) --
	(492.57, 66.48) --
	(501.32, 66.48) --
	(510.07, 66.48) --
	(518.82, 66.48) --
	(527.57, 66.48) --
	(536.32, 66.48) --
	(545.07, 66.48) --
	(553.82, 66.48) --
	(562.57, 66.48) --
	(571.32, 66.48) --
	(580.07, 66.48) --
	(588.82, 66.48) --
	(597.57, 66.48) --
	(606.32, 66.48) --
	(615.07, 66.48) --
	(623.82, 66.48) --
	(632.57, 66.48) --
	(641.32, 66.48) --
	(650.07, 66.48) --
	(658.82, 66.48) --
	(667.57, 66.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.86,203.75) rectangle (552.96,167.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.86,191.74) -- (484.86,191.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.86,179.75) -- (484.86,179.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.86,188.30) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.86,176.30) {Regularizing};
\end{scope}
\end{tikzpicture}


==> PC_Network_Pat_20.tex <==
% Created by tikzDevice version 0.12.5 on 2023-12-22 11:33:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1156.32,650.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (301.08,621.69) {\bfseries Eyes Open};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,601.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.45,486.75) --
	(236.80,514.05) --
	(237.02,513.64) --
	(185.66,486.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21,506.71) --
	(237.54,512.93) --
	(237.86,512.60) --
	(231.54,506.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.51,524.59) --
	(245.67,516.54) --
	(245.60,517.00) --
	(296.44,525.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.81,501.30) --
	(185.85,485.89) --
	(185.67,486.32) --
	(223.64,501.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.94,448.96) --
	(178.03,481.16) --
	(178.36,480.83) --
	(147.27,448.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.48,511.92) --
	(232.70,503.64) --
	(232.64,504.11) --
	(296.42,512.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.69,462.98) --
	(240.63,468.89) --
	(240.70,468.43) --
	(199.75,462.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,408.65) --
	(243.87,464.87) --
	(244.32,464.75) --
	(229.62,408.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.43,470.71) --
	(249.95,469.24) --
	(249.93,469.71) --
	(296.41,471.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,455.64) --
	(190.49,461.34) --
	(190.59,460.88) --
	(163.94,455.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.15,405.54) --
	(193.08,457.87) --
	(193.51,457.69) --
	(171.58,405.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78,447.99) --
	(155.18,452.29) --
	(155.41,451.89) --
	(148.01,447.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.38,401.35) --
	(156.96,450.41) --
	(157.38,450.19) --
	(131.80,401.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.17,395.53) --
	(141.54,441.39) --
	(141.95,441.18) --
	(118.58,395.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,335.86) --
	(115.30,386.70) --
	(115.76,386.62) --
	(107.71,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.94,400.45) --
	(134.10,397.34) --
	(134.05,397.80) --
	(164.89,400.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,335.86) --
	(128.51,392.52) --
	(128.97,392.46) --
	(120.47,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.57,403.61) --
	(174.23,401.15) --
	(174.20,401.61) --
	(223.55,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.53,335.87) --
	(168.77,396.54) --
	(169.24,396.49) --
	(161.99,335.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.07,335.89) --
	(227.79,399.43) --
	(228.25,399.41) --
	(225.53,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.43,406.76) --
	(232.89,404.04) --
	(232.87,404.51) --
	(296.41,407.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.79,263.00) --
	(225.07,326.54) --
	(225.53,326.56) --
	(228.25,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,330.98) --
	(229.77,330.98) --
	(229.77,331.45) --
	(296.42,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.21,331.45) --
	(156.54,331.45) --
	(156.54,330.98) --
	(124.21,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,265.89) --
	(161.53,326.56) --
	(161.99,326.61) --
	(169.24,265.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.51,269.91) --
	(120.01,326.57) --
	(120.47,326.64) --
	(128.97,269.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.30,275.73) --
	(107.25,326.57) --
	(107.71,326.64) --
	(115.76,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.54,221.04) --
	(118.17,266.90) --
	(118.58,267.11) --
	(141.95,221.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.11,275.09) --
	(120.77,272.38) --
	(120.62,272.83) --
	(128.97,275.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.89,261.52) --
	(134.05,264.63) --
	(134.10,265.09) --
	(164.94,261.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.96,212.02) --
	(131.38,261.08) --
	(131.80,261.30) --
	(157.38,212.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.55,258.35) --
	(174.20,260.82) --
	(174.23,261.28) --
	(223.57,258.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.08,204.56) --
	(171.15,256.89) --
	(171.58,257.07) --
	(193.51,204.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.87,197.56) --
	(229.17,253.78) --
	(229.62,253.90) --
	(244.32,197.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,255.20) --
	(232.87,257.92) --
	(232.89,258.39) --
	(296.43,255.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.75,199.91) --
	(240.70,194.00) --
	(240.63,193.54) --
	(199.69,199.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.95,163.42) --
	(242.96,189.05) --
	(243.38,188.84) --
	(230.37,163.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,191.25) --
	(249.93,192.72) --
	(249.95,193.19) --
	(296.43,191.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94,207.24) --
	(190.59,201.55) --
	(190.49,201.09) --
	(163.84,206.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.95,162.65) --
	(197.83,196.56) --
	(198.20,196.85) --
	(225.31,162.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.01,214.84) --
	(155.41,210.54) --
	(155.18,210.14) --
	(147.78,214.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.74,177.48) --
	(162.08,204.22) --
	(162.44,204.51) --
	(184.10,177.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.87,224.70) --
	(147.77,219.54) --
	(147.50,219.92) --
	(154.59,225.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.39,177.13) --
	(147.00,213.53) --
	(147.33,213.86) --
	(183.72,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.80,272.71) --
	(156.60,231.89) --
	(156.18,231.68) --
	(135.38,272.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.58,160.52) --
	(191.16,172.20) --
	(191.32,172.64) --
	(223.74,160.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.77,148.30) --
	(190.90,171.67) --
	(191.12,172.09) --
	(236.98,148.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.54,149.50) --
	(231.21,155.72) --
	(231.54,156.05) --
	(237.86,149.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.44,137.38) --
	(245.60,145.43) --
	(245.67,145.89) --
	(296.51,137.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,145.02) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,145.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.56,145.43) --
	(305.72,137.38) --
	(305.65,137.84) --
	(356.49,145.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,186.67) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,186.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.52,158.32) --
	(305.74,150.05) --
	(305.68,150.51) --
	(369.46,158.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23,192.72) --
	(305.75,191.25) --
	(305.73,191.72) --
	(352.21,193.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,326.55) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,326.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.29,257.92) --
	(305.75,255.20) --
	(305.73,255.67) --
	(369.27,258.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,516.54) --
	(305.65,524.59) --
	(305.72,525.05) --
	(356.56,517.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,526.08) --
	(300.85,520.88) --
	(301.31,520.88) --
	(301.31,526.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.50,486.33) --
	(365.14,513.64) --
	(365.36,514.05) --
	(416.71,486.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.62,506.38) --
	(364.30,512.60) --
	(364.62,512.93) --
	(370.95,506.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75,521.23) --
	(356.51,516.69) --
	(356.47,516.22) --
	(305.71,520.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.52,501.74) --
	(416.49,486.32) --
	(416.31,485.89) --
	(378.35,501.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.89,448.63) --
	(423.80,480.83) --
	(424.13,481.16) --
	(455.22,448.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.34,477.58) --
	(416.63,482.09) --
	(416.88,481.70) --
	(409.58,477.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.74,512.38) --
	(369.52,504.11) --
	(369.46,503.64) --
	(305.68,511.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.21,469.24) --
	(305.73,470.71) --
	(305.75,471.18) --
	(352.23,469.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,411.86) --
	(300.85,466.43) --
	(301.31,466.43) --
	(301.31,411.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.41,462.52) --
	(361.46,468.43) --
	(361.53,468.89) --
	(402.47,462.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.54,408.53) --
	(357.84,464.75) --
	(358.29,464.87) --
	(372.99,408.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.22,455.19) --
	(411.57,460.88) --
	(411.67,461.34) --
	(438.32,455.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.58,405.36) --
	(408.65,457.69) --
	(409.08,457.87) --
	(431.01,405.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.15,447.59) --
	(446.75,451.89) --
	(446.98,452.29) --
	(454.38,447.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.36,401.13) --
	(444.78,450.19) --
	(445.20,450.41) --
	(470.78,401.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.58,395.32) --
	(460.21,441.18) --
	(460.62,441.39) --
	(483.99,395.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.08,395.43) --
	(481.73,393.37) --
	(481.54,392.94) --
	(476.90,395.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.45,335.79) --
	(486.40,386.62) --
	(486.86,386.70) --
	(494.91,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27,400.91) --
	(468.11,397.80) --
	(468.06,397.34) --
	(437.22,400.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.69,335.79) --
	(473.19,392.46) --
	(473.65,392.52) --
	(482.15,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.61,404.08) --
	(427.96,401.61) --
	(427.93,401.15) --
	(378.59,403.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.17,335.82) --
	(432.92,396.49) --
	(433.39,396.54) --
	(440.63,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75,407.23) --
	(369.29,404.51) --
	(369.27,404.04) --
	(305.73,406.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.63,335.87) --
	(373.91,399.41) --
	(374.37,399.43) --
	(377.09,335.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,335.88) --
	(300.85,402.53) --
	(301.31,402.53) --
	(301.31,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,330.98) --
	(305.74,330.98) --
	(305.74,331.45) --
	(372.39,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.91,263.02) --
	(376.63,326.56) --
	(377.09,326.54) --
	(374.37,263.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.95,330.98) --
	(445.62,330.98) --
	(445.62,331.45) --
	(477.95,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.92,265.94) --
	(440.17,326.61) --
	(440.63,326.56) --
	(433.39,265.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.75,330.98) --
	(487.28,330.98) --
	(487.28,331.45) --
	(490.75,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.19,269.97) --
	(481.69,326.64) --
	(482.15,326.57) --
	(473.65,269.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.40,275.81) --
	(494.45,326.64) --
	(494.91,326.57) --
	(486.86,275.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.02,269.81) --
	(493.67,326.88) --
	(494.11,326.73) --
	(474.46,269.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.90,267.43) --
	(481.54,269.49) --
	(481.73,269.06) --
	(477.08,267.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.21,221.25) --
	(483.58,267.11) --
	(483.99,266.90) --
	(460.62,221.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.22,261.98) --
	(468.06,265.09) --
	(468.11,264.63) --
	(437.27,261.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.78,212.24) --
	(470.36,261.30) --
	(470.78,261.08) --
	(445.20,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.59,258.82) --
	(427.93,261.28) --
	(427.96,260.82) --
	(378.61,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.65,204.74) --
	(430.58,257.07) --
	(431.01,256.89) --
	(409.08,204.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.84,197.68) --
	(372.54,253.90) --
	(372.99,253.78) --
	(358.29,197.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.47,199.45) --
	(361.53,193.54) --
	(361.46,194.00) --
	(402.41,199.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.32,206.79) --
	(411.67,201.09) --
	(411.57,201.55) --
	(438.22,207.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85,162.94) --
	(403.96,196.85) --
	(404.33,196.56) --
	(377.21,162.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.38,214.44) --
	(446.98,210.14) --
	(446.75,210.54) --
	(454.15,214.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.06,177.77) --
	(439.72,204.51) --
	(440.08,204.22) --
	(418.42,177.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.57,225.08) --
	(454.66,219.92) --
	(454.39,219.54) --
	(447.29,224.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.44,177.46) --
	(454.83,213.86) --
	(455.16,213.53) --
	(418.77,177.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.18,148.72) --
	(411.04,172.09) --
	(411.26,171.67) --
	(365.39,148.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.30,149.83) --
	(370.62,156.05) --
	(370.95,155.72) --
	(364.62,149.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.11,500.11) --
	(296.48,510.67) --
	(296.59,510.22) --
	(251.22,499.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.94,499.65) --
	(305.57,510.22) --
	(305.68,510.67) --
	(351.05,500.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,516.17) --
	(300.85,516.17) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.77,477.15) --
	(242.31,497.02) --
	(242.51,496.60) --
	(200.97,476.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.19,476.73) --
	(359.65,496.60) --
	(359.85,497.02) --
	(401.39,477.15) --
	cycle;
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.66,516.62) --
	(245.55,517.20) --
	(245.37,517.76) --
	(245.12,518.29) --
	(244.81,518.78) --
	(244.43,519.23) --
	(244.00,519.64) --
	(243.53,519.98) --
	(243.02,520.26) --
	(242.47,520.48) --
	(241.90,520.62) --
	(241.32,520.70) --
	(240.73,520.70) --
	(240.15,520.62) --
	(239.58,520.48) --
	(239.04,520.26) --
	(238.53,519.98) --
	(238.05,519.64) --
	(237.62,519.23) --
	(237.25,518.78) --
	(236.93,518.29) --
	(236.69,517.76) --
	(236.50,517.20) --
	(236.39,516.62) --
	(236.36,516.04) --
	(236.39,515.45) --
	(236.50,514.87) --
	(236.69,514.32) --
	(236.93,513.79) --
	(237.25,513.29) --
	(237.62,512.84) --
	(238.05,512.44) --
	(238.53,512.09) --
	(239.04,511.81) --
	(239.58,511.59) --
	(240.15,511.45) --
	(240.73,511.38) --
	(241.32,511.38) --
	(241.90,511.45) --
	(242.47,511.59) --
	(243.02,511.81) --
	(243.53,512.09) --
	(244.00,512.44) --
	(244.43,512.84) --
	(244.81,513.29) --
	(245.12,513.79) --
	(245.37,514.32) --
	(245.55,514.87) --
	(245.66,515.45) --
	(245.70,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.07,484.94) --
	(185.96,485.51) --
	(185.78,486.07) --
	(185.53,486.60) --
	(185.22,487.10) --
	(184.84,487.55) --
	(184.41,487.95) --
	(183.94,488.29) --
	(183.43,488.58) --
	(182.88,488.79) --
	(182.31,488.94) --
	(181.73,489.01) --
	(181.14,489.01) --
	(180.56,488.94) --
	(179.99,488.79) --
	(179.45,488.58) --
	(178.93,488.29) --
	(178.46,487.95) --
	(178.03,487.55) --
	(177.66,487.10) --
	(177.34,486.60) --
	(177.09,486.07) --
	(176.91,485.51) --
	(176.80,484.94) --
	(176.77,484.35) --
	(176.80,483.77) --
	(176.91,483.19) --
	(177.09,482.63) --
	(177.34,482.10) --
	(177.66,481.61) --
	(178.03,481.15) --
	(178.46,480.75) --
	(178.93,480.41) --
	(179.45,480.12) --
	(179.99,479.91) --
	(180.56,479.76) --
	(181.14,479.69) --
	(181.73,479.69) --
	(182.31,479.76) --
	(182.88,479.91) --
	(183.43,480.12) --
	(183.94,480.41) --
	(184.41,480.75) --
	(184.84,481.15) --
	(185.22,481.61) --
	(185.53,482.10) --
	(185.78,482.63) --
	(185.96,483.19) --
	(186.07,483.77) --
	(186.11,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68,503.86) --
	(232.57,504.44) --
	(232.39,504.99) --
	(232.14,505.52) --
	(231.82,506.02) --
	(231.45,506.47) --
	(231.02,506.87) --
	(230.55,507.22) --
	(230.03,507.50) --
	(229.49,507.72) --
	(228.92,507.86) --
	(228.34,507.94) --
	(227.75,507.94) --
	(227.17,507.86) --
	(226.60,507.72) --
	(226.06,507.50) --
	(225.54,507.22) --
	(225.07,506.87) --
	(224.64,506.47) --
	(224.27,506.02) --
	(223.95,505.52) --
	(223.70,504.99) --
	(223.52,504.44) --
	(223.41,503.86) --
	(223.38,503.27) --
	(223.41,502.69) --
	(223.52,502.11) --
	(223.70,501.56) --
	(223.95,501.02) --
	(224.27,500.53) --
	(224.64,500.08) --
	(225.07,499.68) --
	(225.54,499.33) --
	(226.06,499.05) --
	(226.60,498.83) --
	(227.17,498.69) --
	(227.75,498.61) --
	(228.34,498.61) --
	(228.92,498.69) --
	(229.49,498.83) --
	(230.03,499.05) --
	(230.55,499.33) --
	(231.02,499.68) --
	(231.45,500.08) --
	(231.82,500.53) --
	(232.14,501.02) --
	(232.39,501.56) --
	(232.57,502.11) --
	(232.68,502.69) --
	(232.72,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.91,469.91) --
	(249.80,470.49) --
	(249.62,471.04) --
	(249.37,471.58) --
	(249.06,472.07) --
	(248.68,472.52) --
	(248.26,472.92) --
	(247.78,473.27) --
	(247.27,473.55) --
	(246.72,473.77) --
	(246.15,473.91) --
	(245.57,473.99) --
	(244.99,473.99) --
	(244.40,473.91) --
	(243.84,473.77) --
	(243.29,473.55) --
	(242.78,473.27) --
	(242.30,472.92) --
	(241.87,472.52) --
	(241.50,472.07) --
	(241.19,471.58) --
	(240.94,471.04) --
	(240.75,470.49) --
	(240.64,469.91) --
	(240.61,469.33) --
	(240.64,468.74) --
	(240.75,468.16) --
	(240.94,467.61) --
	(241.19,467.08) --
	(241.50,466.58) --
	(241.87,466.13) --
	(242.30,465.73) --
	(242.78,465.38) --
	(243.29,465.10) --
	(243.84,464.88) --
	(244.40,464.74) --
	(244.99,464.66) --
	(245.57,464.66) --
	(246.15,464.74) --
	(246.72,464.88) --
	(247.27,465.10) --
	(247.78,465.38) --
	(248.26,465.73) --
	(248.68,466.13) --
	(249.06,466.58) --
	(249.37,467.08) --
	(249.62,467.61) --
	(249.80,468.16) --
	(249.91,468.74) --
	(249.95,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.74,462.67) --
	(199.63,463.25) --
	(199.45,463.81) --
	(199.20,464.34) --
	(198.88,464.83) --
	(198.51,465.28) --
	(198.08,465.68) --
	(197.61,466.03) --
	(197.09,466.31) --
	(196.55,466.53) --
	(195.98,466.67) --
	(195.40,466.75) --
	(194.81,466.75) --
	(194.23,466.67) --
	(193.66,466.53) --
	(193.11,466.31) --
	(192.60,466.03) --
	(192.13,465.68) --
	(191.70,465.28) --
	(191.32,464.83) --
	(191.01,464.34) --
	(190.76,463.81) --
	(190.58,463.25) --
	(190.47,462.67) --
	(190.43,462.09) --
	(190.47,461.50) --
	(190.58,460.92) --
	(190.76,460.37) --
	(191.01,459.84) --
	(191.32,459.34) --
	(191.70,458.89) --
	(192.13,458.49) --
	(192.60,458.14) --
	(193.11,457.86) --
	(193.66,457.64) --
	(194.23,457.50) --
	(194.81,457.42) --
	(195.40,457.42) --
	(195.98,457.50) --
	(196.55,457.64) --
	(197.09,457.86) --
	(197.61,458.14) --
	(198.08,458.49) --
	(198.51,458.89) --
	(198.88,459.34) --
	(199.20,459.84) --
	(199.45,460.37) --
	(199.63,460.92) --
	(199.74,461.50) --
	(199.77,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,455.02) --
	(163.85,455.60) --
	(163.67,456.16) --
	(163.42,456.69) --
	(163.11,457.18) --
	(162.73,457.64) --
	(162.30,458.04) --
	(161.83,458.38) --
	(161.32,458.66) --
	(160.77,458.88) --
	(160.20,459.03) --
	(159.62,459.10) --
	(159.03,459.10) --
	(158.45,459.03) --
	(157.88,458.88) --
	(157.34,458.66) --
	(156.82,458.38) --
	(156.35,458.04) --
	(155.92,457.64) --
	(155.55,457.18) --
	(155.23,456.69) --
	(154.98,456.16) --
	(154.80,455.60) --
	(154.69,455.02) --
	(154.66,454.44) --
	(154.69,453.85) --
	(154.80,453.28) --
	(154.98,452.72) --
	(155.23,452.19) --
	(155.55,451.69) --
	(155.92,451.24) --
	(156.35,450.84) --
	(156.82,450.49) --
	(157.34,450.21) --
	(157.88,450.00) --
	(158.45,449.85) --
	(159.03,449.78) --
	(159.62,449.78) --
	(160.20,449.85) --
	(160.77,450.00) --
	(161.32,450.21) --
	(161.83,450.49) --
	(162.30,450.84) --
	(162.73,451.24) --
	(163.11,451.69) --
	(163.42,452.19) --
	(163.67,452.72) --
	(163.85,453.28) --
	(163.96,453.85) --
	(164.00,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,446.03) --
	(148.39,446.60) --
	(148.21,447.16) --
	(147.96,447.69) --
	(147.64,448.19) --
	(147.27,448.64) --
	(146.84,449.04) --
	(146.37,449.38) --
	(145.85,449.67) --
	(145.31,449.88) --
	(144.74,450.03) --
	(144.16,450.10) --
	(143.57,450.10) --
	(142.99,450.03) --
	(142.42,449.88) --
	(141.87,449.67) --
	(141.36,449.38) --
	(140.89,449.04) --
	(140.46,448.64) --
	(140.08,448.19) --
	(139.77,447.69) --
	(139.52,447.16) --
	(139.34,446.60) --
	(139.23,446.03) --
	(139.19,445.44) --
	(139.23,444.86) --
	(139.34,444.28) --
	(139.52,443.72) --
	(139.77,443.19) --
	(140.08,442.70) --
	(140.46,442.24) --
	(140.89,441.84) --
	(141.36,441.50) --
	(141.87,441.22) --
	(142.42,441.00) --
	(142.99,440.85) --
	(143.57,440.78) --
	(144.16,440.78) --
	(144.74,440.85) --
	(145.31,441.00) --
	(145.85,441.22) --
	(146.37,441.50) --
	(146.84,441.84) --
	(147.27,442.24) --
	(147.64,442.70) --
	(147.96,443.19) --
	(148.21,443.72) --
	(148.39,444.28) --
	(148.50,444.86) --
	(148.53,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.89,391.85) --
	(120.78,392.43) --
	(120.60,392.99) --
	(120.35,393.52) --
	(120.04,394.01) --
	(119.66,394.46) --
	(119.24,394.87) --
	(118.76,395.21) --
	(118.25,395.49) --
	(117.70,395.71) --
	(117.13,395.86) --
	(116.55,395.93) --
	(115.97,395.93) --
	(115.38,395.86) --
	(114.82,395.71) --
	(114.27,395.49) --
	(113.76,395.21) --
	(113.28,394.87) --
	(112.85,394.46) --
	(112.48,394.01) --
	(112.17,393.52) --
	(111.92,392.99) --
	(111.73,392.43) --
	(111.62,391.85) --
	(111.59,391.27) --
	(111.62,390.68) --
	(111.73,390.11) --
	(111.92,389.55) --
	(112.17,389.02) --
	(112.48,388.52) --
	(112.85,388.07) --
	(113.28,387.67) --
	(113.76,387.32) --
	(114.27,387.04) --
	(114.82,386.83) --
	(115.38,386.68) --
	(115.97,386.61) --
	(116.55,386.61) --
	(117.13,386.68) --
	(117.70,386.83) --
	(118.25,387.04) --
	(118.76,387.32) --
	(119.24,387.67) --
	(119.66,388.07) --
	(120.04,388.52) --
	(120.35,389.02) --
	(120.60,389.55) --
	(120.78,390.11) --
	(120.89,390.68) --
	(120.93,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.07,397.69) --
	(133.96,398.26) --
	(133.78,398.82) --
	(133.53,399.35) --
	(133.21,399.85) --
	(132.84,400.30) --
	(132.41,400.70) --
	(131.94,401.05) --
	(131.42,401.33) --
	(130.88,401.54) --
	(130.31,401.69) --
	(129.73,401.76) --
	(129.14,401.76) --
	(128.56,401.69) --
	(127.99,401.54) --
	(127.45,401.33) --
	(126.93,401.05) --
	(126.46,400.70) --
	(126.03,400.30) --
	(125.66,399.85) --
	(125.34,399.35) --
	(125.09,398.82) --
	(124.91,398.26) --
	(124.80,397.69) --
	(124.76,397.10) --
	(124.80,396.52) --
	(124.91,395.94) --
	(125.09,395.38) --
	(125.34,394.85) --
	(125.66,394.36) --
	(126.03,393.91) --
	(126.46,393.50) --
	(126.93,393.16) --
	(127.45,392.88) --
	(127.99,392.66) --
	(128.56,392.51) --
	(129.14,392.44) --
	(129.73,392.44) --
	(130.31,392.51) --
	(130.88,392.66) --
	(131.42,392.88) --
	(131.94,393.16) --
	(132.41,393.50) --
	(132.84,393.91) --
	(133.21,394.36) --
	(133.53,394.85) --
	(133.78,395.38) --
	(133.96,395.94) --
	(134.07,396.52) --
	(134.11,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,401.73) --
	(174.08,402.31) --
	(173.90,402.87) --
	(173.65,403.40) --
	(173.34,403.89) --
	(172.96,404.34) --
	(172.53,404.75) --
	(172.06,405.09) --
	(171.55,405.37) --
	(171.00,405.59) --
	(170.43,405.74) --
	(169.85,405.81) --
	(169.26,405.81) --
	(168.68,405.74) --
	(168.11,405.59) --
	(167.57,405.37) --
	(167.05,405.09) --
	(166.58,404.75) --
	(166.15,404.34) --
	(165.78,403.89) --
	(165.46,403.40) --
	(165.21,402.87) --
	(165.03,402.31) --
	(164.92,401.73) --
	(164.89,401.15) --
	(164.92,400.56) --
	(165.03,399.99) --
	(165.21,399.43) --
	(165.46,398.90) --
	(165.78,398.40) --
	(166.15,397.95) --
	(166.58,397.55) --
	(167.05,397.20) --
	(167.57,396.92) --
	(168.11,396.71) --
	(168.68,396.56) --
	(169.26,396.49) --
	(169.85,396.49) --
	(170.43,396.56) --
	(171.00,396.71) --
	(171.55,396.92) --
	(172.06,397.20) --
	(172.53,397.55) --
	(172.96,397.95) --
	(173.34,398.40) --
	(173.65,398.90) --
	(173.90,399.43) --
	(174.08,399.99) --
	(174.19,400.56) --
	(174.23,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,404.66) --
	(232.74,405.24) --
	(232.56,405.80) --
	(232.31,406.33) --
	(232.00,406.82) --
	(231.62,407.27) --
	(231.19,407.68) --
	(230.72,408.02) --
	(230.21,408.30) --
	(229.66,408.52) --
	(229.09,408.67) --
	(228.51,408.74) --
	(227.92,408.74) --
	(227.34,408.67) --
	(226.77,408.52) --
	(226.23,408.30) --
	(225.71,408.02) --
	(225.24,407.68) --
	(224.81,407.27) --
	(224.44,406.82) --
	(224.12,406.33) --
	(223.87,405.80) --
	(223.69,405.24) --
	(223.58,404.66) --
	(223.55,404.08) --
	(223.58,403.49) --
	(223.69,402.92) --
	(223.87,402.36) --
	(224.12,401.83) --
	(224.44,401.33) --
	(224.81,400.88) --
	(225.24,400.48) --
	(225.71,400.13) --
	(226.23,399.85) --
	(226.77,399.64) --
	(227.34,399.49) --
	(227.92,399.42) --
	(228.51,399.42) --
	(229.09,399.49) --
	(229.66,399.64) --
	(230.21,399.85) --
	(230.72,400.13) --
	(231.19,400.48) --
	(231.62,400.88) --
	(232.00,401.33) --
	(232.31,401.83) --
	(232.56,402.36) --
	(232.74,402.92) --
	(232.85,403.49) --
	(232.89,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.74,331.80) --
	(229.63,332.38) --
	(229.44,332.93) --
	(229.20,333.47) --
	(228.88,333.96) --
	(228.51,334.41) --
	(228.08,334.81) --
	(227.60,335.16) --
	(227.09,335.44) --
	(226.55,335.66) --
	(225.98,335.80) --
	(225.40,335.88) --
	(224.81,335.88) --
	(224.23,335.80) --
	(223.66,335.66) --
	(223.11,335.44) --
	(222.60,335.16) --
	(222.13,334.81) --
	(221.70,334.41) --
	(221.32,333.96) --
	(221.01,333.47) --
	(220.76,332.93) --
	(220.58,332.38) --
	(220.47,331.80) --
	(220.43,331.21) --
	(220.47,330.63) --
	(220.58,330.05) --
	(220.76,329.50) --
	(221.01,328.96) --
	(221.32,328.47) --
	(221.70,328.02) --
	(222.13,327.62) --
	(222.60,327.27) --
	(223.11,326.99) --
	(223.66,326.77) --
	(224.23,326.63) --
	(224.81,326.55) --
	(225.40,326.55) --
	(225.98,326.63) --
	(226.55,326.77) --
	(227.09,326.99) --
	(227.60,327.27) --
	(228.08,327.62) --
	(228.51,328.02) --
	(228.88,328.47) --
	(229.20,328.96) --
	(229.44,329.50) --
	(229.63,330.05) --
	(229.74,330.63) --
	(229.77,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.84,331.80) --
	(165.73,332.38) --
	(165.55,332.93) --
	(165.30,333.47) --
	(164.98,333.96) --
	(164.61,334.41) --
	(164.18,334.81) --
	(163.71,335.16) --
	(163.19,335.44) --
	(162.65,335.66) --
	(162.08,335.80) --
	(161.50,335.88) --
	(160.91,335.88) --
	(160.33,335.80) --
	(159.76,335.66) --
	(159.22,335.44) --
	(158.70,335.16) --
	(158.23,334.81) --
	(157.80,334.41) --
	(157.43,333.96) --
	(157.11,333.47) --
	(156.86,332.93) --
	(156.68,332.38) --
	(156.57,331.80) --
	(156.53,331.21) --
	(156.57,330.63) --
	(156.68,330.05) --
	(156.86,329.50) --
	(157.11,328.96) --
	(157.43,328.47) --
	(157.80,328.02) --
	(158.23,327.62) --
	(158.70,327.27) --
	(159.22,326.99) --
	(159.76,326.77) --
	(160.33,326.63) --
	(160.91,326.55) --
	(161.50,326.55) --
	(162.08,326.63) --
	(162.65,326.77) --
	(163.19,326.99) --
	(163.71,327.27) --
	(164.18,327.62) --
	(164.61,328.02) --
	(164.98,328.47) --
	(165.30,328.96) --
	(165.55,329.50) --
	(165.73,330.05) --
	(165.84,330.63) --
	(165.87,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.18,331.80) --
	(124.07,332.38) --
	(123.89,332.93) --
	(123.64,333.47) --
	(123.32,333.96) --
	(122.95,334.41) --
	(122.52,334.81) --
	(122.05,335.16) --
	(121.53,335.44) --
	(120.99,335.66) --
	(120.42,335.80) --
	(119.84,335.88) --
	(119.25,335.88) --
	(118.67,335.80) --
	(118.10,335.66) --
	(117.56,335.44) --
	(117.04,335.16) --
	(116.57,334.81) --
	(116.14,334.41) --
	(115.77,333.96) --
	(115.45,333.47) --
	(115.20,332.93) --
	(115.02,332.38) --
	(114.91,331.80) --
	(114.87,331.21) --
	(114.91,330.63) --
	(115.02,330.05) --
	(115.20,329.50) --
	(115.45,328.96) --
	(115.77,328.47) --
	(116.14,328.02) --
	(116.57,327.62) --
	(117.04,327.27) --
	(117.56,326.99) --
	(118.10,326.77) --
	(118.67,326.63) --
	(119.25,326.55) --
	(119.84,326.55) --
	(120.42,326.63) --
	(120.99,326.77) --
	(121.53,326.99) --
	(122.05,327.27) --
	(122.52,327.62) --
	(122.95,328.02) --
	(123.32,328.47) --
	(123.64,328.96) --
	(123.89,329.50) --
	(124.07,330.05) --
	(124.18,330.63) --
	(124.22,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.38,331.80) --
	(111.27,332.38) --
	(111.09,332.93) --
	(110.84,333.47) --
	(110.53,333.96) --
	(110.15,334.41) --
	(109.73,334.81) --
	(109.25,335.16) --
	(108.74,335.44) --
	(108.19,335.66) --
	(107.62,335.80) --
	(107.04,335.88) --
	(106.45,335.88) --
	(105.87,335.80) --
	(105.30,335.66) --
	(104.76,335.44) --
	(104.25,335.16) --
	(103.77,334.81) --
	(103.34,334.41) --
	(102.97,333.96) --
	(102.66,333.47) --
	(102.41,332.93) --
	(102.22,332.38) --
	(102.11,331.80) --
	(102.08,331.21) --
	(102.11,330.63) --
	(102.22,330.05) --
	(102.41,329.50) --
	(102.66,328.96) --
	(102.97,328.47) --
	(103.34,328.02) --
	(103.77,327.62) --
	(104.25,327.27) --
	(104.76,326.99) --
	(105.30,326.77) --
	(105.87,326.63) --
	(106.45,326.55) --
	(107.04,326.55) --
	(107.62,326.63) --
	(108.19,326.77) --
	(108.74,326.99) --
	(109.25,327.27) --
	(109.73,327.62) --
	(110.15,328.02) --
	(110.53,328.47) --
	(110.84,328.96) --
	(111.09,329.50) --
	(111.27,330.05) --
	(111.38,330.63) --
	(111.42,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.89,271.75) --
	(120.78,272.32) --
	(120.60,272.88) --
	(120.35,273.41) --
	(120.04,273.91) --
	(119.66,274.36) --
	(119.24,274.76) --
	(118.76,275.11) --
	(118.25,275.39) --
	(117.70,275.60) --
	(117.13,275.75) --
	(116.55,275.82) --
	(115.97,275.82) --
	(115.38,275.75) --
	(114.82,275.60) --
	(114.27,275.39) --
	(113.76,275.11) --
	(113.28,274.76) --
	(112.85,274.36) --
	(112.48,273.91) --
	(112.17,273.41) --
	(111.92,272.88) --
	(111.73,272.32) --
	(111.62,271.75) --
	(111.59,271.16) --
	(111.62,270.58) --
	(111.73,270.00) --
	(111.92,269.44) --
	(112.17,268.91) --
	(112.48,268.42) --
	(112.85,267.97) --
	(113.28,267.56) --
	(113.76,267.22) --
	(114.27,266.94) --
	(114.82,266.72) --
	(115.38,266.57) --
	(115.97,266.50) --
	(116.55,266.50) --
	(117.13,266.57) --
	(117.70,266.72) --
	(118.25,266.94) --
	(118.76,267.22) --
	(119.24,267.56) --
	(119.66,267.97) --
	(120.04,268.42) --
	(120.35,268.91) --
	(120.60,269.44) --
	(120.78,270.00) --
	(120.89,270.58) --
	(120.93,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.07,265.91) --
	(133.96,266.49) --
	(133.78,267.05) --
	(133.53,267.58) --
	(133.21,268.07) --
	(132.84,268.52) --
	(132.41,268.93) --
	(131.94,269.27) --
	(131.42,269.55) --
	(130.88,269.77) --
	(130.31,269.92) --
	(129.73,269.99) --
	(129.14,269.99) --
	(128.56,269.92) --
	(127.99,269.77) --
	(127.45,269.55) --
	(126.93,269.27) --
	(126.46,268.93) --
	(126.03,268.52) --
	(125.66,268.07) --
	(125.34,267.58) --
	(125.09,267.05) --
	(124.91,266.49) --
	(124.80,265.91) --
	(124.76,265.33) --
	(124.80,264.74) --
	(124.91,264.17) --
	(125.09,263.61) --
	(125.34,263.08) --
	(125.66,262.58) --
	(126.03,262.13) --
	(126.46,261.73) --
	(126.93,261.38) --
	(127.45,261.10) --
	(127.99,260.89) --
	(128.56,260.74) --
	(129.14,260.67) --
	(129.73,260.67) --
	(130.31,260.74) --
	(130.88,260.89) --
	(131.42,261.10) --
	(131.94,261.38) --
	(132.41,261.73) --
	(132.84,262.13) --
	(133.21,262.58) --
	(133.53,263.08) --
	(133.78,263.61) --
	(133.96,264.17) --
	(134.07,264.74) --
	(134.11,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,261.87) --
	(174.08,262.44) --
	(173.90,263.00) --
	(173.65,263.53) --
	(173.34,264.03) --
	(172.96,264.48) --
	(172.53,264.88) --
	(172.06,265.23) --
	(171.55,265.51) --
	(171.00,265.72) --
	(170.43,265.87) --
	(169.85,265.94) --
	(169.26,265.94) --
	(168.68,265.87) --
	(168.11,265.72) --
	(167.57,265.51) --
	(167.05,265.23) --
	(166.58,264.88) --
	(166.15,264.48) --
	(165.78,264.03) --
	(165.46,263.53) --
	(165.21,263.00) --
	(165.03,262.44) --
	(164.92,261.87) --
	(164.89,261.28) --
	(164.92,260.70) --
	(165.03,260.12) --
	(165.21,259.56) --
	(165.46,259.03) --
	(165.78,258.54) --
	(166.15,258.09) --
	(166.58,257.68) --
	(167.05,257.34) --
	(167.57,257.06) --
	(168.11,256.84) --
	(168.68,256.69) --
	(169.26,256.62) --
	(169.85,256.62) --
	(170.43,256.69) --
	(171.00,256.84) --
	(171.55,257.06) --
	(172.06,257.34) --
	(172.53,257.68) --
	(172.96,258.09) --
	(173.34,258.54) --
	(173.65,259.03) --
	(173.90,259.56) --
	(174.08,260.12) --
	(174.19,260.70) --
	(174.23,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,258.94) --
	(232.74,259.51) --
	(232.56,260.07) --
	(232.31,260.60) --
	(232.00,261.10) --
	(231.62,261.55) --
	(231.19,261.95) --
	(230.72,262.30) --
	(230.21,262.58) --
	(229.66,262.79) --
	(229.09,262.94) --
	(228.51,263.01) --
	(227.92,263.01) --
	(227.34,262.94) --
	(226.77,262.79) --
	(226.23,262.58) --
	(225.71,262.30) --
	(225.24,261.95) --
	(224.81,261.55) --
	(224.44,261.10) --
	(224.12,260.60) --
	(223.87,260.07) --
	(223.69,259.51) --
	(223.58,258.94) --
	(223.55,258.35) --
	(223.58,257.77) --
	(223.69,257.19) --
	(223.87,256.63) --
	(224.12,256.10) --
	(224.44,255.61) --
	(224.81,255.16) --
	(225.24,254.75) --
	(225.71,254.41) --
	(226.23,254.13) --
	(226.77,253.91) --
	(227.34,253.76) --
	(227.92,253.69) --
	(228.51,253.69) --
	(229.09,253.76) --
	(229.66,253.91) --
	(230.21,254.13) --
	(230.72,254.41) --
	(231.19,254.75) --
	(231.62,255.16) --
	(232.00,255.61) --
	(232.31,256.10) --
	(232.56,256.63) --
	(232.74,257.19) --
	(232.85,257.77) --
	(232.89,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.91,193.69) --
	(249.80,194.27) --
	(249.62,194.82) --
	(249.37,195.35) --
	(249.06,195.85) --
	(248.68,196.30) --
	(248.26,196.70) --
	(247.78,197.05) --
	(247.27,197.33) --
	(246.72,197.55) --
	(246.15,197.69) --
	(245.57,197.77) --
	(244.99,197.77) --
	(244.40,197.69) --
	(243.84,197.55) --
	(243.29,197.33) --
	(242.78,197.05) --
	(242.30,196.70) --
	(241.87,196.30) --
	(241.50,195.85) --
	(241.19,195.35) --
	(240.94,194.82) --
	(240.75,194.27) --
	(240.64,193.69) --
	(240.61,193.10) --
	(240.64,192.52) --
	(240.75,191.94) --
	(240.94,191.39) --
	(241.19,190.85) --
	(241.50,190.36) --
	(241.87,189.91) --
	(242.30,189.51) --
	(242.78,189.16) --
	(243.29,188.88) --
	(243.84,188.66) --
	(244.40,188.52) --
	(244.99,188.44) --
	(245.57,188.44) --
	(246.15,188.52) --
	(246.72,188.66) --
	(247.27,188.88) --
	(247.78,189.16) --
	(248.26,189.51) --
	(248.68,189.91) --
	(249.06,190.36) --
	(249.37,190.85) --
	(249.62,191.39) --
	(249.80,191.94) --
	(249.91,192.52) --
	(249.95,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.74,200.93) --
	(199.63,201.51) --
	(199.45,202.06) --
	(199.20,202.59) --
	(198.88,203.09) --
	(198.51,203.54) --
	(198.08,203.94) --
	(197.61,204.29) --
	(197.09,204.57) --
	(196.55,204.79) --
	(195.98,204.93) --
	(195.40,205.01) --
	(194.81,205.01) --
	(194.23,204.93) --
	(193.66,204.79) --
	(193.11,204.57) --
	(192.60,204.29) --
	(192.13,203.94) --
	(191.70,203.54) --
	(191.32,203.09) --
	(191.01,202.59) --
	(190.76,202.06) --
	(190.58,201.51) --
	(190.47,200.93) --
	(190.43,200.34) --
	(190.47,199.76) --
	(190.58,199.18) --
	(190.76,198.62) --
	(191.01,198.09) --
	(191.32,197.60) --
	(191.70,197.15) --
	(192.13,196.75) --
	(192.60,196.40) --
	(193.11,196.12) --
	(193.66,195.90) --
	(194.23,195.76) --
	(194.81,195.68) --
	(195.40,195.68) --
	(195.98,195.76) --
	(196.55,195.90) --
	(197.09,196.12) --
	(197.61,196.40) --
	(198.08,196.75) --
	(198.51,197.15) --
	(198.88,197.60) --
	(199.20,198.09) --
	(199.45,198.62) --
	(199.63,199.18) --
	(199.74,199.76) --
	(199.77,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,208.58) --
	(163.85,209.15) --
	(163.67,209.71) --
	(163.42,210.24) --
	(163.11,210.74) --
	(162.73,211.19) --
	(162.30,211.59) --
	(161.83,211.94) --
	(161.32,212.22) --
	(160.77,212.43) --
	(160.20,212.58) --
	(159.62,212.65) --
	(159.03,212.65) --
	(158.45,212.58) --
	(157.88,212.43) --
	(157.34,212.22) --
	(156.82,211.94) --
	(156.35,211.59) --
	(155.92,211.19) --
	(155.55,210.74) --
	(155.23,210.24) --
	(154.98,209.71) --
	(154.80,209.15) --
	(154.69,208.58) --
	(154.66,207.99) --
	(154.69,207.41) --
	(154.80,206.83) --
	(154.98,206.27) --
	(155.23,205.74) --
	(155.55,205.25) --
	(155.92,204.79) --
	(156.35,204.39) --
	(156.82,204.05) --
	(157.34,203.77) --
	(157.88,203.55) --
	(158.45,203.40) --
	(159.03,203.33) --
	(159.62,203.33) --
	(160.20,203.40) --
	(160.77,203.55) --
	(161.32,203.77) --
	(161.83,204.05) --
	(162.30,204.39) --
	(162.73,204.79) --
	(163.11,205.25) --
	(163.42,205.74) --
	(163.67,206.27) --
	(163.85,206.83) --
	(163.96,207.41) --
	(164.00,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,217.57) --
	(148.39,218.15) --
	(148.21,218.71) --
	(147.96,219.24) --
	(147.64,219.73) --
	(147.27,220.19) --
	(146.84,220.59) --
	(146.37,220.93) --
	(145.85,221.21) --
	(145.31,221.43) --
	(144.74,221.58) --
	(144.16,221.65) --
	(143.57,221.65) --
	(142.99,221.58) --
	(142.42,221.43) --
	(141.87,221.21) --
	(141.36,220.93) --
	(140.89,220.59) --
	(140.46,220.19) --
	(140.08,219.73) --
	(139.77,219.24) --
	(139.52,218.71) --
	(139.34,218.15) --
	(139.23,217.57) --
	(139.19,216.99) --
	(139.23,216.40) --
	(139.34,215.83) --
	(139.52,215.27) --
	(139.77,214.74) --
	(140.08,214.24) --
	(140.46,213.79) --
	(140.89,213.39) --
	(141.36,213.05) --
	(141.87,212.76) --
	(142.42,212.55) --
	(142.99,212.40) --
	(143.57,212.33) --
	(144.16,212.33) --
	(144.74,212.40) --
	(145.31,212.55) --
	(145.85,212.76) --
	(146.37,213.05) --
	(146.84,213.39) --
	(147.27,213.79) --
	(147.64,214.24) --
	(147.96,214.74) --
	(148.21,215.27) --
	(148.39,215.83) --
	(148.50,216.40) --
	(148.53,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.14,228.21) --
	(163.03,228.79) --
	(162.85,229.35) --
	(162.60,229.88) --
	(162.28,230.37) --
	(161.91,230.83) --
	(161.48,231.23) --
	(161.01,231.57) --
	(160.49,231.86) --
	(159.95,232.07) --
	(159.38,232.22) --
	(158.80,232.29) --
	(158.21,232.29) --
	(157.63,232.22) --
	(157.06,232.07) --
	(156.52,231.86) --
	(156.00,231.57) --
	(155.53,231.23) --
	(155.10,230.83) --
	(154.73,230.37) --
	(154.41,229.88) --
	(154.16,229.35) --
	(153.98,228.79) --
	(153.87,228.21) --
	(153.83,227.63) --
	(153.87,227.04) --
	(153.98,226.47) --
	(154.16,225.91) --
	(154.41,225.38) --
	(154.73,224.88) --
	(155.10,224.43) --
	(155.53,224.03) --
	(156.00,223.69) --
	(156.52,223.40) --
	(157.06,223.19) --
	(157.63,223.04) --
	(158.21,222.97) --
	(158.80,222.97) --
	(159.38,223.04) --
	(159.95,223.19) --
	(160.49,223.40) --
	(161.01,223.69) --
	(161.48,224.03) --
	(161.91,224.43) --
	(162.28,224.88) --
	(162.60,225.38) --
	(162.85,225.91) --
	(163.03,226.47) --
	(163.14,227.04) --
	(163.18,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49,174.58) --
	(191.38,175.16) --
	(191.20,175.72) --
	(190.95,176.25) --
	(190.63,176.74) --
	(190.26,177.19) --
	(189.83,177.60) --
	(189.36,177.94) --
	(188.84,178.22) --
	(188.30,178.44) --
	(187.73,178.59) --
	(187.15,178.66) --
	(186.56,178.66) --
	(185.98,178.59) --
	(185.41,178.44) --
	(184.87,178.22) --
	(184.35,177.94) --
	(183.88,177.60) --
	(183.45,177.19) --
	(183.08,176.74) --
	(182.76,176.25) --
	(182.51,175.72) --
	(182.33,175.16) --
	(182.22,174.58) --
	(182.18,174.00) --
	(182.22,173.41) --
	(182.33,172.84) --
	(182.51,172.28) --
	(182.76,171.75) --
	(183.08,171.25) --
	(183.45,170.80) --
	(183.88,170.40) --
	(184.35,170.05) --
	(184.87,169.77) --
	(185.41,169.56) --
	(185.98,169.41) --
	(186.56,169.34) --
	(187.15,169.34) --
	(187.73,169.41) --
	(188.30,169.56) --
	(188.84,169.77) --
	(189.36,170.05) --
	(189.83,170.40) --
	(190.26,170.80) --
	(190.63,171.25) --
	(190.95,171.75) --
	(191.20,172.28) --
	(191.38,172.84) --
	(191.49,173.41) --
	(191.52,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68,159.74) --
	(232.57,160.32) --
	(232.39,160.87) --
	(232.14,161.41) --
	(231.82,161.90) --
	(231.45,162.35) --
	(231.02,162.75) --
	(230.55,163.10) --
	(230.03,163.38) --
	(229.49,163.60) --
	(228.92,163.74) --
	(228.34,163.82) --
	(227.75,163.82) --
	(227.17,163.74) --
	(226.60,163.60) --
	(226.06,163.38) --
	(225.54,163.10) --
	(225.07,162.75) --
	(224.64,162.35) --
	(224.27,161.90) --
	(223.95,161.41) --
	(223.70,160.87) --
	(223.52,160.32) --
	(223.41,159.74) --
	(223.38,159.16) --
	(223.41,158.57) --
	(223.52,157.99) --
	(223.70,157.44) --
	(223.95,156.91) --
	(224.27,156.41) --
	(224.64,155.96) --
	(225.07,155.56) --
	(225.54,155.21) --
	(226.06,154.93) --
	(226.60,154.71) --
	(227.17,154.57) --
	(227.75,154.49) --
	(228.34,154.49) --
	(228.92,154.57) --
	(229.49,154.71) --
	(230.03,154.93) --
	(230.55,155.21) --
	(231.02,155.56) --
	(231.45,155.96) --
	(231.82,156.41) --
	(232.14,156.91) --
	(232.39,157.44) --
	(232.57,157.99) --
	(232.68,158.57) --
	(232.72,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.66,146.98) --
	(245.55,147.56) --
	(245.37,148.11) --
	(245.12,148.64) --
	(244.81,149.14) --
	(244.43,149.59) --
	(244.00,149.99) --
	(243.53,150.34) --
	(243.02,150.62) --
	(242.47,150.84) --
	(241.90,150.98) --
	(241.32,151.05) --
	(240.73,151.05) --
	(240.15,150.98) --
	(239.58,150.84) --
	(239.04,150.62) --
	(238.53,150.34) --
	(238.05,149.99) --
	(237.62,149.59) --
	(237.25,149.14) --
	(236.93,148.64) --
	(236.69,148.11) --
	(236.50,147.56) --
	(236.39,146.98) --
	(236.36,146.39) --
	(236.39,145.81) --
	(236.50,145.23) --
	(236.69,144.67) --
	(236.93,144.14) --
	(237.25,143.65) --
	(237.62,143.20) --
	(238.05,142.79) --
	(238.53,142.45) --
	(239.04,142.17) --
	(239.58,141.95) --
	(240.15,141.81) --
	(240.73,141.73) --
	(241.32,141.73) --
	(241.90,141.81) --
	(242.47,141.95) --
	(243.02,142.17) --
	(243.53,142.45) --
	(244.00,142.79) --
	(244.43,143.20) --
	(244.81,143.65) --
	(245.12,144.14) --
	(245.37,144.67) --
	(245.55,145.23) --
	(245.66,145.81) --
	(245.70,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,155.57) --
	(305.60,156.14) --
	(305.42,156.70) --
	(305.17,157.23) --
	(304.86,157.73) --
	(304.48,158.18) --
	(304.06,158.58) --
	(303.58,158.93) --
	(303.07,159.21) --
	(302.52,159.42) --
	(301.96,159.57) --
	(301.37,159.64) --
	(300.79,159.64) --
	(300.20,159.57) --
	(299.64,159.42) --
	(299.09,159.21) --
	(298.58,158.93) --
	(298.10,158.58) --
	(297.68,158.18) --
	(297.30,157.73) --
	(296.99,157.23) --
	(296.74,156.70) --
	(296.56,156.14) --
	(296.45,155.57) --
	(296.41,154.98) --
	(296.45,154.40) --
	(296.56,153.82) --
	(296.74,153.26) --
	(296.99,152.73) --
	(297.30,152.24) --
	(297.68,151.79) --
	(298.10,151.38) --
	(298.58,151.04) --
	(299.09,150.76) --
	(299.64,150.54) --
	(300.20,150.39) --
	(300.79,150.32) --
	(301.37,150.32) --
	(301.96,150.39) --
	(302.52,150.54) --
	(303.07,150.76) --
	(303.58,151.04) --
	(304.06,151.38) --
	(304.48,151.79) --
	(304.86,152.24) --
	(305.17,152.73) --
	(305.42,153.26) --
	(305.60,153.82) --
	(305.71,154.40) --
	(305.75,154.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,137.47) --
	(305.60,138.04) --
	(305.42,138.60) --
	(305.17,139.13) --
	(304.86,139.63) --
	(304.48,140.08) --
	(304.06,140.48) --
	(303.58,140.83) --
	(303.07,141.11) --
	(302.52,141.32) --
	(301.96,141.47) --
	(301.37,141.54) --
	(300.79,141.54) --
	(300.20,141.47) --
	(299.64,141.32) --
	(299.09,141.11) --
	(298.58,140.83) --
	(298.10,140.48) --
	(297.68,140.08) --
	(297.30,139.63) --
	(296.99,139.13) --
	(296.74,138.60) --
	(296.56,138.04) --
	(296.45,137.47) --
	(296.41,136.88) --
	(296.45,136.30) --
	(296.56,135.72) --
	(296.74,135.16) --
	(296.99,134.63) --
	(297.30,134.14) --
	(297.68,133.69) --
	(298.10,133.28) --
	(298.58,132.94) --
	(299.09,132.66) --
	(299.64,132.44) --
	(300.20,132.30) --
	(300.79,132.22) --
	(301.37,132.22) --
	(301.96,132.30) --
	(302.52,132.44) --
	(303.07,132.66) --
	(303.58,132.94) --
	(304.06,133.28) --
	(304.48,133.69) --
	(304.86,134.14) --
	(305.17,134.63) --
	(305.42,135.16) --
	(305.60,135.72) --
	(305.71,136.30) --
	(305.75,136.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,150.27) --
	(305.60,150.84) --
	(305.42,151.40) --
	(305.17,151.93) --
	(304.86,152.43) --
	(304.48,152.88) --
	(304.06,153.28) --
	(303.58,153.62) --
	(303.07,153.91) --
	(302.52,154.12) --
	(301.96,154.27) --
	(301.37,154.34) --
	(300.79,154.34) --
	(300.20,154.27) --
	(299.64,154.12) --
	(299.09,153.91) --
	(298.58,153.62) --
	(298.10,153.28) --
	(297.68,152.88) --
	(297.30,152.43) --
	(296.99,151.93) --
	(296.74,151.40) --
	(296.56,150.84) --
	(296.45,150.27) --
	(296.41,149.68) --
	(296.45,149.09) --
	(296.56,148.52) --
	(296.74,147.96) --
	(296.99,147.43) --
	(297.30,146.93) --
	(297.68,146.48) --
	(298.10,146.08) --
	(298.58,145.74) --
	(299.09,145.45) --
	(299.64,145.24) --
	(300.20,145.09) --
	(300.79,145.02) --
	(301.37,145.02) --
	(301.96,145.09) --
	(302.52,145.24) --
	(303.07,145.45) --
	(303.58,145.74) --
	(304.06,146.08) --
	(304.48,146.48) --
	(304.86,146.93) --
	(305.17,147.43) --
	(305.42,147.96) --
	(305.60,148.52) --
	(305.71,149.09) --
	(305.75,149.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,191.92) --
	(305.60,192.50) --
	(305.42,193.06) --
	(305.17,193.59) --
	(304.86,194.08) --
	(304.48,194.54) --
	(304.06,194.94) --
	(303.58,195.28) --
	(303.07,195.56) --
	(302.52,195.78) --
	(301.96,195.93) --
	(301.37,196.00) --
	(300.79,196.00) --
	(300.20,195.93) --
	(299.64,195.78) --
	(299.09,195.56) --
	(298.58,195.28) --
	(298.10,194.94) --
	(297.68,194.54) --
	(297.30,194.08) --
	(296.99,193.59) --
	(296.74,193.06) --
	(296.56,192.50) --
	(296.45,191.92) --
	(296.41,191.34) --
	(296.45,190.75) --
	(296.56,190.18) --
	(296.74,189.62) --
	(296.99,189.09) --
	(297.30,188.59) --
	(297.68,188.14) --
	(298.10,187.74) --
	(298.58,187.40) --
	(299.09,187.11) --
	(299.64,186.90) --
	(300.20,186.75) --
	(300.79,186.68) --
	(301.37,186.68) --
	(301.96,186.75) --
	(302.52,186.90) --
	(303.07,187.11) --
	(303.58,187.40) --
	(304.06,187.74) --
	(304.48,188.14) --
	(304.86,188.59) --
	(305.17,189.09) --
	(305.42,189.62) --
	(305.60,190.18) --
	(305.71,190.75) --
	(305.75,191.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,255.82) --
	(305.60,256.40) --
	(305.42,256.96) --
	(305.17,257.49) --
	(304.86,257.98) --
	(304.48,258.43) --
	(304.06,258.84) --
	(303.58,259.18) --
	(303.07,259.46) --
	(302.52,259.68) --
	(301.96,259.83) --
	(301.37,259.90) --
	(300.79,259.90) --
	(300.20,259.83) --
	(299.64,259.68) --
	(299.09,259.46) --
	(298.58,259.18) --
	(298.10,258.84) --
	(297.68,258.43) --
	(297.30,257.98) --
	(296.99,257.49) --
	(296.74,256.96) --
	(296.56,256.40) --
	(296.45,255.82) --
	(296.41,255.24) --
	(296.45,254.65) --
	(296.56,254.08) --
	(296.74,253.52) --
	(296.99,252.99) --
	(297.30,252.49) --
	(297.68,252.04) --
	(298.10,251.64) --
	(298.58,251.29) --
	(299.09,251.01) --
	(299.64,250.80) --
	(300.20,250.65) --
	(300.79,250.58) --
	(301.37,250.58) --
	(301.96,250.65) --
	(302.52,250.80) --
	(303.07,251.01) --
	(303.58,251.29) --
	(304.06,251.64) --
	(304.48,252.04) --
	(304.86,252.49) --
	(305.17,252.99) --
	(305.42,253.52) --
	(305.60,254.08) --
	(305.71,254.65) --
	(305.75,255.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,526.13) --
	(305.60,526.71) --
	(305.42,527.27) --
	(305.17,527.80) --
	(304.86,528.29) --
	(304.48,528.74) --
	(304.06,529.15) --
	(303.58,529.49) --
	(303.07,529.77) --
	(302.52,529.99) --
	(301.96,530.13) --
	(301.37,530.21) --
	(300.79,530.21) --
	(300.20,530.13) --
	(299.64,529.99) --
	(299.09,529.77) --
	(298.58,529.49) --
	(298.10,529.15) --
	(297.68,528.74) --
	(297.30,528.29) --
	(296.99,527.80) --
	(296.74,527.27) --
	(296.56,526.71) --
	(296.45,526.13) --
	(296.41,525.55) --
	(296.45,524.96) --
	(296.56,524.39) --
	(296.74,523.83) --
	(296.99,523.30) --
	(297.30,522.80) --
	(297.68,522.35) --
	(298.10,521.95) --
	(298.58,521.60) --
	(299.09,521.32) --
	(299.64,521.11) --
	(300.20,520.96) --
	(300.79,520.89) --
	(301.37,520.89) --
	(301.96,520.96) --
	(302.52,521.11) --
	(303.07,521.32) --
	(303.58,521.60) --
	(304.06,521.95) --
	(304.48,522.35) --
	(304.86,522.80) --
	(305.17,523.30) --
	(305.42,523.83) --
	(305.60,524.39) --
	(305.71,524.96) --
	(305.75,525.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.77,516.62) --
	(365.66,517.20) --
	(365.47,517.76) --
	(365.23,518.29) --
	(364.91,518.78) --
	(364.54,519.23) --
	(364.11,519.64) --
	(363.63,519.98) --
	(363.12,520.26) --
	(362.58,520.48) --
	(362.01,520.62) --
	(361.43,520.70) --
	(360.84,520.70) --
	(360.26,520.62) --
	(359.69,520.48) --
	(359.14,520.26) --
	(358.63,519.98) --
	(358.16,519.64) --
	(357.73,519.23) --
	(357.35,518.78) --
	(357.04,518.29) --
	(356.79,517.76) --
	(356.61,517.20) --
	(356.50,516.62) --
	(356.46,516.04) --
	(356.50,515.45) --
	(356.61,514.87) --
	(356.79,514.32) --
	(357.04,513.79) --
	(357.35,513.29) --
	(357.73,512.84) --
	(358.16,512.44) --
	(358.63,512.09) --
	(359.14,511.81) --
	(359.69,511.59) --
	(360.26,511.45) --
	(360.84,511.38) --
	(361.43,511.38) --
	(362.01,511.45) --
	(362.58,511.59) --
	(363.12,511.81) --
	(363.63,512.09) --
	(364.11,512.44) --
	(364.54,512.84) --
	(364.91,513.29) --
	(365.23,513.79) --
	(365.47,514.32) --
	(365.66,514.87) --
	(365.77,515.45) --
	(365.80,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.36,484.94) --
	(425.25,485.51) --
	(425.07,486.07) --
	(424.82,486.60) --
	(424.50,487.10) --
	(424.13,487.55) --
	(423.70,487.95) --
	(423.23,488.29) --
	(422.71,488.58) --
	(422.17,488.79) --
	(421.60,488.94) --
	(421.02,489.01) --
	(420.43,489.01) --
	(419.85,488.94) --
	(419.28,488.79) --
	(418.73,488.58) --
	(418.22,488.29) --
	(417.75,487.95) --
	(417.32,487.55) --
	(416.94,487.10) --
	(416.63,486.60) --
	(416.38,486.07) --
	(416.20,485.51) --
	(416.09,484.94) --
	(416.05,484.35) --
	(416.09,483.77) --
	(416.20,483.19) --
	(416.38,482.63) --
	(416.63,482.10) --
	(416.94,481.61) --
	(417.32,481.15) --
	(417.75,480.75) --
	(418.22,480.41) --
	(418.73,480.12) --
	(419.28,479.91) --
	(419.85,479.76) --
	(420.43,479.69) --
	(421.02,479.69) --
	(421.60,479.76) --
	(422.17,479.91) --
	(422.71,480.12) --
	(423.23,480.41) --
	(423.70,480.75) --
	(424.13,481.15) --
	(424.50,481.61) --
	(424.82,482.10) --
	(425.07,482.63) --
	(425.25,483.19) --
	(425.36,483.77) --
	(425.39,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.75,503.86) --
	(378.64,504.44) --
	(378.46,504.99) --
	(378.21,505.52) --
	(377.89,506.02) --
	(377.52,506.47) --
	(377.09,506.87) --
	(376.62,507.22) --
	(376.10,507.50) --
	(375.56,507.72) --
	(374.99,507.86) --
	(374.41,507.94) --
	(373.82,507.94) --
	(373.24,507.86) --
	(372.67,507.72) --
	(372.13,507.50) --
	(371.61,507.22) --
	(371.14,506.87) --
	(370.71,506.47) --
	(370.34,506.02) --
	(370.02,505.52) --
	(369.77,504.99) --
	(369.59,504.44) --
	(369.48,503.86) --
	(369.44,503.27) --
	(369.48,502.69) --
	(369.59,502.11) --
	(369.77,501.56) --
	(370.02,501.02) --
	(370.34,500.53) --
	(370.71,500.08) --
	(371.14,499.68) --
	(371.61,499.33) --
	(372.13,499.05) --
	(372.67,498.83) --
	(373.24,498.69) --
	(373.82,498.61) --
	(374.41,498.61) --
	(374.99,498.69) --
	(375.56,498.83) --
	(376.10,499.05) --
	(376.62,499.33) --
	(377.09,499.68) --
	(377.52,500.08) --
	(377.89,500.53) --
	(378.21,501.02) --
	(378.46,501.56) --
	(378.64,502.11) --
	(378.75,502.69) --
	(378.78,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,513.34) --
	(305.60,513.91) --
	(305.42,514.47) --
	(305.17,515.00) --
	(304.86,515.50) --
	(304.48,515.95) --
	(304.06,516.35) --
	(303.58,516.69) --
	(303.07,516.98) --
	(302.52,517.19) --
	(301.96,517.34) --
	(301.37,517.41) --
	(300.79,517.41) --
	(300.20,517.34) --
	(299.64,517.19) --
	(299.09,516.98) --
	(298.58,516.69) --
	(298.10,516.35) --
	(297.68,515.95) --
	(297.30,515.50) --
	(296.99,515.00) --
	(296.74,514.47) --
	(296.56,513.91) --
	(296.45,513.34) --
	(296.41,512.75) --
	(296.45,512.16) --
	(296.56,511.59) --
	(296.74,511.03) --
	(296.99,510.50) --
	(297.30,510.00) --
	(297.68,509.55) --
	(298.10,509.15) --
	(298.58,508.81) --
	(299.09,508.52) --
	(299.64,508.31) --
	(300.20,508.16) --
	(300.79,508.09) --
	(301.37,508.09) --
	(301.96,508.16) --
	(302.52,508.31) --
	(303.07,508.52) --
	(303.58,508.81) --
	(304.06,509.15) --
	(304.48,509.55) --
	(304.86,510.00) --
	(305.17,510.50) --
	(305.42,511.03) --
	(305.60,511.59) --
	(305.71,512.16) --
	(305.75,512.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,471.68) --
	(305.60,472.25) --
	(305.42,472.81) --
	(305.17,473.34) --
	(304.86,473.84) --
	(304.48,474.29) --
	(304.06,474.69) --
	(303.58,475.03) --
	(303.07,475.32) --
	(302.52,475.53) --
	(301.96,475.68) --
	(301.37,475.75) --
	(300.79,475.75) --
	(300.20,475.68) --
	(299.64,475.53) --
	(299.09,475.32) --
	(298.58,475.03) --
	(298.10,474.69) --
	(297.68,474.29) --
	(297.30,473.84) --
	(296.99,473.34) --
	(296.74,472.81) --
	(296.56,472.25) --
	(296.45,471.68) --
	(296.41,471.09) --
	(296.45,470.51) --
	(296.56,469.93) --
	(296.74,469.37) --
	(296.99,468.84) --
	(297.30,468.35) --
	(297.68,467.89) --
	(298.10,467.49) --
	(298.58,467.15) --
	(299.09,466.87) --
	(299.64,466.65) --
	(300.20,466.50) --
	(300.79,466.43) --
	(301.37,466.43) --
	(301.96,466.50) --
	(302.52,466.65) --
	(303.07,466.87) --
	(303.58,467.15) --
	(304.06,467.49) --
	(304.48,467.89) --
	(304.86,468.35) --
	(305.17,468.84) --
	(305.42,469.37) --
	(305.60,469.93) --
	(305.71,470.51) --
	(305.75,471.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.52,469.91) --
	(361.41,470.49) --
	(361.22,471.04) --
	(360.97,471.58) --
	(360.66,472.07) --
	(360.29,472.52) --
	(359.86,472.92) --
	(359.38,473.27) --
	(358.87,473.55) --
	(358.32,473.77) --
	(357.76,473.91) --
	(357.17,473.99) --
	(356.59,473.99) --
	(356.01,473.91) --
	(355.44,473.77) --
	(354.89,473.55) --
	(354.38,473.27) --
	(353.90,472.92) --
	(353.48,472.52) --
	(353.10,472.07) --
	(352.79,471.58) --
	(352.54,471.04) --
	(352.36,470.49) --
	(352.25,469.91) --
	(352.21,469.33) --
	(352.25,468.74) --
	(352.36,468.16) --
	(352.54,467.61) --
	(352.79,467.08) --
	(353.10,466.58) --
	(353.48,466.13) --
	(353.90,465.73) --
	(354.38,465.38) --
	(354.89,465.10) --
	(355.44,464.88) --
	(356.01,464.74) --
	(356.59,464.66) --
	(357.17,464.66) --
	(357.76,464.74) --
	(358.32,464.88) --
	(358.87,465.10) --
	(359.38,465.38) --
	(359.86,465.73) --
	(360.29,466.13) --
	(360.66,466.58) --
	(360.97,467.08) --
	(361.22,467.61) --
	(361.41,468.16) --
	(361.52,468.74) --
	(361.55,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.69,462.67) --
	(411.58,463.25) --
	(411.40,463.81) --
	(411.15,464.34) --
	(410.84,464.83) --
	(410.46,465.28) --
	(410.03,465.68) --
	(409.56,466.03) --
	(409.05,466.31) --
	(408.50,466.53) --
	(407.93,466.67) --
	(407.35,466.75) --
	(406.76,466.75) --
	(406.18,466.67) --
	(405.61,466.53) --
	(405.07,466.31) --
	(404.55,466.03) --
	(404.08,465.68) --
	(403.65,465.28) --
	(403.28,464.83) --
	(402.96,464.34) --
	(402.71,463.81) --
	(402.53,463.25) --
	(402.42,462.67) --
	(402.39,462.09) --
	(402.42,461.50) --
	(402.53,460.92) --
	(402.71,460.37) --
	(402.96,459.84) --
	(403.28,459.34) --
	(403.65,458.89) --
	(404.08,458.49) --
	(404.55,458.14) --
	(405.07,457.86) --
	(405.61,457.64) --
	(406.18,457.50) --
	(406.76,457.42) --
	(407.35,457.42) --
	(407.93,457.50) --
	(408.50,457.64) --
	(409.05,457.86) --
	(409.56,458.14) --
	(410.03,458.49) --
	(410.46,458.89) --
	(410.84,459.34) --
	(411.15,459.84) --
	(411.40,460.37) --
	(411.58,460.92) --
	(411.69,461.50) --
	(411.73,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.47,455.02) --
	(447.36,455.60) --
	(447.18,456.16) --
	(446.93,456.69) --
	(446.61,457.18) --
	(446.24,457.64) --
	(445.81,458.04) --
	(445.34,458.38) --
	(444.82,458.66) --
	(444.28,458.88) --
	(443.71,459.03) --
	(443.13,459.10) --
	(442.54,459.10) --
	(441.96,459.03) --
	(441.39,458.88) --
	(440.84,458.66) --
	(440.33,458.38) --
	(439.86,458.04) --
	(439.43,457.64) --
	(439.05,457.18) --
	(438.74,456.69) --
	(438.49,456.16) --
	(438.31,455.60) --
	(438.20,455.02) --
	(438.16,454.44) --
	(438.20,453.85) --
	(438.31,453.28) --
	(438.49,452.72) --
	(438.74,452.19) --
	(439.05,451.69) --
	(439.43,451.24) --
	(439.86,450.84) --
	(440.33,450.49) --
	(440.84,450.21) --
	(441.39,450.00) --
	(441.96,449.85) --
	(442.54,449.78) --
	(443.13,449.78) --
	(443.71,449.85) --
	(444.28,450.00) --
	(444.82,450.21) --
	(445.34,450.49) --
	(445.81,450.84) --
	(446.24,451.24) --
	(446.61,451.69) --
	(446.93,452.19) --
	(447.18,452.72) --
	(447.36,453.28) --
	(447.47,453.85) --
	(447.50,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.93,446.03) --
	(462.82,446.60) --
	(462.64,447.16) --
	(462.39,447.69) --
	(462.08,448.19) --
	(461.70,448.64) --
	(461.27,449.04) --
	(460.80,449.38) --
	(460.29,449.67) --
	(459.74,449.88) --
	(459.17,450.03) --
	(458.59,450.10) --
	(458.00,450.10) --
	(457.42,450.03) --
	(456.85,449.88) --
	(456.31,449.67) --
	(455.79,449.38) --
	(455.32,449.04) --
	(454.89,448.64) --
	(454.52,448.19) --
	(454.20,447.69) --
	(453.95,447.16) --
	(453.77,446.60) --
	(453.66,446.03) --
	(453.63,445.44) --
	(453.66,444.86) --
	(453.77,444.28) --
	(453.95,443.72) --
	(454.20,443.19) --
	(454.52,442.70) --
	(454.89,442.24) --
	(455.32,441.84) --
	(455.79,441.50) --
	(456.31,441.22) --
	(456.85,441.00) --
	(457.42,440.85) --
	(458.00,440.78) --
	(458.59,440.78) --
	(459.17,440.85) --
	(459.74,441.00) --
	(460.29,441.22) --
	(460.80,441.50) --
	(461.27,441.84) --
	(461.70,442.24) --
	(462.08,442.70) --
	(462.39,443.19) --
	(462.64,443.72) --
	(462.82,444.28) --
	(462.93,444.86) --
	(462.97,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.54,391.85) --
	(490.43,392.43) --
	(490.24,392.99) --
	(489.99,393.52) --
	(489.68,394.01) --
	(489.31,394.46) --
	(488.88,394.87) --
	(488.40,395.21) --
	(487.89,395.49) --
	(487.34,395.71) --
	(486.78,395.86) --
	(486.19,395.93) --
	(485.61,395.93) --
	(485.03,395.86) --
	(484.46,395.71) --
	(483.91,395.49) --
	(483.40,395.21) --
	(482.92,394.87) --
	(482.50,394.46) --
	(482.12,394.01) --
	(481.81,393.52) --
	(481.56,392.99) --
	(481.38,392.43) --
	(481.27,391.85) --
	(481.23,391.27) --
	(481.27,390.68) --
	(481.38,390.11) --
	(481.56,389.55) --
	(481.81,389.02) --
	(482.12,388.52) --
	(482.50,388.07) --
	(482.92,387.67) --
	(483.40,387.32) --
	(483.91,387.04) --
	(484.46,386.83) --
	(485.03,386.68) --
	(485.61,386.61) --
	(486.19,386.61) --
	(486.78,386.68) --
	(487.34,386.83) --
	(487.89,387.04) --
	(488.40,387.32) --
	(488.88,387.67) --
	(489.31,388.07) --
	(489.68,388.52) --
	(489.99,389.02) --
	(490.24,389.55) --
	(490.43,390.11) --
	(490.54,390.68) --
	(490.57,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.36,397.69) --
	(477.25,398.26) --
	(477.07,398.82) --
	(476.82,399.35) --
	(476.50,399.85) --
	(476.13,400.30) --
	(475.70,400.70) --
	(475.23,401.05) --
	(474.71,401.33) --
	(474.17,401.54) --
	(473.60,401.69) --
	(473.02,401.76) --
	(472.43,401.76) --
	(471.85,401.69) --
	(471.28,401.54) --
	(470.74,401.33) --
	(470.22,401.05) --
	(469.75,400.70) --
	(469.32,400.30) --
	(468.95,399.85) --
	(468.63,399.35) --
	(468.38,398.82) --
	(468.20,398.26) --
	(468.09,397.69) --
	(468.05,397.10) --
	(468.09,396.52) --
	(468.20,395.94) --
	(468.38,395.38) --
	(468.63,394.85) --
	(468.95,394.36) --
	(469.32,393.91) --
	(469.75,393.50) --
	(470.22,393.16) --
	(470.74,392.88) --
	(471.28,392.66) --
	(471.85,392.51) --
	(472.43,392.44) --
	(473.02,392.44) --
	(473.60,392.51) --
	(474.17,392.66) --
	(474.71,392.88) --
	(475.23,393.16) --
	(475.70,393.50) --
	(476.13,393.91) --
	(476.50,394.36) --
	(476.82,394.85) --
	(477.07,395.38) --
	(477.25,395.94) --
	(477.36,396.52) --
	(477.40,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.24,401.73) --
	(437.13,402.31) --
	(436.95,402.87) --
	(436.70,403.40) --
	(436.38,403.89) --
	(436.01,404.34) --
	(435.58,404.75) --
	(435.11,405.09) --
	(434.59,405.37) --
	(434.05,405.59) --
	(433.48,405.74) --
	(432.90,405.81) --
	(432.31,405.81) --
	(431.73,405.74) --
	(431.16,405.59) --
	(430.61,405.37) --
	(430.10,405.09) --
	(429.63,404.75) --
	(429.20,404.34) --
	(428.82,403.89) --
	(428.51,403.40) --
	(428.26,402.87) --
	(428.08,402.31) --
	(427.97,401.73) --
	(427.93,401.15) --
	(427.97,400.56) --
	(428.08,399.99) --
	(428.26,399.43) --
	(428.51,398.90) --
	(428.82,398.40) --
	(429.20,397.95) --
	(429.63,397.55) --
	(430.10,397.20) --
	(430.61,396.92) --
	(431.16,396.71) --
	(431.73,396.56) --
	(432.31,396.49) --
	(432.90,396.49) --
	(433.48,396.56) --
	(434.05,396.71) --
	(434.59,396.92) --
	(435.11,397.20) --
	(435.58,397.55) --
	(436.01,397.95) --
	(436.38,398.40) --
	(436.70,398.90) --
	(436.95,399.43) --
	(437.13,399.99) --
	(437.24,400.56) --
	(437.27,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.58,404.66) --
	(378.47,405.24) --
	(378.29,405.80) --
	(378.04,406.33) --
	(377.72,406.82) --
	(377.35,407.27) --
	(376.92,407.68) --
	(376.45,408.02) --
	(375.93,408.30) --
	(375.39,408.52) --
	(374.82,408.67) --
	(374.24,408.74) --
	(373.65,408.74) --
	(373.07,408.67) --
	(372.50,408.52) --
	(371.95,408.30) --
	(371.44,408.02) --
	(370.97,407.68) --
	(370.54,407.27) --
	(370.16,406.82) --
	(369.85,406.33) --
	(369.60,405.80) --
	(369.42,405.24) --
	(369.31,404.66) --
	(369.27,404.08) --
	(369.31,403.49) --
	(369.42,402.92) --
	(369.60,402.36) --
	(369.85,401.83) --
	(370.16,401.33) --
	(370.54,400.88) --
	(370.97,400.48) --
	(371.44,400.13) --
	(371.95,399.85) --
	(372.50,399.64) --
	(373.07,399.49) --
	(373.65,399.42) --
	(374.24,399.42) --
	(374.82,399.49) --
	(375.39,399.64) --
	(375.93,399.85) --
	(376.45,400.13) --
	(376.92,400.48) --
	(377.35,400.88) --
	(377.72,401.33) --
	(378.04,401.83) --
	(378.29,402.36) --
	(378.47,402.92) --
	(378.58,403.49) --
	(378.61,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,407.78) --
	(305.60,408.35) --
	(305.42,408.91) --
	(305.17,409.44) --
	(304.86,409.94) --
	(304.48,410.39) --
	(304.06,410.79) --
	(303.58,411.14) --
	(303.07,411.42) --
	(302.52,411.63) --
	(301.96,411.78) --
	(301.37,411.85) --
	(300.79,411.85) --
	(300.20,411.78) --
	(299.64,411.63) --
	(299.09,411.42) --
	(298.58,411.14) --
	(298.10,410.79) --
	(297.68,410.39) --
	(297.30,409.94) --
	(296.99,409.44) --
	(296.74,408.91) --
	(296.56,408.35) --
	(296.45,407.78) --
	(296.41,407.19) --
	(296.45,406.61) --
	(296.56,406.03) --
	(296.74,405.47) --
	(296.99,404.94) --
	(297.30,404.45) --
	(297.68,404.00) --
	(298.10,403.59) --
	(298.58,403.25) --
	(299.09,402.97) --
	(299.64,402.75) --
	(300.20,402.60) --
	(300.79,402.53) --
	(301.37,402.53) --
	(301.96,402.60) --
	(302.52,402.75) --
	(303.07,402.97) --
	(303.58,403.25) --
	(304.06,403.59) --
	(304.48,404.00) --
	(304.86,404.45) --
	(305.17,404.94) --
	(305.42,405.47) --
	(305.60,406.03) --
	(305.71,406.61) --
	(305.75,407.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,331.80) --
	(305.60,332.38) --
	(305.42,332.93) --
	(305.17,333.47) --
	(304.86,333.96) --
	(304.48,334.41) --
	(304.06,334.81) --
	(303.58,335.16) --
	(303.07,335.44) --
	(302.52,335.66) --
	(301.96,335.80) --
	(301.37,335.88) --
	(300.79,335.88) --
	(300.20,335.80) --
	(299.64,335.66) --
	(299.09,335.44) --
	(298.58,335.16) --
	(298.10,334.81) --
	(297.68,334.41) --
	(297.30,333.96) --
	(296.99,333.47) --
	(296.74,332.93) --
	(296.56,332.38) --
	(296.45,331.80) --
	(296.41,331.21) --
	(296.45,330.63) --
	(296.56,330.05) --
	(296.74,329.50) --
	(296.99,328.96) --
	(297.30,328.47) --
	(297.68,328.02) --
	(298.10,327.62) --
	(298.58,327.27) --
	(299.09,326.99) --
	(299.64,326.77) --
	(300.20,326.63) --
	(300.79,326.55) --
	(301.37,326.55) --
	(301.96,326.63) --
	(302.52,326.77) --
	(303.07,326.99) --
	(303.58,327.27) --
	(304.06,327.62) --
	(304.48,328.02) --
	(304.86,328.47) --
	(305.17,328.96) --
	(305.42,329.50) --
	(305.60,330.05) --
	(305.71,330.63) --
	(305.75,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.69,331.80) --
	(381.58,332.38) --
	(381.40,332.93) --
	(381.15,333.47) --
	(380.84,333.96) --
	(380.46,334.41) --
	(380.03,334.81) --
	(379.56,335.16) --
	(379.05,335.44) --
	(378.50,335.66) --
	(377.93,335.80) --
	(377.35,335.88) --
	(376.76,335.88) --
	(376.18,335.80) --
	(375.61,335.66) --
	(375.07,335.44) --
	(374.56,335.16) --
	(374.08,334.81) --
	(373.65,334.41) --
	(373.28,333.96) --
	(372.96,333.47) --
	(372.72,332.93) --
	(372.53,332.38) --
	(372.42,331.80) --
	(372.39,331.21) --
	(372.42,330.63) --
	(372.53,330.05) --
	(372.72,329.50) --
	(372.96,328.96) --
	(373.28,328.47) --
	(373.65,328.02) --
	(374.08,327.62) --
	(374.56,327.27) --
	(375.07,326.99) --
	(375.61,326.77) --
	(376.18,326.63) --
	(376.76,326.55) --
	(377.35,326.55) --
	(377.93,326.63) --
	(378.50,326.77) --
	(379.05,326.99) --
	(379.56,327.27) --
	(380.03,327.62) --
	(380.46,328.02) --
	(380.84,328.47) --
	(381.15,328.96) --
	(381.40,329.50) --
	(381.58,330.05) --
	(381.69,330.63) --
	(381.73,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.59,331.80) --
	(445.48,332.38) --
	(445.30,332.93) --
	(445.05,333.47) --
	(444.73,333.96) --
	(444.36,334.41) --
	(443.93,334.81) --
	(443.46,335.16) --
	(442.94,335.44) --
	(442.40,335.66) --
	(441.83,335.80) --
	(441.25,335.88) --
	(440.66,335.88) --
	(440.08,335.80) --
	(439.51,335.66) --
	(438.97,335.44) --
	(438.45,335.16) --
	(437.98,334.81) --
	(437.55,334.41) --
	(437.18,333.96) --
	(436.86,333.47) --
	(436.61,332.93) --
	(436.43,332.38) --
	(436.32,331.80) --
	(436.29,331.21) --
	(436.32,330.63) --
	(436.43,330.05) --
	(436.61,329.50) --
	(436.86,328.96) --
	(437.18,328.47) --
	(437.55,328.02) --
	(437.98,327.62) --
	(438.45,327.27) --
	(438.97,326.99) --
	(439.51,326.77) --
	(440.08,326.63) --
	(440.66,326.55) --
	(441.25,326.55) --
	(441.83,326.63) --
	(442.40,326.77) --
	(442.94,326.99) --
	(443.46,327.27) --
	(443.93,327.62) --
	(444.36,328.02) --
	(444.73,328.47) --
	(445.05,328.96) --
	(445.30,329.50) --
	(445.48,330.05) --
	(445.59,330.63) --
	(445.63,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.25,331.80) --
	(487.14,332.38) --
	(486.96,332.93) --
	(486.71,333.47) --
	(486.39,333.96) --
	(486.02,334.41) --
	(485.59,334.81) --
	(485.12,335.16) --
	(484.60,335.44) --
	(484.06,335.66) --
	(483.49,335.80) --
	(482.91,335.88) --
	(482.32,335.88) --
	(481.74,335.80) --
	(481.17,335.66) --
	(480.63,335.44) --
	(480.11,335.16) --
	(479.64,334.81) --
	(479.21,334.41) --
	(478.84,333.96) --
	(478.52,333.47) --
	(478.27,332.93) --
	(478.09,332.38) --
	(477.98,331.80) --
	(477.94,331.21) --
	(477.98,330.63) --
	(478.09,330.05) --
	(478.27,329.50) --
	(478.52,328.96) --
	(478.84,328.47) --
	(479.21,328.02) --
	(479.64,327.62) --
	(480.11,327.27) --
	(480.63,326.99) --
	(481.17,326.77) --
	(481.74,326.63) --
	(482.32,326.55) --
	(482.91,326.55) --
	(483.49,326.63) --
	(484.06,326.77) --
	(484.60,326.99) --
	(485.12,327.27) --
	(485.59,327.62) --
	(486.02,328.02) --
	(486.39,328.47) --
	(486.71,328.96) --
	(486.96,329.50) --
	(487.14,330.05) --
	(487.25,330.63) --
	(487.29,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.05,331.80) --
	(499.94,332.38) --
	(499.75,332.93) --
	(499.50,333.47) --
	(499.19,333.96) --
	(498.82,334.41) --
	(498.39,334.81) --
	(497.91,335.16) --
	(497.40,335.44) --
	(496.86,335.66) --
	(496.29,335.80) --
	(495.71,335.88) --
	(495.12,335.88) --
	(494.54,335.80) --
	(493.97,335.66) --
	(493.42,335.44) --
	(492.91,335.16) --
	(492.43,334.81) --
	(492.01,334.41) --
	(491.63,333.96) --
	(491.32,333.47) --
	(491.07,332.93) --
	(490.89,332.38) --
	(490.78,331.80) --
	(490.74,331.21) --
	(490.78,330.63) --
	(490.89,330.05) --
	(491.07,329.50) --
	(491.32,328.96) --
	(491.63,328.47) --
	(492.01,328.02) --
	(492.43,327.62) --
	(492.91,327.27) --
	(493.42,326.99) --
	(493.97,326.77) --
	(494.54,326.63) --
	(495.12,326.55) --
	(495.71,326.55) --
	(496.29,326.63) --
	(496.86,326.77) --
	(497.40,326.99) --
	(497.91,327.27) --
	(498.39,327.62) --
	(498.82,328.02) --
	(499.19,328.47) --
	(499.50,328.96) --
	(499.75,329.50) --
	(499.94,330.05) --
	(500.05,330.63) --
	(500.08,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.54,271.75) --
	(490.43,272.32) --
	(490.24,272.88) --
	(489.99,273.41) --
	(489.68,273.91) --
	(489.31,274.36) --
	(488.88,274.76) --
	(488.40,275.11) --
	(487.89,275.39) --
	(487.34,275.60) --
	(486.78,275.75) --
	(486.19,275.82) --
	(485.61,275.82) --
	(485.03,275.75) --
	(484.46,275.60) --
	(483.91,275.39) --
	(483.40,275.11) --
	(482.92,274.76) --
	(482.50,274.36) --
	(482.12,273.91) --
	(481.81,273.41) --
	(481.56,272.88) --
	(481.38,272.32) --
	(481.27,271.75) --
	(481.23,271.16) --
	(481.27,270.58) --
	(481.38,270.00) --
	(481.56,269.44) --
	(481.81,268.91) --
	(482.12,268.42) --
	(482.50,267.97) --
	(482.92,267.56) --
	(483.40,267.22) --
	(483.91,266.94) --
	(484.46,266.72) --
	(485.03,266.57) --
	(485.61,266.50) --
	(486.19,266.50) --
	(486.78,266.57) --
	(487.34,266.72) --
	(487.89,266.94) --
	(488.40,267.22) --
	(488.88,267.56) --
	(489.31,267.97) --
	(489.68,268.42) --
	(489.99,268.91) --
	(490.24,269.44) --
	(490.43,270.00) --
	(490.54,270.58) --
	(490.57,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.36,265.91) --
	(477.25,266.49) --
	(477.07,267.05) --
	(476.82,267.58) --
	(476.50,268.07) --
	(476.13,268.52) --
	(475.70,268.93) --
	(475.23,269.27) --
	(474.71,269.55) --
	(474.17,269.77) --
	(473.60,269.92) --
	(473.02,269.99) --
	(472.43,269.99) --
	(471.85,269.92) --
	(471.28,269.77) --
	(470.74,269.55) --
	(470.22,269.27) --
	(469.75,268.93) --
	(469.32,268.52) --
	(468.95,268.07) --
	(468.63,267.58) --
	(468.38,267.05) --
	(468.20,266.49) --
	(468.09,265.91) --
	(468.05,265.33) --
	(468.09,264.74) --
	(468.20,264.17) --
	(468.38,263.61) --
	(468.63,263.08) --
	(468.95,262.58) --
	(469.32,262.13) --
	(469.75,261.73) --
	(470.22,261.38) --
	(470.74,261.10) --
	(471.28,260.89) --
	(471.85,260.74) --
	(472.43,260.67) --
	(473.02,260.67) --
	(473.60,260.74) --
	(474.17,260.89) --
	(474.71,261.10) --
	(475.23,261.38) --
	(475.70,261.73) --
	(476.13,262.13) --
	(476.50,262.58) --
	(476.82,263.08) --
	(477.07,263.61) --
	(477.25,264.17) --
	(477.36,264.74) --
	(477.40,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.24,261.87) --
	(437.13,262.44) --
	(436.95,263.00) --
	(436.70,263.53) --
	(436.38,264.03) --
	(436.01,264.48) --
	(435.58,264.88) --
	(435.11,265.23) --
	(434.59,265.51) --
	(434.05,265.72) --
	(433.48,265.87) --
	(432.90,265.94) --
	(432.31,265.94) --
	(431.73,265.87) --
	(431.16,265.72) --
	(430.61,265.51) --
	(430.10,265.23) --
	(429.63,264.88) --
	(429.20,264.48) --
	(428.82,264.03) --
	(428.51,263.53) --
	(428.26,263.00) --
	(428.08,262.44) --
	(427.97,261.87) --
	(427.93,261.28) --
	(427.97,260.70) --
	(428.08,260.12) --
	(428.26,259.56) --
	(428.51,259.03) --
	(428.82,258.54) --
	(429.20,258.09) --
	(429.63,257.68) --
	(430.10,257.34) --
	(430.61,257.06) --
	(431.16,256.84) --
	(431.73,256.69) --
	(432.31,256.62) --
	(432.90,256.62) --
	(433.48,256.69) --
	(434.05,256.84) --
	(434.59,257.06) --
	(435.11,257.34) --
	(435.58,257.68) --
	(436.01,258.09) --
	(436.38,258.54) --
	(436.70,259.03) --
	(436.95,259.56) --
	(437.13,260.12) --
	(437.24,260.70) --
	(437.27,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.58,258.94) --
	(378.47,259.51) --
	(378.29,260.07) --
	(378.04,260.60) --
	(377.72,261.10) --
	(377.35,261.55) --
	(376.92,261.95) --
	(376.45,262.30) --
	(375.93,262.58) --
	(375.39,262.79) --
	(374.82,262.94) --
	(374.24,263.01) --
	(373.65,263.01) --
	(373.07,262.94) --
	(372.50,262.79) --
	(371.95,262.58) --
	(371.44,262.30) --
	(370.97,261.95) --
	(370.54,261.55) --
	(370.16,261.10) --
	(369.85,260.60) --
	(369.60,260.07) --
	(369.42,259.51) --
	(369.31,258.94) --
	(369.27,258.35) --
	(369.31,257.77) --
	(369.42,257.19) --
	(369.60,256.63) --
	(369.85,256.10) --
	(370.16,255.61) --
	(370.54,255.16) --
	(370.97,254.75) --
	(371.44,254.41) --
	(371.95,254.13) --
	(372.50,253.91) --
	(373.07,253.76) --
	(373.65,253.69) --
	(374.24,253.69) --
	(374.82,253.76) --
	(375.39,253.91) --
	(375.93,254.13) --
	(376.45,254.41) --
	(376.92,254.75) --
	(377.35,255.16) --
	(377.72,255.61) --
	(378.04,256.10) --
	(378.29,256.63) --
	(378.47,257.19) --
	(378.58,257.77) --
	(378.61,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.52,193.69) --
	(361.41,194.27) --
	(361.22,194.82) --
	(360.97,195.35) --
	(360.66,195.85) --
	(360.29,196.30) --
	(359.86,196.70) --
	(359.38,197.05) --
	(358.87,197.33) --
	(358.32,197.55) --
	(357.76,197.69) --
	(357.17,197.77) --
	(356.59,197.77) --
	(356.01,197.69) --
	(355.44,197.55) --
	(354.89,197.33) --
	(354.38,197.05) --
	(353.90,196.70) --
	(353.48,196.30) --
	(353.10,195.85) --
	(352.79,195.35) --
	(352.54,194.82) --
	(352.36,194.27) --
	(352.25,193.69) --
	(352.21,193.10) --
	(352.25,192.52) --
	(352.36,191.94) --
	(352.54,191.39) --
	(352.79,190.85) --
	(353.10,190.36) --
	(353.48,189.91) --
	(353.90,189.51) --
	(354.38,189.16) --
	(354.89,188.88) --
	(355.44,188.66) --
	(356.01,188.52) --
	(356.59,188.44) --
	(357.17,188.44) --
	(357.76,188.52) --
	(358.32,188.66) --
	(358.87,188.88) --
	(359.38,189.16) --
	(359.86,189.51) --
	(360.29,189.91) --
	(360.66,190.36) --
	(360.97,190.85) --
	(361.22,191.39) --
	(361.41,191.94) --
	(361.52,192.52) --
	(361.55,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.69,200.93) --
	(411.58,201.51) --
	(411.40,202.06) --
	(411.15,202.59) --
	(410.84,203.09) --
	(410.46,203.54) --
	(410.03,203.94) --
	(409.56,204.29) --
	(409.05,204.57) --
	(408.50,204.79) --
	(407.93,204.93) --
	(407.35,205.01) --
	(406.76,205.01) --
	(406.18,204.93) --
	(405.61,204.79) --
	(405.07,204.57) --
	(404.55,204.29) --
	(404.08,203.94) --
	(403.65,203.54) --
	(403.28,203.09) --
	(402.96,202.59) --
	(402.71,202.06) --
	(402.53,201.51) --
	(402.42,200.93) --
	(402.39,200.34) --
	(402.42,199.76) --
	(402.53,199.18) --
	(402.71,198.62) --
	(402.96,198.09) --
	(403.28,197.60) --
	(403.65,197.15) --
	(404.08,196.75) --
	(404.55,196.40) --
	(405.07,196.12) --
	(405.61,195.90) --
	(406.18,195.76) --
	(406.76,195.68) --
	(407.35,195.68) --
	(407.93,195.76) --
	(408.50,195.90) --
	(409.05,196.12) --
	(409.56,196.40) --
	(410.03,196.75) --
	(410.46,197.15) --
	(410.84,197.60) --
	(411.15,198.09) --
	(411.40,198.62) --
	(411.58,199.18) --
	(411.69,199.76) --
	(411.73,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.47,208.58) --
	(447.36,209.15) --
	(447.18,209.71) --
	(446.93,210.24) --
	(446.61,210.74) --
	(446.24,211.19) --
	(445.81,211.59) --
	(445.34,211.94) --
	(444.82,212.22) --
	(444.28,212.43) --
	(443.71,212.58) --
	(443.13,212.65) --
	(442.54,212.65) --
	(441.96,212.58) --
	(441.39,212.43) --
	(440.84,212.22) --
	(440.33,211.94) --
	(439.86,211.59) --
	(439.43,211.19) --
	(439.05,210.74) --
	(438.74,210.24) --
	(438.49,209.71) --
	(438.31,209.15) --
	(438.20,208.58) --
	(438.16,207.99) --
	(438.20,207.41) --
	(438.31,206.83) --
	(438.49,206.27) --
	(438.74,205.74) --
	(439.05,205.25) --
	(439.43,204.79) --
	(439.86,204.39) --
	(440.33,204.05) --
	(440.84,203.77) --
	(441.39,203.55) --
	(441.96,203.40) --
	(442.54,203.33) --
	(443.13,203.33) --
	(443.71,203.40) --
	(444.28,203.55) --
	(444.82,203.77) --
	(445.34,204.05) --
	(445.81,204.39) --
	(446.24,204.79) --
	(446.61,205.25) --
	(446.93,205.74) --
	(447.18,206.27) --
	(447.36,206.83) --
	(447.47,207.41) --
	(447.50,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.93,217.57) --
	(462.82,218.15) --
	(462.64,218.71) --
	(462.39,219.24) --
	(462.08,219.73) --
	(461.70,220.19) --
	(461.27,220.59) --
	(460.80,220.93) --
	(460.29,221.21) --
	(459.74,221.43) --
	(459.17,221.58) --
	(458.59,221.65) --
	(458.00,221.65) --
	(457.42,221.58) --
	(456.85,221.43) --
	(456.31,221.21) --
	(455.79,220.93) --
	(455.32,220.59) --
	(454.89,220.19) --
	(454.52,219.73) --
	(454.20,219.24) --
	(453.95,218.71) --
	(453.77,218.15) --
	(453.66,217.57) --
	(453.63,216.99) --
	(453.66,216.40) --
	(453.77,215.83) --
	(453.95,215.27) --
	(454.20,214.74) --
	(454.52,214.24) --
	(454.89,213.79) --
	(455.32,213.39) --
	(455.79,213.05) --
	(456.31,212.76) --
	(456.85,212.55) --
	(457.42,212.40) --
	(458.00,212.33) --
	(458.59,212.33) --
	(459.17,212.40) --
	(459.74,212.55) --
	(460.29,212.76) --
	(460.80,213.05) --
	(461.27,213.39) --
	(461.70,213.79) --
	(462.08,214.24) --
	(462.39,214.74) --
	(462.64,215.27) --
	(462.82,215.83) --
	(462.93,216.40) --
	(462.97,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.29,228.21) --
	(448.18,228.79) --
	(448.00,229.35) --
	(447.75,229.88) --
	(447.43,230.37) --
	(447.06,230.83) --
	(446.63,231.23) --
	(446.16,231.57) --
	(445.64,231.86) --
	(445.10,232.07) --
	(444.53,232.22) --
	(443.95,232.29) --
	(443.36,232.29) --
	(442.78,232.22) --
	(442.21,232.07) --
	(441.67,231.86) --
	(441.15,231.57) --
	(440.68,231.23) --
	(440.25,230.83) --
	(439.88,230.37) --
	(439.56,229.88) --
	(439.31,229.35) --
	(439.13,228.79) --
	(439.02,228.21) --
	(438.98,227.63) --
	(439.02,227.04) --
	(439.13,226.47) --
	(439.31,225.91) --
	(439.56,225.38) --
	(439.88,224.88) --
	(440.25,224.43) --
	(440.68,224.03) --
	(441.15,223.69) --
	(441.67,223.40) --
	(442.21,223.19) --
	(442.78,223.04) --
	(443.36,222.97) --
	(443.95,222.97) --
	(444.53,223.04) --
	(445.10,223.19) --
	(445.64,223.40) --
	(446.16,223.69) --
	(446.63,224.03) --
	(447.06,224.43) --
	(447.43,224.88) --
	(447.75,225.38) --
	(448.00,225.91) --
	(448.18,226.47) --
	(448.29,227.04) --
	(448.33,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.94,174.58) --
	(419.83,175.16) --
	(419.65,175.72) --
	(419.40,176.25) --
	(419.08,176.74) --
	(418.71,177.19) --
	(418.28,177.60) --
	(417.81,177.94) --
	(417.29,178.22) --
	(416.75,178.44) --
	(416.18,178.59) --
	(415.60,178.66) --
	(415.01,178.66) --
	(414.43,178.59) --
	(413.86,178.44) --
	(413.32,178.22) --
	(412.80,177.94) --
	(412.33,177.60) --
	(411.90,177.19) --
	(411.53,176.74) --
	(411.21,176.25) --
	(410.96,175.72) --
	(410.78,175.16) --
	(410.67,174.58) --
	(410.64,174.00) --
	(410.67,173.41) --
	(410.78,172.84) --
	(410.96,172.28) --
	(411.21,171.75) --
	(411.53,171.25) --
	(411.90,170.80) --
	(412.33,170.40) --
	(412.80,170.05) --
	(413.32,169.77) --
	(413.86,169.56) --
	(414.43,169.41) --
	(415.01,169.34) --
	(415.60,169.34) --
	(416.18,169.41) --
	(416.75,169.56) --
	(417.29,169.77) --
	(417.81,170.05) --
	(418.28,170.40) --
	(418.71,170.80) --
	(419.08,171.25) --
	(419.40,171.75) --
	(419.65,172.28) --
	(419.83,172.84) --
	(419.94,173.41) --
	(419.98,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.75,159.74) --
	(378.64,160.32) --
	(378.46,160.87) --
	(378.21,161.41) --
	(377.89,161.90) --
	(377.52,162.35) --
	(377.09,162.75) --
	(376.62,163.10) --
	(376.10,163.38) --
	(375.56,163.60) --
	(374.99,163.74) --
	(374.41,163.82) --
	(373.82,163.82) --
	(373.24,163.74) --
	(372.67,163.60) --
	(372.13,163.38) --
	(371.61,163.10) --
	(371.14,162.75) --
	(370.71,162.35) --
	(370.34,161.90) --
	(370.02,161.41) --
	(369.77,160.87) --
	(369.59,160.32) --
	(369.48,159.74) --
	(369.44,159.16) --
	(369.48,158.57) --
	(369.59,157.99) --
	(369.77,157.44) --
	(370.02,156.91) --
	(370.34,156.41) --
	(370.71,155.96) --
	(371.14,155.56) --
	(371.61,155.21) --
	(372.13,154.93) --
	(372.67,154.71) --
	(373.24,154.57) --
	(373.82,154.49) --
	(374.41,154.49) --
	(374.99,154.57) --
	(375.56,154.71) --
	(376.10,154.93) --
	(376.62,155.21) --
	(377.09,155.56) --
	(377.52,155.96) --
	(377.89,156.41) --
	(378.21,156.91) --
	(378.46,157.44) --
	(378.64,157.99) --
	(378.75,158.57) --
	(378.78,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.77,146.98) --
	(365.66,147.56) --
	(365.47,148.11) --
	(365.23,148.64) --
	(364.91,149.14) --
	(364.54,149.59) --
	(364.11,149.99) --
	(363.63,150.34) --
	(363.12,150.62) --
	(362.58,150.84) --
	(362.01,150.98) --
	(361.43,151.05) --
	(360.84,151.05) --
	(360.26,150.98) --
	(359.69,150.84) --
	(359.14,150.62) --
	(358.63,150.34) --
	(358.16,149.99) --
	(357.73,149.59) --
	(357.35,149.14) --
	(357.04,148.64) --
	(356.79,148.11) --
	(356.61,147.56) --
	(356.50,146.98) --
	(356.46,146.39) --
	(356.50,145.81) --
	(356.61,145.23) --
	(356.79,144.67) --
	(357.04,144.14) --
	(357.35,143.65) --
	(357.73,143.20) --
	(358.16,142.79) --
	(358.63,142.45) --
	(359.14,142.17) --
	(359.69,141.95) --
	(360.26,141.81) --
	(360.84,141.73) --
	(361.43,141.73) --
	(362.01,141.81) --
	(362.58,141.95) --
	(363.12,142.17) --
	(363.63,142.45) --
	(364.11,142.79) --
	(364.54,143.20) --
	(364.91,143.65) --
	(365.23,144.14) --
	(365.47,144.67) --
	(365.66,145.23) --
	(365.77,145.81) --
	(365.80,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.11,277.34) --
	(138.00,277.92) --
	(137.82,278.48) --
	(137.57,279.01) --
	(137.25,279.50) --
	(136.88,279.95) --
	(136.45,280.36) --
	(135.98,280.70) --
	(135.46,280.98) --
	(134.92,281.20) --
	(134.35,281.34) --
	(133.77,281.42) --
	(133.18,281.42) --
	(132.60,281.34) --
	(132.03,281.20) --
	(131.48,280.98) --
	(130.97,280.70) --
	(130.50,280.36) --
	(130.07,279.95) --
	(129.69,279.50) --
	(129.38,279.01) --
	(129.13,278.48) --
	(128.95,277.92) --
	(128.84,277.34) --
	(128.80,276.76) --
	(128.84,276.17) --
	(128.95,275.60) --
	(129.13,275.04) --
	(129.38,274.51) --
	(129.69,274.01) --
	(130.07,273.56) --
	(130.50,273.16) --
	(130.97,272.81) --
	(131.48,272.53) --
	(132.03,272.32) --
	(132.60,272.17) --
	(133.18,272.10) --
	(133.77,272.10) --
	(134.35,272.17) --
	(134.92,272.32) --
	(135.46,272.53) --
	(135.98,272.81) --
	(136.45,273.16) --
	(136.88,273.56) --
	(137.25,274.01) --
	(137.57,274.51) --
	(137.82,275.04) --
	(138.00,275.60) --
	(138.11,276.17) --
	(138.14,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.32,277.34) --
	(473.21,277.92) --
	(473.03,278.48) --
	(472.78,279.01) --
	(472.47,279.50) --
	(472.09,279.95) --
	(471.66,280.36) --
	(471.19,280.70) --
	(470.68,280.98) --
	(470.13,281.20) --
	(469.56,281.34) --
	(468.98,281.42) --
	(468.39,281.42) --
	(467.81,281.34) --
	(467.24,281.20) --
	(466.70,280.98) --
	(466.18,280.70) --
	(465.71,280.36) --
	(465.28,279.95) --
	(464.91,279.50) --
	(464.59,279.01) --
	(464.34,278.48) --
	(464.16,277.92) --
	(464.05,277.34) --
	(464.02,276.76) --
	(464.05,276.17) --
	(464.16,275.60) --
	(464.34,275.04) --
	(464.59,274.51) --
	(464.91,274.01) --
	(465.28,273.56) --
	(465.71,273.16) --
	(466.18,272.81) --
	(466.70,272.53) --
	(467.24,272.32) --
	(467.81,272.17) --
	(468.39,272.10) --
	(468.98,272.10) --
	(469.56,272.17) --
	(470.13,272.32) --
	(470.68,272.53) --
	(471.19,272.81) --
	(471.66,273.16) --
	(472.09,273.56) --
	(472.47,274.01) --
	(472.78,274.51) --
	(473.03,275.04) --
	(473.21,275.60) --
	(473.32,276.17) --
	(473.36,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,512.09) --
	(305.60,512.67) --
	(305.42,513.23) --
	(305.17,513.76) --
	(304.86,514.25) --
	(304.48,514.70) --
	(304.06,515.10) --
	(303.58,515.45) --
	(303.07,515.73) --
	(302.52,515.95) --
	(301.96,516.09) --
	(301.37,516.17) --
	(300.79,516.17) --
	(300.20,516.09) --
	(299.64,515.95) --
	(299.09,515.73) --
	(298.58,515.45) --
	(298.10,515.10) --
	(297.68,514.70) --
	(297.30,514.25) --
	(296.99,513.76) --
	(296.74,513.23) --
	(296.56,512.67) --
	(296.45,512.09) --
	(296.41,511.51) --
	(296.45,510.92) --
	(296.56,510.34) --
	(296.74,509.79) --
	(296.99,509.26) --
	(297.30,508.76) --
	(297.68,508.31) --
	(298.10,507.91) --
	(298.58,507.56) --
	(299.09,507.28) --
	(299.64,507.06) --
	(300.20,506.92) --
	(300.79,506.84) --
	(301.37,506.84) --
	(301.96,506.92) --
	(302.52,507.06) --
	(303.07,507.28) --
	(303.58,507.56) --
	(304.06,507.91) --
	(304.48,508.31) --
	(304.86,508.76) --
	(305.17,509.26) --
	(305.42,509.79) --
	(305.60,510.34) --
	(305.71,510.92) --
	(305.75,511.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.26,499.41) --
	(251.15,499.98) --
	(250.96,500.54) --
	(250.72,501.07) --
	(250.40,501.57) --
	(250.03,502.02) --
	(249.60,502.42) --
	(249.12,502.77) --
	(248.61,503.05) --
	(248.07,503.26) --
	(247.50,503.41) --
	(246.92,503.48) --
	(246.33,503.48) --
	(245.75,503.41) --
	(245.18,503.26) --
	(244.63,503.05) --
	(244.12,502.77) --
	(243.64,502.42) --
	(243.22,502.02) --
	(242.84,501.57) --
	(242.53,501.07) --
	(242.28,500.54) --
	(242.10,499.98) --
	(241.99,499.41) --
	(241.95,498.82) --
	(241.99,498.24) --
	(242.10,497.66) --
	(242.28,497.10) --
	(242.53,496.57) --
	(242.84,496.08) --
	(243.22,495.62) --
	(243.64,495.22) --
	(244.12,494.88) --
	(244.63,494.60) --
	(245.18,494.38) --
	(245.75,494.23) --
	(246.33,494.16) --
	(246.92,494.16) --
	(247.50,494.23) --
	(248.07,494.38) --
	(248.61,494.60) --
	(249.12,494.88) --
	(249.60,495.22) --
	(250.03,495.62) --
	(250.40,496.08) --
	(250.72,496.57) --
	(250.96,497.10) --
	(251.15,497.66) --
	(251.26,498.24) --
	(251.29,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.17,499.41) --
	(360.06,499.98) --
	(359.88,500.54) --
	(359.63,501.07) --
	(359.32,501.57) --
	(358.94,502.02) --
	(358.52,502.42) --
	(358.04,502.77) --
	(357.53,503.05) --
	(356.98,503.26) --
	(356.41,503.41) --
	(355.83,503.48) --
	(355.24,503.48) --
	(354.66,503.41) --
	(354.09,503.26) --
	(353.55,503.05) --
	(353.04,502.77) --
	(352.56,502.42) --
	(352.13,502.02) --
	(351.76,501.57) --
	(351.44,501.07) --
	(351.20,500.54) --
	(351.01,499.98) --
	(350.90,499.41) --
	(350.87,498.82) --
	(350.90,498.24) --
	(351.01,497.66) --
	(351.20,497.10) --
	(351.44,496.57) --
	(351.76,496.08) --
	(352.13,495.62) --
	(352.56,495.22) --
	(353.04,494.88) --
	(353.55,494.60) --
	(354.09,494.38) --
	(354.66,494.23) --
	(355.24,494.16) --
	(355.83,494.16) --
	(356.41,494.23) --
	(356.98,494.38) --
	(357.53,494.60) --
	(358.04,494.88) --
	(358.52,495.22) --
	(358.94,495.62) --
	(359.32,496.08) --
	(359.63,496.57) --
	(359.88,497.10) --
	(360.06,497.66) --
	(360.17,498.24) --
	(360.21,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.30,475.51) --
	(201.19,476.09) --
	(201.01,476.65) --
	(200.76,477.18) --
	(200.44,477.67) --
	(200.07,478.12) --
	(199.64,478.53) --
	(199.17,478.87) --
	(198.65,479.15) --
	(198.11,479.37) --
	(197.54,479.52) --
	(196.96,479.59) --
	(196.37,479.59) --
	(195.79,479.52) --
	(195.22,479.37) --
	(194.68,479.15) --
	(194.16,478.87) --
	(193.69,478.53) --
	(193.26,478.12) --
	(192.89,477.67) --
	(192.57,477.18) --
	(192.32,476.65) --
	(192.14,476.09) --
	(192.03,475.51) --
	(192.00,474.93) --
	(192.03,474.34) --
	(192.14,473.77) --
	(192.32,473.21) --
	(192.57,472.68) --
	(192.89,472.18) --
	(193.26,471.73) --
	(193.69,471.33) --
	(194.16,470.98) --
	(194.68,470.70) --
	(195.22,470.49) --
	(195.79,470.34) --
	(196.37,470.27) --
	(196.96,470.27) --
	(197.54,470.34) --
	(198.11,470.49) --
	(198.65,470.70) --
	(199.17,470.98) --
	(199.64,471.33) --
	(200.07,471.73) --
	(200.44,472.18) --
	(200.76,472.68) --
	(201.01,473.21) --
	(201.19,473.77) --
	(201.30,474.34) --
	(201.34,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.13,475.51) --
	(410.02,476.09) --
	(409.84,476.65) --
	(409.59,477.18) --
	(409.27,477.67) --
	(408.90,478.12) --
	(408.47,478.53) --
	(408.00,478.87) --
	(407.48,479.15) --
	(406.94,479.37) --
	(406.37,479.52) --
	(405.79,479.59) --
	(405.20,479.59) --
	(404.62,479.52) --
	(404.05,479.37) --
	(403.51,479.15) --
	(402.99,478.87) --
	(402.52,478.53) --
	(402.09,478.12) --
	(401.72,477.67) --
	(401.40,477.18) --
	(401.15,476.65) --
	(400.97,476.09) --
	(400.86,475.51) --
	(400.82,474.93) --
	(400.86,474.34) --
	(400.97,473.77) --
	(401.15,473.21) --
	(401.40,472.68) --
	(401.72,472.18) --
	(402.09,471.73) --
	(402.52,471.33) --
	(402.99,470.98) --
	(403.51,470.70) --
	(404.05,470.49) --
	(404.62,470.34) --
	(405.20,470.27) --
	(405.79,470.27) --
	(406.37,470.34) --
	(406.94,470.49) --
	(407.48,470.70) --
	(408.00,470.98) --
	(408.47,471.33) --
	(408.90,471.73) --
	(409.27,472.18) --
	(409.59,472.68) --
	(409.84,473.21) --
	(410.02,473.77) --
	(410.13,474.34) --
	(410.16,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,522.00) --
	(305.60,522.58) --
	(305.42,523.14) --
	(305.17,523.67) --
	(304.86,524.16) --
	(304.48,524.61) --
	(304.06,525.02) --
	(303.58,525.36) --
	(303.07,525.64) --
	(302.52,525.86) --
	(301.96,526.00) --
	(301.37,526.08) --
	(300.79,526.08) --
	(300.20,526.00) --
	(299.64,525.86) --
	(299.09,525.64) --
	(298.58,525.36) --
	(298.10,525.02) --
	(297.68,524.61) --
	(297.30,524.16) --
	(296.99,523.67) --
	(296.74,523.14) --
	(296.56,522.58) --
	(296.45,522.00) --
	(296.41,521.42) --
	(296.45,520.83) --
	(296.56,520.26) --
	(296.74,519.70) --
	(296.99,519.17) --
	(297.30,518.67) --
	(297.68,518.22) --
	(298.10,517.82) --
	(298.58,517.47) --
	(299.09,517.19) --
	(299.64,516.97) --
	(300.20,516.83) --
	(300.79,516.76) --
	(301.37,516.76) --
	(301.96,516.83) --
	(302.52,516.97) --
	(303.07,517.19) --
	(303.58,517.47) --
	(304.06,517.82) --
	(304.48,518.22) --
	(304.86,518.67) --
	(305.17,519.17) --
	(305.42,519.70) --
	(305.60,520.26) --
	(305.71,520.83) --
	(305.75,521.42) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.31,521.76) {FP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.57,475.22) {AF7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.78,492.32) {AF3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.79,475.60) {F1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.24,468.17) {F3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.13,460.63) {F5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.91,435.49) {F7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.73,394.43) {FT7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.81,398.83) {FC5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.34,404.77) {FC3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.67,406.64) {FC1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.61,332.98) {C1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.70,332.98) {C3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.05,332.98) {C5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.25,332.98) {T7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.59,261.11) {TP7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.54,256.71) {CP5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.06,250.78) {CP3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.40,248.90) {CP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.41,183.29) {P1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.89,188.75) {P3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.04,195.55) {P5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.62,207.74) {P7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.66,217.93) {P9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.63,161.60) {PO7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.92,146.08) {PO3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.59,133.82) {O1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.71,141.71) {IZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.79,123.61) {OZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.39,140.47) {POZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.31,197.73) {PZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.92,241.96) {CPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.57,531.93) {FPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.82,522.06) {FP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.53,487.00) {AF8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.38,492.32) {AF4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.92,519.14) {AFZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.17,477.48) {FZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.37,475.60) {F2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.92,468.17) {F4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (434.03,460.63) {F6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (470.25,435.49) {F8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (501.52,381.51) {FT8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (486.93,402.17) {FC6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (447.82,404.77) {FC4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.49,406.64) {FC2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.64,413.58) {FCZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.51,317.94) {CZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.55,332.98) {C2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (428.46,332.98) {C4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (495.11,332.98) {C6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (507.28,335.27) {T8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (501.66,274.03) {TP8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (484.20,252.06) {CP6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (448.10,250.78) {CP4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.76,248.90) {CP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.23,179.95) {P2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.27,188.75) {P4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (453.12,195.55) {P6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (470.54,207.74) {P8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (429.76,232.09) {P10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (401.94,161.11) {PO8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.28,161.09) {PO4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (350.57,133.82) {O2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.06,282.79) {M1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (481.87,266.55) {M2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.12,498.23) {NAS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.83,504.94) {LVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (376.89,504.94) {RVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.65,464.31) {LHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (426.11,461.66) {RHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.24,523.55) {NFPZ};
\end{scope}
\begin{scope}
\path[clip] (578.16,  0.00) rectangle (1156.32,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (879.24,621.69) {\bfseries Eyes Closed};
\end{scope}
\begin{scope}
\path[clip] (627.36, 61.20) rectangle (1131.12,601.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.61,486.75) --
	(814.96,514.05) --
	(815.18,513.64) --
	(763.82,486.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (809.37,506.71) --
	(815.70,512.93) --
	(816.02,512.60) --
	(809.70,506.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.67,524.59) --
	(823.83,516.54) --
	(823.76,517.00) --
	(874.60,525.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.10,448.96) --
	(756.19,481.16) --
	(756.52,480.83) --
	(725.43,448.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.74,477.18) --
	(763.44,481.70) --
	(763.69,482.09) --
	(770.98,477.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.99,465.87) --
	(803.11,499.78) --
	(803.47,499.49) --
	(776.36,465.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.85,462.98) --
	(818.79,468.89) --
	(818.86,468.43) --
	(777.91,462.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.33,408.65) --
	(822.03,464.87) --
	(822.48,464.75) --
	(807.78,408.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.59,470.71) --
	(828.11,469.24) --
	(828.09,469.71) --
	(874.57,471.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.00,455.64) --
	(768.65,461.34) --
	(768.75,460.88) --
	(742.10,455.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.31,405.54) --
	(771.24,457.87) --
	(771.67,457.69) --
	(749.74,405.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.94,447.99) --
	(733.34,452.29) --
	(733.57,451.89) --
	(726.17,447.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (709.54,401.35) --
	(735.12,450.41) --
	(735.54,450.19) --
	(709.96,401.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.33,395.53) --
	(719.70,441.39) --
	(720.11,441.18) --
	(696.74,395.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.41,335.86) --
	(693.46,386.70) --
	(693.92,386.62) --
	(685.87,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.10,400.45) --
	(712.26,397.34) --
	(712.21,397.80) --
	(743.05,400.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.17,335.86) --
	(706.67,392.52) --
	(707.13,392.46) --
	(698.63,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.73,403.61) --
	(752.39,401.15) --
	(752.36,401.61) --
	(801.71,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.69,335.87) --
	(746.93,396.54) --
	(747.40,396.49) --
	(740.15,335.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.23,335.89) --
	(805.95,399.43) --
	(806.41,399.41) --
	(803.69,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.59,406.76) --
	(811.05,404.04) --
	(811.03,404.51) --
	(874.57,407.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.95,263.00) --
	(803.23,326.54) --
	(803.69,326.56) --
	(806.41,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.58,330.98) --
	(807.93,330.98) --
	(807.93,331.45) --
	(874.58,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.37,331.45) --
	(734.70,331.45) --
	(734.70,330.98) --
	(702.37,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.93,265.89) --
	(739.69,326.56) --
	(740.15,326.61) --
	(747.40,265.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.67,269.91) --
	(698.17,326.57) --
	(698.63,326.64) --
	(707.13,269.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.46,275.73) --
	(685.41,326.57) --
	(685.87,326.64) --
	(693.92,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.70,221.04) --
	(696.33,266.90) --
	(696.74,267.11) --
	(720.11,221.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.05,261.52) --
	(712.21,264.63) --
	(712.26,265.09) --
	(743.10,261.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.71,258.35) --
	(752.36,260.82) --
	(752.39,261.28) --
	(801.73,258.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.57,255.20) --
	(811.03,257.92) --
	(811.05,258.39) --
	(874.59,255.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.91,199.91) --
	(818.86,194.00) --
	(818.79,193.54) --
	(777.85,199.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.11,163.42) --
	(821.12,189.05) --
	(821.54,188.84) --
	(808.53,163.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.57,191.25) --
	(828.09,192.72) --
	(828.11,193.19) --
	(874.59,191.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.10,207.24) --
	(768.75,201.55) --
	(768.65,201.09) --
	(742.00,206.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.11,162.65) --
	(775.99,196.56) --
	(776.36,196.85) --
	(803.47,162.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.17,214.84) --
	(733.57,210.54) --
	(733.34,210.14) --
	(725.94,214.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.90,177.48) --
	(740.24,204.22) --
	(740.60,204.51) --
	(762.26,177.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.03,224.70) --
	(725.93,219.54) --
	(725.66,219.92) --
	(732.75,225.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.55,177.13) --
	(725.16,213.53) --
	(725.49,213.86) --
	(761.88,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (814.93,148.30) --
	(769.06,171.67) --
	(769.28,172.09) --
	(815.14,148.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.70,149.50) --
	(809.37,155.72) --
	(809.70,156.05) --
	(816.02,149.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.60,137.38) --
	(823.76,145.43) --
	(823.83,145.89) --
	(874.67,137.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,141.55) --
	(879.01,150.32) --
	(879.47,150.32) --
	(879.47,141.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,145.02) --
	(879.47,141.55) --
	(879.01,141.55) --
	(879.01,145.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (934.72,145.43) --
	(883.88,137.38) --
	(883.81,137.84) --
	(934.65,145.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,186.67) --
	(879.47,154.34) --
	(879.01,154.34) --
	(879.01,186.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.39,192.72) --
	(883.91,191.25) --
	(883.89,191.72) --
	(930.37,193.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,326.55) --
	(879.47,259.90) --
	(879.01,259.90) --
	(879.01,326.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (947.45,257.92) --
	(883.91,255.20) --
	(883.89,255.67) --
	(947.43,258.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (934.65,516.54) --
	(883.81,524.59) --
	(883.88,525.05) --
	(934.72,517.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,526.08) --
	(879.01,520.88) --
	(879.47,520.88) --
	(879.47,526.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.66,486.33) --
	(943.30,513.64) --
	(943.52,514.05) --
	(994.87,486.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (948.78,506.38) --
	(942.46,512.60) --
	(942.78,512.93) --
	(949.11,506.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1033.05,448.63) --
	(1001.96,480.83) --
	(1002.29,481.16) --
	(1033.38,448.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.90,512.38) --
	(947.68,504.11) --
	(947.62,503.64) --
	(883.84,511.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.37,469.24) --
	(883.89,470.71) --
	(883.91,471.18) --
	(930.39,469.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,411.86) --
	(879.01,466.43) --
	(879.47,466.43) --
	(879.47,411.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.57,462.52) --
	(939.62,468.43) --
	(939.69,468.89) --
	(980.63,462.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.70,408.53) --
	(936.00,464.75) --
	(936.45,464.87) --
	(951.15,408.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1016.38,455.19) --
	(989.73,460.88) --
	(989.83,461.34) --
	(1016.48,455.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1008.74,405.36) --
	(986.81,457.69) --
	(987.24,457.87) --
	(1009.17,405.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1032.31,447.59) --
	(1024.91,451.89) --
	(1025.14,452.29) --
	(1032.54,447.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1048.52,401.13) --
	(1022.94,450.19) --
	(1023.36,450.41) --
	(1048.94,401.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1061.74,395.32) --
	(1038.37,441.18) --
	(1038.78,441.39) --
	(1062.15,395.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1072.61,335.79) --
	(1064.56,386.62) --
	(1065.02,386.70) --
	(1073.07,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.43,400.91) --
	(1046.27,397.80) --
	(1046.22,397.34) --
	(1015.38,400.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1059.85,335.79) --
	(1051.35,392.46) --
	(1051.81,392.52) --
	(1060.31,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1018.33,335.82) --
	(1011.08,396.49) --
	(1011.55,396.54) --
	(1018.79,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.91,407.23) --
	(947.45,404.51) --
	(947.43,404.04) --
	(883.89,406.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (954.79,335.87) --
	(952.07,399.41) --
	(952.53,399.43) --
	(955.25,335.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,335.88) --
	(879.01,402.53) --
	(879.47,402.53) --
	(879.47,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.55,330.98) --
	(883.90,330.98) --
	(883.90,331.45) --
	(950.55,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (952.07,263.02) --
	(954.79,326.56) --
	(955.25,326.54) --
	(952.53,263.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1056.11,330.98) --
	(1023.78,330.98) --
	(1023.78,331.45) --
	(1056.11,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1011.08,265.94) --
	(1018.33,326.61) --
	(1018.79,326.56) --
	(1011.55,265.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1051.35,269.97) --
	(1059.85,326.64) --
	(1060.31,326.57) --
	(1051.81,269.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1064.56,275.81) --
	(1072.61,326.64) --
	(1073.07,326.57) --
	(1065.02,275.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.38,261.98) --
	(1046.22,265.09) --
	(1046.27,264.63) --
	(1015.43,261.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.75,258.82) --
	(1006.09,261.28) --
	(1006.12,260.82) --
	(956.77,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.63,199.45) --
	(939.69,193.54) --
	(939.62,194.00) --
	(980.57,199.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1016.48,206.79) --
	(989.83,201.09) --
	(989.73,201.55) --
	(1016.38,207.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (955.01,162.94) --
	(982.12,196.85) --
	(982.49,196.56) --
	(955.37,162.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1032.54,214.44) --
	(1025.14,210.14) --
	(1024.91,210.54) --
	(1032.31,214.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (996.22,177.77) --
	(1017.88,204.51) --
	(1018.24,204.22) --
	(996.58,177.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1025.73,225.08) --
	(1032.82,219.92) --
	(1032.55,219.54) --
	(1025.45,224.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (996.60,177.46) --
	(1032.99,213.86) --
	(1033.32,213.53) --
	(996.93,177.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (943.34,148.72) --
	(989.20,172.09) --
	(989.42,171.67) --
	(943.55,148.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (942.46,149.83) --
	(948.78,156.05) --
	(949.11,155.72) --
	(942.78,149.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.27,500.11) --
	(874.64,510.67) --
	(874.75,510.22) --
	(829.38,499.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (929.10,499.65) --
	(883.73,510.22) --
	(883.84,510.67) --
	(929.21,500.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,516.75) --
	(879.47,516.17) --
	(879.01,516.17) --
	(879.01,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.93,477.15) --
	(820.47,497.02) --
	(820.67,496.60) --
	(779.13,476.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.35,476.73) --
	(937.81,496.60) --
	(938.01,497.02) --
	(979.55,477.15) --
	cycle;
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.82,516.62) --
	(823.71,517.20) --
	(823.53,517.76) --
	(823.28,518.29) --
	(822.97,518.78) --
	(822.59,519.23) --
	(822.16,519.64) --
	(821.69,519.98) --
	(821.18,520.26) --
	(820.63,520.48) --
	(820.06,520.62) --
	(819.48,520.70) --
	(818.89,520.70) --
	(818.31,520.62) --
	(817.74,520.48) --
	(817.20,520.26) --
	(816.69,519.98) --
	(816.21,519.64) --
	(815.78,519.23) --
	(815.41,518.78) --
	(815.09,518.29) --
	(814.85,517.76) --
	(814.66,517.20) --
	(814.55,516.62) --
	(814.52,516.04) --
	(814.55,515.45) --
	(814.66,514.87) --
	(814.85,514.32) --
	(815.09,513.79) --
	(815.41,513.29) --
	(815.78,512.84) --
	(816.21,512.44) --
	(816.69,512.09) --
	(817.20,511.81) --
	(817.74,511.59) --
	(818.31,511.45) --
	(818.89,511.38) --
	(819.48,511.38) --
	(820.06,511.45) --
	(820.63,511.59) --
	(821.18,511.81) --
	(821.69,512.09) --
	(822.16,512.44) --
	(822.59,512.84) --
	(822.97,513.29) --
	(823.28,513.79) --
	(823.53,514.32) --
	(823.71,514.87) --
	(823.82,515.45) --
	(823.86,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.23,484.94) --
	(764.12,485.51) --
	(763.94,486.07) --
	(763.69,486.60) --
	(763.38,487.10) --
	(763.00,487.55) --
	(762.57,487.95) --
	(762.10,488.29) --
	(761.59,488.58) --
	(761.04,488.79) --
	(760.47,488.94) --
	(759.89,489.01) --
	(759.30,489.01) --
	(758.72,488.94) --
	(758.15,488.79) --
	(757.61,488.58) --
	(757.09,488.29) --
	(756.62,487.95) --
	(756.19,487.55) --
	(755.82,487.10) --
	(755.50,486.60) --
	(755.25,486.07) --
	(755.07,485.51) --
	(754.96,484.94) --
	(754.93,484.35) --
	(754.96,483.77) --
	(755.07,483.19) --
	(755.25,482.63) --
	(755.50,482.10) --
	(755.82,481.61) --
	(756.19,481.15) --
	(756.62,480.75) --
	(757.09,480.41) --
	(757.61,480.12) --
	(758.15,479.91) --
	(758.72,479.76) --
	(759.30,479.69) --
	(759.89,479.69) --
	(760.47,479.76) --
	(761.04,479.91) --
	(761.59,480.12) --
	(762.10,480.41) --
	(762.57,480.75) --
	(763.00,481.15) --
	(763.38,481.61) --
	(763.69,482.10) --
	(763.94,482.63) --
	(764.12,483.19) --
	(764.23,483.77) --
	(764.27,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.84,503.86) --
	(810.73,504.44) --
	(810.55,504.99) --
	(810.30,505.52) --
	(809.98,506.02) --
	(809.61,506.47) --
	(809.18,506.87) --
	(808.71,507.22) --
	(808.19,507.50) --
	(807.65,507.72) --
	(807.08,507.86) --
	(806.50,507.94) --
	(805.91,507.94) --
	(805.33,507.86) --
	(804.76,507.72) --
	(804.22,507.50) --
	(803.70,507.22) --
	(803.23,506.87) --
	(802.80,506.47) --
	(802.43,506.02) --
	(802.11,505.52) --
	(801.86,504.99) --
	(801.68,504.44) --
	(801.57,503.86) --
	(801.54,503.27) --
	(801.57,502.69) --
	(801.68,502.11) --
	(801.86,501.56) --
	(802.11,501.02) --
	(802.43,500.53) --
	(802.80,500.08) --
	(803.23,499.68) --
	(803.70,499.33) --
	(804.22,499.05) --
	(804.76,498.83) --
	(805.33,498.69) --
	(805.91,498.61) --
	(806.50,498.61) --
	(807.08,498.69) --
	(807.65,498.83) --
	(808.19,499.05) --
	(808.71,499.33) --
	(809.18,499.68) --
	(809.61,500.08) --
	(809.98,500.53) --
	(810.30,501.02) --
	(810.55,501.56) --
	(810.73,502.11) --
	(810.84,502.69) --
	(810.88,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.07,469.91) --
	(827.96,470.49) --
	(827.78,471.04) --
	(827.53,471.58) --
	(827.22,472.07) --
	(826.84,472.52) --
	(826.42,472.92) --
	(825.94,473.27) --
	(825.43,473.55) --
	(824.88,473.77) --
	(824.31,473.91) --
	(823.73,473.99) --
	(823.15,473.99) --
	(822.56,473.91) --
	(822.00,473.77) --
	(821.45,473.55) --
	(820.94,473.27) --
	(820.46,472.92) --
	(820.03,472.52) --
	(819.66,472.07) --
	(819.35,471.58) --
	(819.10,471.04) --
	(818.91,470.49) --
	(818.80,469.91) --
	(818.77,469.33) --
	(818.80,468.74) --
	(818.91,468.16) --
	(819.10,467.61) --
	(819.35,467.08) --
	(819.66,466.58) --
	(820.03,466.13) --
	(820.46,465.73) --
	(820.94,465.38) --
	(821.45,465.10) --
	(822.00,464.88) --
	(822.56,464.74) --
	(823.15,464.66) --
	(823.73,464.66) --
	(824.31,464.74) --
	(824.88,464.88) --
	(825.43,465.10) --
	(825.94,465.38) --
	(826.42,465.73) --
	(826.84,466.13) --
	(827.22,466.58) --
	(827.53,467.08) --
	(827.78,467.61) --
	(827.96,468.16) --
	(828.07,468.74) --
	(828.11,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.90,462.67) --
	(777.79,463.25) --
	(777.61,463.81) --
	(777.36,464.34) --
	(777.04,464.83) --
	(776.67,465.28) --
	(776.24,465.68) --
	(775.77,466.03) --
	(775.25,466.31) --
	(774.71,466.53) --
	(774.14,466.67) --
	(773.56,466.75) --
	(772.97,466.75) --
	(772.39,466.67) --
	(771.82,466.53) --
	(771.27,466.31) --
	(770.76,466.03) --
	(770.29,465.68) --
	(769.86,465.28) --
	(769.48,464.83) --
	(769.17,464.34) --
	(768.92,463.81) --
	(768.74,463.25) --
	(768.63,462.67) --
	(768.59,462.09) --
	(768.63,461.50) --
	(768.74,460.92) --
	(768.92,460.37) --
	(769.17,459.84) --
	(769.48,459.34) --
	(769.86,458.89) --
	(770.29,458.49) --
	(770.76,458.14) --
	(771.27,457.86) --
	(771.82,457.64) --
	(772.39,457.50) --
	(772.97,457.42) --
	(773.56,457.42) --
	(774.14,457.50) --
	(774.71,457.64) --
	(775.25,457.86) --
	(775.77,458.14) --
	(776.24,458.49) --
	(776.67,458.89) --
	(777.04,459.34) --
	(777.36,459.84) --
	(777.61,460.37) --
	(777.79,460.92) --
	(777.90,461.50) --
	(777.93,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.12,455.02) --
	(742.01,455.60) --
	(741.83,456.16) --
	(741.58,456.69) --
	(741.27,457.18) --
	(740.89,457.64) --
	(740.46,458.04) --
	(739.99,458.38) --
	(739.48,458.66) --
	(738.93,458.88) --
	(738.36,459.03) --
	(737.78,459.10) --
	(737.19,459.10) --
	(736.61,459.03) --
	(736.04,458.88) --
	(735.50,458.66) --
	(734.98,458.38) --
	(734.51,458.04) --
	(734.08,457.64) --
	(733.71,457.18) --
	(733.39,456.69) --
	(733.14,456.16) --
	(732.96,455.60) --
	(732.85,455.02) --
	(732.82,454.44) --
	(732.85,453.85) --
	(732.96,453.28) --
	(733.14,452.72) --
	(733.39,452.19) --
	(733.71,451.69) --
	(734.08,451.24) --
	(734.51,450.84) --
	(734.98,450.49) --
	(735.50,450.21) --
	(736.04,450.00) --
	(736.61,449.85) --
	(737.19,449.78) --
	(737.78,449.78) --
	(738.36,449.85) --
	(738.93,450.00) --
	(739.48,450.21) --
	(739.99,450.49) --
	(740.46,450.84) --
	(740.89,451.24) --
	(741.27,451.69) --
	(741.58,452.19) --
	(741.83,452.72) --
	(742.01,453.28) --
	(742.12,453.85) --
	(742.16,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.66,446.03) --
	(726.55,446.60) --
	(726.37,447.16) --
	(726.12,447.69) --
	(725.80,448.19) --
	(725.43,448.64) --
	(725.00,449.04) --
	(724.53,449.38) --
	(724.01,449.67) --
	(723.47,449.88) --
	(722.90,450.03) --
	(722.32,450.10) --
	(721.73,450.10) --
	(721.15,450.03) --
	(720.58,449.88) --
	(720.03,449.67) --
	(719.52,449.38) --
	(719.05,449.04) --
	(718.62,448.64) --
	(718.24,448.19) --
	(717.93,447.69) --
	(717.68,447.16) --
	(717.50,446.60) --
	(717.39,446.03) --
	(717.35,445.44) --
	(717.39,444.86) --
	(717.50,444.28) --
	(717.68,443.72) --
	(717.93,443.19) --
	(718.24,442.70) --
	(718.62,442.24) --
	(719.05,441.84) --
	(719.52,441.50) --
	(720.03,441.22) --
	(720.58,441.00) --
	(721.15,440.85) --
	(721.73,440.78) --
	(722.32,440.78) --
	(722.90,440.85) --
	(723.47,441.00) --
	(724.01,441.22) --
	(724.53,441.50) --
	(725.00,441.84) --
	(725.43,442.24) --
	(725.80,442.70) --
	(726.12,443.19) --
	(726.37,443.72) --
	(726.55,444.28) --
	(726.66,444.86) --
	(726.69,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.05,391.85) --
	(698.94,392.43) --
	(698.76,392.99) --
	(698.51,393.52) --
	(698.20,394.01) --
	(697.82,394.46) --
	(697.40,394.87) --
	(696.92,395.21) --
	(696.41,395.49) --
	(695.86,395.71) --
	(695.29,395.86) --
	(694.71,395.93) --
	(694.13,395.93) --
	(693.54,395.86) --
	(692.98,395.71) --
	(692.43,395.49) --
	(691.92,395.21) --
	(691.44,394.87) --
	(691.01,394.46) --
	(690.64,394.01) --
	(690.33,393.52) --
	(690.08,392.99) --
	(689.89,392.43) --
	(689.78,391.85) --
	(689.75,391.27) --
	(689.78,390.68) --
	(689.89,390.11) --
	(690.08,389.55) --
	(690.33,389.02) --
	(690.64,388.52) --
	(691.01,388.07) --
	(691.44,387.67) --
	(691.92,387.32) --
	(692.43,387.04) --
	(692.98,386.83) --
	(693.54,386.68) --
	(694.13,386.61) --
	(694.71,386.61) --
	(695.29,386.68) --
	(695.86,386.83) --
	(696.41,387.04) --
	(696.92,387.32) --
	(697.40,387.67) --
	(697.82,388.07) --
	(698.20,388.52) --
	(698.51,389.02) --
	(698.76,389.55) --
	(698.94,390.11) --
	(699.05,390.68) --
	(699.09,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.23,397.69) --
	(712.12,398.26) --
	(711.94,398.82) --
	(711.69,399.35) --
	(711.37,399.85) --
	(711.00,400.30) --
	(710.57,400.70) --
	(710.10,401.05) --
	(709.58,401.33) --
	(709.04,401.54) --
	(708.47,401.69) --
	(707.89,401.76) --
	(707.30,401.76) --
	(706.72,401.69) --
	(706.15,401.54) --
	(705.61,401.33) --
	(705.09,401.05) --
	(704.62,400.70) --
	(704.19,400.30) --
	(703.82,399.85) --
	(703.50,399.35) --
	(703.25,398.82) --
	(703.07,398.26) --
	(702.96,397.69) --
	(702.92,397.10) --
	(702.96,396.52) --
	(703.07,395.94) --
	(703.25,395.38) --
	(703.50,394.85) --
	(703.82,394.36) --
	(704.19,393.91) --
	(704.62,393.50) --
	(705.09,393.16) --
	(705.61,392.88) --
	(706.15,392.66) --
	(706.72,392.51) --
	(707.30,392.44) --
	(707.89,392.44) --
	(708.47,392.51) --
	(709.04,392.66) --
	(709.58,392.88) --
	(710.10,393.16) --
	(710.57,393.50) --
	(711.00,393.91) --
	(711.37,394.36) --
	(711.69,394.85) --
	(711.94,395.38) --
	(712.12,395.94) --
	(712.23,396.52) --
	(712.27,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.35,401.73) --
	(752.24,402.31) --
	(752.06,402.87) --
	(751.81,403.40) --
	(751.50,403.89) --
	(751.12,404.34) --
	(750.69,404.75) --
	(750.22,405.09) --
	(749.71,405.37) --
	(749.16,405.59) --
	(748.59,405.74) --
	(748.01,405.81) --
	(747.42,405.81) --
	(746.84,405.74) --
	(746.27,405.59) --
	(745.73,405.37) --
	(745.21,405.09) --
	(744.74,404.75) --
	(744.31,404.34) --
	(743.94,403.89) --
	(743.62,403.40) --
	(743.37,402.87) --
	(743.19,402.31) --
	(743.08,401.73) --
	(743.05,401.15) --
	(743.08,400.56) --
	(743.19,399.99) --
	(743.37,399.43) --
	(743.62,398.90) --
	(743.94,398.40) --
	(744.31,397.95) --
	(744.74,397.55) --
	(745.21,397.20) --
	(745.73,396.92) --
	(746.27,396.71) --
	(746.84,396.56) --
	(747.42,396.49) --
	(748.01,396.49) --
	(748.59,396.56) --
	(749.16,396.71) --
	(749.71,396.92) --
	(750.22,397.20) --
	(750.69,397.55) --
	(751.12,397.95) --
	(751.50,398.40) --
	(751.81,398.90) --
	(752.06,399.43) --
	(752.24,399.99) --
	(752.35,400.56) --
	(752.39,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.01,404.66) --
	(810.90,405.24) --
	(810.72,405.80) --
	(810.47,406.33) --
	(810.16,406.82) --
	(809.78,407.27) --
	(809.35,407.68) --
	(808.88,408.02) --
	(808.37,408.30) --
	(807.82,408.52) --
	(807.25,408.67) --
	(806.67,408.74) --
	(806.08,408.74) --
	(805.50,408.67) --
	(804.93,408.52) --
	(804.39,408.30) --
	(803.87,408.02) --
	(803.40,407.68) --
	(802.97,407.27) --
	(802.60,406.82) --
	(802.28,406.33) --
	(802.03,405.80) --
	(801.85,405.24) --
	(801.74,404.66) --
	(801.71,404.08) --
	(801.74,403.49) --
	(801.85,402.92) --
	(802.03,402.36) --
	(802.28,401.83) --
	(802.60,401.33) --
	(802.97,400.88) --
	(803.40,400.48) --
	(803.87,400.13) --
	(804.39,399.85) --
	(804.93,399.64) --
	(805.50,399.49) --
	(806.08,399.42) --
	(806.67,399.42) --
	(807.25,399.49) --
	(807.82,399.64) --
	(808.37,399.85) --
	(808.88,400.13) --
	(809.35,400.48) --
	(809.78,400.88) --
	(810.16,401.33) --
	(810.47,401.83) --
	(810.72,402.36) --
	(810.90,402.92) --
	(811.01,403.49) --
	(811.05,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.90,331.80) --
	(807.79,332.38) --
	(807.60,332.93) --
	(807.36,333.47) --
	(807.04,333.96) --
	(806.67,334.41) --
	(806.24,334.81) --
	(805.76,335.16) --
	(805.25,335.44) --
	(804.71,335.66) --
	(804.14,335.80) --
	(803.56,335.88) --
	(802.97,335.88) --
	(802.39,335.80) --
	(801.82,335.66) --
	(801.27,335.44) --
	(800.76,335.16) --
	(800.29,334.81) --
	(799.86,334.41) --
	(799.48,333.96) --
	(799.17,333.47) --
	(798.92,332.93) --
	(798.74,332.38) --
	(798.63,331.80) --
	(798.59,331.21) --
	(798.63,330.63) --
	(798.74,330.05) --
	(798.92,329.50) --
	(799.17,328.96) --
	(799.48,328.47) --
	(799.86,328.02) --
	(800.29,327.62) --
	(800.76,327.27) --
	(801.27,326.99) --
	(801.82,326.77) --
	(802.39,326.63) --
	(802.97,326.55) --
	(803.56,326.55) --
	(804.14,326.63) --
	(804.71,326.77) --
	(805.25,326.99) --
	(805.76,327.27) --
	(806.24,327.62) --
	(806.67,328.02) --
	(807.04,328.47) --
	(807.36,328.96) --
	(807.60,329.50) --
	(807.79,330.05) --
	(807.90,330.63) --
	(807.93,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.00,331.80) --
	(743.89,332.38) --
	(743.71,332.93) --
	(743.46,333.47) --
	(743.14,333.96) --
	(742.77,334.41) --
	(742.34,334.81) --
	(741.87,335.16) --
	(741.35,335.44) --
	(740.81,335.66) --
	(740.24,335.80) --
	(739.66,335.88) --
	(739.07,335.88) --
	(738.49,335.80) --
	(737.92,335.66) --
	(737.38,335.44) --
	(736.86,335.16) --
	(736.39,334.81) --
	(735.96,334.41) --
	(735.59,333.96) --
	(735.27,333.47) --
	(735.02,332.93) --
	(734.84,332.38) --
	(734.73,331.80) --
	(734.69,331.21) --
	(734.73,330.63) --
	(734.84,330.05) --
	(735.02,329.50) --
	(735.27,328.96) --
	(735.59,328.47) --
	(735.96,328.02) --
	(736.39,327.62) --
	(736.86,327.27) --
	(737.38,326.99) --
	(737.92,326.77) --
	(738.49,326.63) --
	(739.07,326.55) --
	(739.66,326.55) --
	(740.24,326.63) --
	(740.81,326.77) --
	(741.35,326.99) --
	(741.87,327.27) --
	(742.34,327.62) --
	(742.77,328.02) --
	(743.14,328.47) --
	(743.46,328.96) --
	(743.71,329.50) --
	(743.89,330.05) --
	(744.00,330.63) --
	(744.03,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.34,331.80) --
	(702.23,332.38) --
	(702.05,332.93) --
	(701.80,333.47) --
	(701.48,333.96) --
	(701.11,334.41) --
	(700.68,334.81) --
	(700.21,335.16) --
	(699.69,335.44) --
	(699.15,335.66) --
	(698.58,335.80) --
	(698.00,335.88) --
	(697.41,335.88) --
	(696.83,335.80) --
	(696.26,335.66) --
	(695.72,335.44) --
	(695.20,335.16) --
	(694.73,334.81) --
	(694.30,334.41) --
	(693.93,333.96) --
	(693.61,333.47) --
	(693.36,332.93) --
	(693.18,332.38) --
	(693.07,331.80) --
	(693.03,331.21) --
	(693.07,330.63) --
	(693.18,330.05) --
	(693.36,329.50) --
	(693.61,328.96) --
	(693.93,328.47) --
	(694.30,328.02) --
	(694.73,327.62) --
	(695.20,327.27) --
	(695.72,326.99) --
	(696.26,326.77) --
	(696.83,326.63) --
	(697.41,326.55) --
	(698.00,326.55) --
	(698.58,326.63) --
	(699.15,326.77) --
	(699.69,326.99) --
	(700.21,327.27) --
	(700.68,327.62) --
	(701.11,328.02) --
	(701.48,328.47) --
	(701.80,328.96) --
	(702.05,329.50) --
	(702.23,330.05) --
	(702.34,330.63) --
	(702.38,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.54,331.80) --
	(689.43,332.38) --
	(689.25,332.93) --
	(689.00,333.47) --
	(688.69,333.96) --
	(688.31,334.41) --
	(687.89,334.81) --
	(687.41,335.16) --
	(686.90,335.44) --
	(686.35,335.66) --
	(685.78,335.80) --
	(685.20,335.88) --
	(684.61,335.88) --
	(684.03,335.80) --
	(683.46,335.66) --
	(682.92,335.44) --
	(682.41,335.16) --
	(681.93,334.81) --
	(681.50,334.41) --
	(681.13,333.96) --
	(680.82,333.47) --
	(680.57,332.93) --
	(680.38,332.38) --
	(680.27,331.80) --
	(680.24,331.21) --
	(680.27,330.63) --
	(680.38,330.05) --
	(680.57,329.50) --
	(680.82,328.96) --
	(681.13,328.47) --
	(681.50,328.02) --
	(681.93,327.62) --
	(682.41,327.27) --
	(682.92,326.99) --
	(683.46,326.77) --
	(684.03,326.63) --
	(684.61,326.55) --
	(685.20,326.55) --
	(685.78,326.63) --
	(686.35,326.77) --
	(686.90,326.99) --
	(687.41,327.27) --
	(687.89,327.62) --
	(688.31,328.02) --
	(688.69,328.47) --
	(689.00,328.96) --
	(689.25,329.50) --
	(689.43,330.05) --
	(689.54,330.63) --
	(689.58,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.05,271.75) --
	(698.94,272.32) --
	(698.76,272.88) --
	(698.51,273.41) --
	(698.20,273.91) --
	(697.82,274.36) --
	(697.40,274.76) --
	(696.92,275.11) --
	(696.41,275.39) --
	(695.86,275.60) --
	(695.29,275.75) --
	(694.71,275.82) --
	(694.13,275.82) --
	(693.54,275.75) --
	(692.98,275.60) --
	(692.43,275.39) --
	(691.92,275.11) --
	(691.44,274.76) --
	(691.01,274.36) --
	(690.64,273.91) --
	(690.33,273.41) --
	(690.08,272.88) --
	(689.89,272.32) --
	(689.78,271.75) --
	(689.75,271.16) --
	(689.78,270.58) --
	(689.89,270.00) --
	(690.08,269.44) --
	(690.33,268.91) --
	(690.64,268.42) --
	(691.01,267.97) --
	(691.44,267.56) --
	(691.92,267.22) --
	(692.43,266.94) --
	(692.98,266.72) --
	(693.54,266.57) --
	(694.13,266.50) --
	(694.71,266.50) --
	(695.29,266.57) --
	(695.86,266.72) --
	(696.41,266.94) --
	(696.92,267.22) --
	(697.40,267.56) --
	(697.82,267.97) --
	(698.20,268.42) --
	(698.51,268.91) --
	(698.76,269.44) --
	(698.94,270.00) --
	(699.05,270.58) --
	(699.09,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.23,265.91) --
	(712.12,266.49) --
	(711.94,267.05) --
	(711.69,267.58) --
	(711.37,268.07) --
	(711.00,268.52) --
	(710.57,268.93) --
	(710.10,269.27) --
	(709.58,269.55) --
	(709.04,269.77) --
	(708.47,269.92) --
	(707.89,269.99) --
	(707.30,269.99) --
	(706.72,269.92) --
	(706.15,269.77) --
	(705.61,269.55) --
	(705.09,269.27) --
	(704.62,268.93) --
	(704.19,268.52) --
	(703.82,268.07) --
	(703.50,267.58) --
	(703.25,267.05) --
	(703.07,266.49) --
	(702.96,265.91) --
	(702.92,265.33) --
	(702.96,264.74) --
	(703.07,264.17) --
	(703.25,263.61) --
	(703.50,263.08) --
	(703.82,262.58) --
	(704.19,262.13) --
	(704.62,261.73) --
	(705.09,261.38) --
	(705.61,261.10) --
	(706.15,260.89) --
	(706.72,260.74) --
	(707.30,260.67) --
	(707.89,260.67) --
	(708.47,260.74) --
	(709.04,260.89) --
	(709.58,261.10) --
	(710.10,261.38) --
	(710.57,261.73) --
	(711.00,262.13) --
	(711.37,262.58) --
	(711.69,263.08) --
	(711.94,263.61) --
	(712.12,264.17) --
	(712.23,264.74) --
	(712.27,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.35,261.87) --
	(752.24,262.44) --
	(752.06,263.00) --
	(751.81,263.53) --
	(751.50,264.03) --
	(751.12,264.48) --
	(750.69,264.88) --
	(750.22,265.23) --
	(749.71,265.51) --
	(749.16,265.72) --
	(748.59,265.87) --
	(748.01,265.94) --
	(747.42,265.94) --
	(746.84,265.87) --
	(746.27,265.72) --
	(745.73,265.51) --
	(745.21,265.23) --
	(744.74,264.88) --
	(744.31,264.48) --
	(743.94,264.03) --
	(743.62,263.53) --
	(743.37,263.00) --
	(743.19,262.44) --
	(743.08,261.87) --
	(743.05,261.28) --
	(743.08,260.70) --
	(743.19,260.12) --
	(743.37,259.56) --
	(743.62,259.03) --
	(743.94,258.54) --
	(744.31,258.09) --
	(744.74,257.68) --
	(745.21,257.34) --
	(745.73,257.06) --
	(746.27,256.84) --
	(746.84,256.69) --
	(747.42,256.62) --
	(748.01,256.62) --
	(748.59,256.69) --
	(749.16,256.84) --
	(749.71,257.06) --
	(750.22,257.34) --
	(750.69,257.68) --
	(751.12,258.09) --
	(751.50,258.54) --
	(751.81,259.03) --
	(752.06,259.56) --
	(752.24,260.12) --
	(752.35,260.70) --
	(752.39,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.01,258.94) --
	(810.90,259.51) --
	(810.72,260.07) --
	(810.47,260.60) --
	(810.16,261.10) --
	(809.78,261.55) --
	(809.35,261.95) --
	(808.88,262.30) --
	(808.37,262.58) --
	(807.82,262.79) --
	(807.25,262.94) --
	(806.67,263.01) --
	(806.08,263.01) --
	(805.50,262.94) --
	(804.93,262.79) --
	(804.39,262.58) --
	(803.87,262.30) --
	(803.40,261.95) --
	(802.97,261.55) --
	(802.60,261.10) --
	(802.28,260.60) --
	(802.03,260.07) --
	(801.85,259.51) --
	(801.74,258.94) --
	(801.71,258.35) --
	(801.74,257.77) --
	(801.85,257.19) --
	(802.03,256.63) --
	(802.28,256.10) --
	(802.60,255.61) --
	(802.97,255.16) --
	(803.40,254.75) --
	(803.87,254.41) --
	(804.39,254.13) --
	(804.93,253.91) --
	(805.50,253.76) --
	(806.08,253.69) --
	(806.67,253.69) --
	(807.25,253.76) --
	(807.82,253.91) --
	(808.37,254.13) --
	(808.88,254.41) --
	(809.35,254.75) --
	(809.78,255.16) --
	(810.16,255.61) --
	(810.47,256.10) --
	(810.72,256.63) --
	(810.90,257.19) --
	(811.01,257.77) --
	(811.05,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.07,193.69) --
	(827.96,194.27) --
	(827.78,194.82) --
	(827.53,195.35) --
	(827.22,195.85) --
	(826.84,196.30) --
	(826.42,196.70) --
	(825.94,197.05) --
	(825.43,197.33) --
	(824.88,197.55) --
	(824.31,197.69) --
	(823.73,197.77) --
	(823.15,197.77) --
	(822.56,197.69) --
	(822.00,197.55) --
	(821.45,197.33) --
	(820.94,197.05) --
	(820.46,196.70) --
	(820.03,196.30) --
	(819.66,195.85) --
	(819.35,195.35) --
	(819.10,194.82) --
	(818.91,194.27) --
	(818.80,193.69) --
	(818.77,193.10) --
	(818.80,192.52) --
	(818.91,191.94) --
	(819.10,191.39) --
	(819.35,190.85) --
	(819.66,190.36) --
	(820.03,189.91) --
	(820.46,189.51) --
	(820.94,189.16) --
	(821.45,188.88) --
	(822.00,188.66) --
	(822.56,188.52) --
	(823.15,188.44) --
	(823.73,188.44) --
	(824.31,188.52) --
	(824.88,188.66) --
	(825.43,188.88) --
	(825.94,189.16) --
	(826.42,189.51) --
	(826.84,189.91) --
	(827.22,190.36) --
	(827.53,190.85) --
	(827.78,191.39) --
	(827.96,191.94) --
	(828.07,192.52) --
	(828.11,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.90,200.93) --
	(777.79,201.51) --
	(777.61,202.06) --
	(777.36,202.59) --
	(777.04,203.09) --
	(776.67,203.54) --
	(776.24,203.94) --
	(775.77,204.29) --
	(775.25,204.57) --
	(774.71,204.79) --
	(774.14,204.93) --
	(773.56,205.01) --
	(772.97,205.01) --
	(772.39,204.93) --
	(771.82,204.79) --
	(771.27,204.57) --
	(770.76,204.29) --
	(770.29,203.94) --
	(769.86,203.54) --
	(769.48,203.09) --
	(769.17,202.59) --
	(768.92,202.06) --
	(768.74,201.51) --
	(768.63,200.93) --
	(768.59,200.34) --
	(768.63,199.76) --
	(768.74,199.18) --
	(768.92,198.62) --
	(769.17,198.09) --
	(769.48,197.60) --
	(769.86,197.15) --
	(770.29,196.75) --
	(770.76,196.40) --
	(771.27,196.12) --
	(771.82,195.90) --
	(772.39,195.76) --
	(772.97,195.68) --
	(773.56,195.68) --
	(774.14,195.76) --
	(774.71,195.90) --
	(775.25,196.12) --
	(775.77,196.40) --
	(776.24,196.75) --
	(776.67,197.15) --
	(777.04,197.60) --
	(777.36,198.09) --
	(777.61,198.62) --
	(777.79,199.18) --
	(777.90,199.76) --
	(777.93,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.12,208.58) --
	(742.01,209.15) --
	(741.83,209.71) --
	(741.58,210.24) --
	(741.27,210.74) --
	(740.89,211.19) --
	(740.46,211.59) --
	(739.99,211.94) --
	(739.48,212.22) --
	(738.93,212.43) --
	(738.36,212.58) --
	(737.78,212.65) --
	(737.19,212.65) --
	(736.61,212.58) --
	(736.04,212.43) --
	(735.50,212.22) --
	(734.98,211.94) --
	(734.51,211.59) --
	(734.08,211.19) --
	(733.71,210.74) --
	(733.39,210.24) --
	(733.14,209.71) --
	(732.96,209.15) --
	(732.85,208.58) --
	(732.82,207.99) --
	(732.85,207.41) --
	(732.96,206.83) --
	(733.14,206.27) --
	(733.39,205.74) --
	(733.71,205.25) --
	(734.08,204.79) --
	(734.51,204.39) --
	(734.98,204.05) --
	(735.50,203.77) --
	(736.04,203.55) --
	(736.61,203.40) --
	(737.19,203.33) --
	(737.78,203.33) --
	(738.36,203.40) --
	(738.93,203.55) --
	(739.48,203.77) --
	(739.99,204.05) --
	(740.46,204.39) --
	(740.89,204.79) --
	(741.27,205.25) --
	(741.58,205.74) --
	(741.83,206.27) --
	(742.01,206.83) --
	(742.12,207.41) --
	(742.16,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.66,217.57) --
	(726.55,218.15) --
	(726.37,218.71) --
	(726.12,219.24) --
	(725.80,219.73) --
	(725.43,220.19) --
	(725.00,220.59) --
	(724.53,220.93) --
	(724.01,221.21) --
	(723.47,221.43) --
	(722.90,221.58) --
	(722.32,221.65) --
	(721.73,221.65) --
	(721.15,221.58) --
	(720.58,221.43) --
	(720.03,221.21) --
	(719.52,220.93) --
	(719.05,220.59) --
	(718.62,220.19) --
	(718.24,219.73) --
	(717.93,219.24) --
	(717.68,218.71) --
	(717.50,218.15) --
	(717.39,217.57) --
	(717.35,216.99) --
	(717.39,216.40) --
	(717.50,215.83) --
	(717.68,215.27) --
	(717.93,214.74) --
	(718.24,214.24) --
	(718.62,213.79) --
	(719.05,213.39) --
	(719.52,213.05) --
	(720.03,212.76) --
	(720.58,212.55) --
	(721.15,212.40) --
	(721.73,212.33) --
	(722.32,212.33) --
	(722.90,212.40) --
	(723.47,212.55) --
	(724.01,212.76) --
	(724.53,213.05) --
	(725.00,213.39) --
	(725.43,213.79) --
	(725.80,214.24) --
	(726.12,214.74) --
	(726.37,215.27) --
	(726.55,215.83) --
	(726.66,216.40) --
	(726.69,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.30,228.21) --
	(741.19,228.79) --
	(741.01,229.35) --
	(740.76,229.88) --
	(740.44,230.37) --
	(740.07,230.83) --
	(739.64,231.23) --
	(739.17,231.57) --
	(738.65,231.86) --
	(738.11,232.07) --
	(737.54,232.22) --
	(736.96,232.29) --
	(736.37,232.29) --
	(735.79,232.22) --
	(735.22,232.07) --
	(734.68,231.86) --
	(734.16,231.57) --
	(733.69,231.23) --
	(733.26,230.83) --
	(732.89,230.37) --
	(732.57,229.88) --
	(732.32,229.35) --
	(732.14,228.79) --
	(732.03,228.21) --
	(731.99,227.63) --
	(732.03,227.04) --
	(732.14,226.47) --
	(732.32,225.91) --
	(732.57,225.38) --
	(732.89,224.88) --
	(733.26,224.43) --
	(733.69,224.03) --
	(734.16,223.69) --
	(734.68,223.40) --
	(735.22,223.19) --
	(735.79,223.04) --
	(736.37,222.97) --
	(736.96,222.97) --
	(737.54,223.04) --
	(738.11,223.19) --
	(738.65,223.40) --
	(739.17,223.69) --
	(739.64,224.03) --
	(740.07,224.43) --
	(740.44,224.88) --
	(740.76,225.38) --
	(741.01,225.91) --
	(741.19,226.47) --
	(741.30,227.04) --
	(741.34,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.65,174.58) --
	(769.54,175.16) --
	(769.36,175.72) --
	(769.11,176.25) --
	(768.79,176.74) --
	(768.42,177.19) --
	(767.99,177.60) --
	(767.52,177.94) --
	(767.00,178.22) --
	(766.46,178.44) --
	(765.89,178.59) --
	(765.31,178.66) --
	(764.72,178.66) --
	(764.14,178.59) --
	(763.57,178.44) --
	(763.03,178.22) --
	(762.51,177.94) --
	(762.04,177.60) --
	(761.61,177.19) --
	(761.24,176.74) --
	(760.92,176.25) --
	(760.67,175.72) --
	(760.49,175.16) --
	(760.38,174.58) --
	(760.34,174.00) --
	(760.38,173.41) --
	(760.49,172.84) --
	(760.67,172.28) --
	(760.92,171.75) --
	(761.24,171.25) --
	(761.61,170.80) --
	(762.04,170.40) --
	(762.51,170.05) --
	(763.03,169.77) --
	(763.57,169.56) --
	(764.14,169.41) --
	(764.72,169.34) --
	(765.31,169.34) --
	(765.89,169.41) --
	(766.46,169.56) --
	(767.00,169.77) --
	(767.52,170.05) --
	(767.99,170.40) --
	(768.42,170.80) --
	(768.79,171.25) --
	(769.11,171.75) --
	(769.36,172.28) --
	(769.54,172.84) --
	(769.65,173.41) --
	(769.68,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.84,159.74) --
	(810.73,160.32) --
	(810.55,160.87) --
	(810.30,161.41) --
	(809.98,161.90) --
	(809.61,162.35) --
	(809.18,162.75) --
	(808.71,163.10) --
	(808.19,163.38) --
	(807.65,163.60) --
	(807.08,163.74) --
	(806.50,163.82) --
	(805.91,163.82) --
	(805.33,163.74) --
	(804.76,163.60) --
	(804.22,163.38) --
	(803.70,163.10) --
	(803.23,162.75) --
	(802.80,162.35) --
	(802.43,161.90) --
	(802.11,161.41) --
	(801.86,160.87) --
	(801.68,160.32) --
	(801.57,159.74) --
	(801.54,159.16) --
	(801.57,158.57) --
	(801.68,157.99) --
	(801.86,157.44) --
	(802.11,156.91) --
	(802.43,156.41) --
	(802.80,155.96) --
	(803.23,155.56) --
	(803.70,155.21) --
	(804.22,154.93) --
	(804.76,154.71) --
	(805.33,154.57) --
	(805.91,154.49) --
	(806.50,154.49) --
	(807.08,154.57) --
	(807.65,154.71) --
	(808.19,154.93) --
	(808.71,155.21) --
	(809.18,155.56) --
	(809.61,155.96) --
	(809.98,156.41) --
	(810.30,156.91) --
	(810.55,157.44) --
	(810.73,157.99) --
	(810.84,158.57) --
	(810.88,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.82,146.98) --
	(823.71,147.56) --
	(823.53,148.11) --
	(823.28,148.64) --
	(822.97,149.14) --
	(822.59,149.59) --
	(822.16,149.99) --
	(821.69,150.34) --
	(821.18,150.62) --
	(820.63,150.84) --
	(820.06,150.98) --
	(819.48,151.05) --
	(818.89,151.05) --
	(818.31,150.98) --
	(817.74,150.84) --
	(817.20,150.62) --
	(816.69,150.34) --
	(816.21,149.99) --
	(815.78,149.59) --
	(815.41,149.14) --
	(815.09,148.64) --
	(814.85,148.11) --
	(814.66,147.56) --
	(814.55,146.98) --
	(814.52,146.39) --
	(814.55,145.81) --
	(814.66,145.23) --
	(814.85,144.67) --
	(815.09,144.14) --
	(815.41,143.65) --
	(815.78,143.20) --
	(816.21,142.79) --
	(816.69,142.45) --
	(817.20,142.17) --
	(817.74,141.95) --
	(818.31,141.81) --
	(818.89,141.73) --
	(819.48,141.73) --
	(820.06,141.81) --
	(820.63,141.95) --
	(821.18,142.17) --
	(821.69,142.45) --
	(822.16,142.79) --
	(822.59,143.20) --
	(822.97,143.65) --
	(823.28,144.14) --
	(823.53,144.67) --
	(823.71,145.23) --
	(823.82,145.81) --
	(823.86,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,155.57) --
	(883.76,156.14) --
	(883.58,156.70) --
	(883.33,157.23) --
	(883.02,157.73) --
	(882.64,158.18) --
	(882.22,158.58) --
	(881.74,158.93) --
	(881.23,159.21) --
	(880.68,159.42) --
	(880.12,159.57) --
	(879.53,159.64) --
	(878.95,159.64) --
	(878.36,159.57) --
	(877.80,159.42) --
	(877.25,159.21) --
	(876.74,158.93) --
	(876.26,158.58) --
	(875.84,158.18) --
	(875.46,157.73) --
	(875.15,157.23) --
	(874.90,156.70) --
	(874.72,156.14) --
	(874.61,155.57) --
	(874.57,154.98) --
	(874.61,154.40) --
	(874.72,153.82) --
	(874.90,153.26) --
	(875.15,152.73) --
	(875.46,152.24) --
	(875.84,151.79) --
	(876.26,151.38) --
	(876.74,151.04) --
	(877.25,150.76) --
	(877.80,150.54) --
	(878.36,150.39) --
	(878.95,150.32) --
	(879.53,150.32) --
	(880.12,150.39) --
	(880.68,150.54) --
	(881.23,150.76) --
	(881.74,151.04) --
	(882.22,151.38) --
	(882.64,151.79) --
	(883.02,152.24) --
	(883.33,152.73) --
	(883.58,153.26) --
	(883.76,153.82) --
	(883.87,154.40) --
	(883.91,154.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,137.47) --
	(883.76,138.04) --
	(883.58,138.60) --
	(883.33,139.13) --
	(883.02,139.63) --
	(882.64,140.08) --
	(882.22,140.48) --
	(881.74,140.83) --
	(881.23,141.11) --
	(880.68,141.32) --
	(880.12,141.47) --
	(879.53,141.54) --
	(878.95,141.54) --
	(878.36,141.47) --
	(877.80,141.32) --
	(877.25,141.11) --
	(876.74,140.83) --
	(876.26,140.48) --
	(875.84,140.08) --
	(875.46,139.63) --
	(875.15,139.13) --
	(874.90,138.60) --
	(874.72,138.04) --
	(874.61,137.47) --
	(874.57,136.88) --
	(874.61,136.30) --
	(874.72,135.72) --
	(874.90,135.16) --
	(875.15,134.63) --
	(875.46,134.14) --
	(875.84,133.69) --
	(876.26,133.28) --
	(876.74,132.94) --
	(877.25,132.66) --
	(877.80,132.44) --
	(878.36,132.30) --
	(878.95,132.22) --
	(879.53,132.22) --
	(880.12,132.30) --
	(880.68,132.44) --
	(881.23,132.66) --
	(881.74,132.94) --
	(882.22,133.28) --
	(882.64,133.69) --
	(883.02,134.14) --
	(883.33,134.63) --
	(883.58,135.16) --
	(883.76,135.72) --
	(883.87,136.30) --
	(883.91,136.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,150.27) --
	(883.76,150.84) --
	(883.58,151.40) --
	(883.33,151.93) --
	(883.02,152.43) --
	(882.64,152.88) --
	(882.22,153.28) --
	(881.74,153.62) --
	(881.23,153.91) --
	(880.68,154.12) --
	(880.12,154.27) --
	(879.53,154.34) --
	(878.95,154.34) --
	(878.36,154.27) --
	(877.80,154.12) --
	(877.25,153.91) --
	(876.74,153.62) --
	(876.26,153.28) --
	(875.84,152.88) --
	(875.46,152.43) --
	(875.15,151.93) --
	(874.90,151.40) --
	(874.72,150.84) --
	(874.61,150.27) --
	(874.57,149.68) --
	(874.61,149.09) --
	(874.72,148.52) --
	(874.90,147.96) --
	(875.15,147.43) --
	(875.46,146.93) --
	(875.84,146.48) --
	(876.26,146.08) --
	(876.74,145.74) --
	(877.25,145.45) --
	(877.80,145.24) --
	(878.36,145.09) --
	(878.95,145.02) --
	(879.53,145.02) --
	(880.12,145.09) --
	(880.68,145.24) --
	(881.23,145.45) --
	(881.74,145.74) --
	(882.22,146.08) --
	(882.64,146.48) --
	(883.02,146.93) --
	(883.33,147.43) --
	(883.58,147.96) --
	(883.76,148.52) --
	(883.87,149.09) --
	(883.91,149.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,191.92) --
	(883.76,192.50) --
	(883.58,193.06) --
	(883.33,193.59) --
	(883.02,194.08) --
	(882.64,194.54) --
	(882.22,194.94) --
	(881.74,195.28) --
	(881.23,195.56) --
	(880.68,195.78) --
	(880.12,195.93) --
	(879.53,196.00) --
	(878.95,196.00) --
	(878.36,195.93) --
	(877.80,195.78) --
	(877.25,195.56) --
	(876.74,195.28) --
	(876.26,194.94) --
	(875.84,194.54) --
	(875.46,194.08) --
	(875.15,193.59) --
	(874.90,193.06) --
	(874.72,192.50) --
	(874.61,191.92) --
	(874.57,191.34) --
	(874.61,190.75) --
	(874.72,190.18) --
	(874.90,189.62) --
	(875.15,189.09) --
	(875.46,188.59) --
	(875.84,188.14) --
	(876.26,187.74) --
	(876.74,187.40) --
	(877.25,187.11) --
	(877.80,186.90) --
	(878.36,186.75) --
	(878.95,186.68) --
	(879.53,186.68) --
	(880.12,186.75) --
	(880.68,186.90) --
	(881.23,187.11) --
	(881.74,187.40) --
	(882.22,187.74) --
	(882.64,188.14) --
	(883.02,188.59) --
	(883.33,189.09) --
	(883.58,189.62) --
	(883.76,190.18) --
	(883.87,190.75) --
	(883.91,191.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,255.82) --
	(883.76,256.40) --
	(883.58,256.96) --
	(883.33,257.49) --
	(883.02,257.98) --
	(882.64,258.43) --
	(882.22,258.84) --
	(881.74,259.18) --
	(881.23,259.46) --
	(880.68,259.68) --
	(880.12,259.83) --
	(879.53,259.90) --
	(878.95,259.90) --
	(878.36,259.83) --
	(877.80,259.68) --
	(877.25,259.46) --
	(876.74,259.18) --
	(876.26,258.84) --
	(875.84,258.43) --
	(875.46,257.98) --
	(875.15,257.49) --
	(874.90,256.96) --
	(874.72,256.40) --
	(874.61,255.82) --
	(874.57,255.24) --
	(874.61,254.65) --
	(874.72,254.08) --
	(874.90,253.52) --
	(875.15,252.99) --
	(875.46,252.49) --
	(875.84,252.04) --
	(876.26,251.64) --
	(876.74,251.29) --
	(877.25,251.01) --
	(877.80,250.80) --
	(878.36,250.65) --
	(878.95,250.58) --
	(879.53,250.58) --
	(880.12,250.65) --
	(880.68,250.80) --
	(881.23,251.01) --
	(881.74,251.29) --
	(882.22,251.64) --
	(882.64,252.04) --
	(883.02,252.49) --
	(883.33,252.99) --
	(883.58,253.52) --
	(883.76,254.08) --
	(883.87,254.65) --
	(883.91,255.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,526.13) --
	(883.76,526.71) --
	(883.58,527.27) --
	(883.33,527.80) --
	(883.02,528.29) --
	(882.64,528.74) --
	(882.22,529.15) --
	(881.74,529.49) --
	(881.23,529.77) --
	(880.68,529.99) --
	(880.12,530.13) --
	(879.53,530.21) --
	(878.95,530.21) --
	(878.36,530.13) --
	(877.80,529.99) --
	(877.25,529.77) --
	(876.74,529.49) --
	(876.26,529.15) --
	(875.84,528.74) --
	(875.46,528.29) --
	(875.15,527.80) --
	(874.90,527.27) --
	(874.72,526.71) --
	(874.61,526.13) --
	(874.57,525.55) --
	(874.61,524.96) --
	(874.72,524.39) --
	(874.90,523.83) --
	(875.15,523.30) --
	(875.46,522.80) --
	(875.84,522.35) --
	(876.26,521.95) --
	(876.74,521.60) --
	(877.25,521.32) --
	(877.80,521.11) --
	(878.36,520.96) --
	(878.95,520.89) --
	(879.53,520.89) --
	(880.12,520.96) --
	(880.68,521.11) --
	(881.23,521.32) --
	(881.74,521.60) --
	(882.22,521.95) --
	(882.64,522.35) --
	(883.02,522.80) --
	(883.33,523.30) --
	(883.58,523.83) --
	(883.76,524.39) --
	(883.87,524.96) --
	(883.91,525.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (943.93,516.62) --
	(943.82,517.20) --
	(943.63,517.76) --
	(943.39,518.29) --
	(943.07,518.78) --
	(942.70,519.23) --
	(942.27,519.64) --
	(941.79,519.98) --
	(941.28,520.26) --
	(940.74,520.48) --
	(940.17,520.62) --
	(939.59,520.70) --
	(939.00,520.70) --
	(938.42,520.62) --
	(937.85,520.48) --
	(937.30,520.26) --
	(936.79,519.98) --
	(936.32,519.64) --
	(935.89,519.23) --
	(935.51,518.78) --
	(935.20,518.29) --
	(934.95,517.76) --
	(934.77,517.20) --
	(934.66,516.62) --
	(934.62,516.04) --
	(934.66,515.45) --
	(934.77,514.87) --
	(934.95,514.32) --
	(935.20,513.79) --
	(935.51,513.29) --
	(935.89,512.84) --
	(936.32,512.44) --
	(936.79,512.09) --
	(937.30,511.81) --
	(937.85,511.59) --
	(938.42,511.45) --
	(939.00,511.38) --
	(939.59,511.38) --
	(940.17,511.45) --
	(940.74,511.59) --
	(941.28,511.81) --
	(941.79,512.09) --
	(942.27,512.44) --
	(942.70,512.84) --
	(943.07,513.29) --
	(943.39,513.79) --
	(943.63,514.32) --
	(943.82,514.87) --
	(943.93,515.45) --
	(943.96,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1003.52,484.94) --
	(1003.41,485.51) --
	(1003.23,486.07) --
	(1002.98,486.60) --
	(1002.66,487.10) --
	(1002.29,487.55) --
	(1001.86,487.95) --
	(1001.39,488.29) --
	(1000.87,488.58) --
	(1000.33,488.79) --
	(999.76,488.94) --
	(999.18,489.01) --
	(998.59,489.01) --
	(998.01,488.94) --
	(997.44,488.79) --
	(996.89,488.58) --
	(996.38,488.29) --
	(995.91,487.95) --
	(995.48,487.55) --
	(995.10,487.10) --
	(994.79,486.60) --
	(994.54,486.07) --
	(994.36,485.51) --
	(994.25,484.94) --
	(994.21,484.35) --
	(994.25,483.77) --
	(994.36,483.19) --
	(994.54,482.63) --
	(994.79,482.10) --
	(995.10,481.61) --
	(995.48,481.15) --
	(995.91,480.75) --
	(996.38,480.41) --
	(996.89,480.12) --
	(997.44,479.91) --
	(998.01,479.76) --
	(998.59,479.69) --
	(999.18,479.69) --
	(999.76,479.76) --
	(1000.33,479.91) --
	(1000.87,480.12) --
	(1001.39,480.41) --
	(1001.86,480.75) --
	(1002.29,481.15) --
	(1002.66,481.61) --
	(1002.98,482.10) --
	(1003.23,482.63) --
	(1003.41,483.19) --
	(1003.52,483.77) --
	(1003.55,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.91,503.86) --
	(956.80,504.44) --
	(956.62,504.99) --
	(956.37,505.52) --
	(956.05,506.02) --
	(955.68,506.47) --
	(955.25,506.87) --
	(954.78,507.22) --
	(954.26,507.50) --
	(953.72,507.72) --
	(953.15,507.86) --
	(952.57,507.94) --
	(951.98,507.94) --
	(951.40,507.86) --
	(950.83,507.72) --
	(950.29,507.50) --
	(949.77,507.22) --
	(949.30,506.87) --
	(948.87,506.47) --
	(948.50,506.02) --
	(948.18,505.52) --
	(947.93,504.99) --
	(947.75,504.44) --
	(947.64,503.86) --
	(947.60,503.27) --
	(947.64,502.69) --
	(947.75,502.11) --
	(947.93,501.56) --
	(948.18,501.02) --
	(948.50,500.53) --
	(948.87,500.08) --
	(949.30,499.68) --
	(949.77,499.33) --
	(950.29,499.05) --
	(950.83,498.83) --
	(951.40,498.69) --
	(951.98,498.61) --
	(952.57,498.61) --
	(953.15,498.69) --
	(953.72,498.83) --
	(954.26,499.05) --
	(954.78,499.33) --
	(955.25,499.68) --
	(955.68,500.08) --
	(956.05,500.53) --
	(956.37,501.02) --
	(956.62,501.56) --
	(956.80,502.11) --
	(956.91,502.69) --
	(956.94,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,513.34) --
	(883.76,513.91) --
	(883.58,514.47) --
	(883.33,515.00) --
	(883.02,515.50) --
	(882.64,515.95) --
	(882.22,516.35) --
	(881.74,516.69) --
	(881.23,516.98) --
	(880.68,517.19) --
	(880.12,517.34) --
	(879.53,517.41) --
	(878.95,517.41) --
	(878.36,517.34) --
	(877.80,517.19) --
	(877.25,516.98) --
	(876.74,516.69) --
	(876.26,516.35) --
	(875.84,515.95) --
	(875.46,515.50) --
	(875.15,515.00) --
	(874.90,514.47) --
	(874.72,513.91) --
	(874.61,513.34) --
	(874.57,512.75) --
	(874.61,512.16) --
	(874.72,511.59) --
	(874.90,511.03) --
	(875.15,510.50) --
	(875.46,510.00) --
	(875.84,509.55) --
	(876.26,509.15) --
	(876.74,508.81) --
	(877.25,508.52) --
	(877.80,508.31) --
	(878.36,508.16) --
	(878.95,508.09) --
	(879.53,508.09) --
	(880.12,508.16) --
	(880.68,508.31) --
	(881.23,508.52) --
	(881.74,508.81) --
	(882.22,509.15) --
	(882.64,509.55) --
	(883.02,510.00) --
	(883.33,510.50) --
	(883.58,511.03) --
	(883.76,511.59) --
	(883.87,512.16) --
	(883.91,512.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,471.68) --
	(883.76,472.25) --
	(883.58,472.81) --
	(883.33,473.34) --
	(883.02,473.84) --
	(882.64,474.29) --
	(882.22,474.69) --
	(881.74,475.03) --
	(881.23,475.32) --
	(880.68,475.53) --
	(880.12,475.68) --
	(879.53,475.75) --
	(878.95,475.75) --
	(878.36,475.68) --
	(877.80,475.53) --
	(877.25,475.32) --
	(876.74,475.03) --
	(876.26,474.69) --
	(875.84,474.29) --
	(875.46,473.84) --
	(875.15,473.34) --
	(874.90,472.81) --
	(874.72,472.25) --
	(874.61,471.68) --
	(874.57,471.09) --
	(874.61,470.51) --
	(874.72,469.93) --
	(874.90,469.37) --
	(875.15,468.84) --
	(875.46,468.35) --
	(875.84,467.89) --
	(876.26,467.49) --
	(876.74,467.15) --
	(877.25,466.87) --
	(877.80,466.65) --
	(878.36,466.50) --
	(878.95,466.43) --
	(879.53,466.43) --
	(880.12,466.50) --
	(880.68,466.65) --
	(881.23,466.87) --
	(881.74,467.15) --
	(882.22,467.49) --
	(882.64,467.89) --
	(883.02,468.35) --
	(883.33,468.84) --
	(883.58,469.37) --
	(883.76,469.93) --
	(883.87,470.51) --
	(883.91,471.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (939.68,469.91) --
	(939.57,470.49) --
	(939.38,471.04) --
	(939.13,471.58) --
	(938.82,472.07) --
	(938.45,472.52) --
	(938.02,472.92) --
	(937.54,473.27) --
	(937.03,473.55) --
	(936.48,473.77) --
	(935.92,473.91) --
	(935.33,473.99) --
	(934.75,473.99) --
	(934.17,473.91) --
	(933.60,473.77) --
	(933.05,473.55) --
	(932.54,473.27) --
	(932.06,472.92) --
	(931.64,472.52) --
	(931.26,472.07) --
	(930.95,471.58) --
	(930.70,471.04) --
	(930.52,470.49) --
	(930.41,469.91) --
	(930.37,469.33) --
	(930.41,468.74) --
	(930.52,468.16) --
	(930.70,467.61) --
	(930.95,467.08) --
	(931.26,466.58) --
	(931.64,466.13) --
	(932.06,465.73) --
	(932.54,465.38) --
	(933.05,465.10) --
	(933.60,464.88) --
	(934.17,464.74) --
	(934.75,464.66) --
	(935.33,464.66) --
	(935.92,464.74) --
	(936.48,464.88) --
	(937.03,465.10) --
	(937.54,465.38) --
	(938.02,465.73) --
	(938.45,466.13) --
	(938.82,466.58) --
	(939.13,467.08) --
	(939.38,467.61) --
	(939.57,468.16) --
	(939.68,468.74) --
	(939.71,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (989.85,462.67) --
	(989.74,463.25) --
	(989.56,463.81) --
	(989.31,464.34) --
	(989.00,464.83) --
	(988.62,465.28) --
	(988.19,465.68) --
	(987.72,466.03) --
	(987.21,466.31) --
	(986.66,466.53) --
	(986.09,466.67) --
	(985.51,466.75) --
	(984.92,466.75) --
	(984.34,466.67) --
	(983.77,466.53) --
	(983.23,466.31) --
	(982.71,466.03) --
	(982.24,465.68) --
	(981.81,465.28) --
	(981.44,464.83) --
	(981.12,464.34) --
	(980.87,463.81) --
	(980.69,463.25) --
	(980.58,462.67) --
	(980.55,462.09) --
	(980.58,461.50) --
	(980.69,460.92) --
	(980.87,460.37) --
	(981.12,459.84) --
	(981.44,459.34) --
	(981.81,458.89) --
	(982.24,458.49) --
	(982.71,458.14) --
	(983.23,457.86) --
	(983.77,457.64) --
	(984.34,457.50) --
	(984.92,457.42) --
	(985.51,457.42) --
	(986.09,457.50) --
	(986.66,457.64) --
	(987.21,457.86) --
	(987.72,458.14) --
	(988.19,458.49) --
	(988.62,458.89) --
	(989.00,459.34) --
	(989.31,459.84) --
	(989.56,460.37) --
	(989.74,460.92) --
	(989.85,461.50) --
	(989.89,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1025.63,455.02) --
	(1025.52,455.60) --
	(1025.34,456.16) --
	(1025.09,456.69) --
	(1024.77,457.18) --
	(1024.40,457.64) --
	(1023.97,458.04) --
	(1023.50,458.38) --
	(1022.98,458.66) --
	(1022.44,458.88) --
	(1021.87,459.03) --
	(1021.29,459.10) --
	(1020.70,459.10) --
	(1020.12,459.03) --
	(1019.55,458.88) --
	(1019.00,458.66) --
	(1018.49,458.38) --
	(1018.02,458.04) --
	(1017.59,457.64) --
	(1017.21,457.18) --
	(1016.90,456.69) --
	(1016.65,456.16) --
	(1016.47,455.60) --
	(1016.36,455.02) --
	(1016.32,454.44) --
	(1016.36,453.85) --
	(1016.47,453.28) --
	(1016.65,452.72) --
	(1016.90,452.19) --
	(1017.21,451.69) --
	(1017.59,451.24) --
	(1018.02,450.84) --
	(1018.49,450.49) --
	(1019.00,450.21) --
	(1019.55,450.00) --
	(1020.12,449.85) --
	(1020.70,449.78) --
	(1021.29,449.78) --
	(1021.87,449.85) --
	(1022.44,450.00) --
	(1022.98,450.21) --
	(1023.50,450.49) --
	(1023.97,450.84) --
	(1024.40,451.24) --
	(1024.77,451.69) --
	(1025.09,452.19) --
	(1025.34,452.72) --
	(1025.52,453.28) --
	(1025.63,453.85) --
	(1025.66,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1041.09,446.03) --
	(1040.98,446.60) --
	(1040.80,447.16) --
	(1040.55,447.69) --
	(1040.24,448.19) --
	(1039.86,448.64) --
	(1039.43,449.04) --
	(1038.96,449.38) --
	(1038.45,449.67) --
	(1037.90,449.88) --
	(1037.33,450.03) --
	(1036.75,450.10) --
	(1036.16,450.10) --
	(1035.58,450.03) --
	(1035.01,449.88) --
	(1034.47,449.67) --
	(1033.95,449.38) --
	(1033.48,449.04) --
	(1033.05,448.64) --
	(1032.68,448.19) --
	(1032.36,447.69) --
	(1032.11,447.16) --
	(1031.93,446.60) --
	(1031.82,446.03) --
	(1031.79,445.44) --
	(1031.82,444.86) --
	(1031.93,444.28) --
	(1032.11,443.72) --
	(1032.36,443.19) --
	(1032.68,442.70) --
	(1033.05,442.24) --
	(1033.48,441.84) --
	(1033.95,441.50) --
	(1034.47,441.22) --
	(1035.01,441.00) --
	(1035.58,440.85) --
	(1036.16,440.78) --
	(1036.75,440.78) --
	(1037.33,440.85) --
	(1037.90,441.00) --
	(1038.45,441.22) --
	(1038.96,441.50) --
	(1039.43,441.84) --
	(1039.86,442.24) --
	(1040.24,442.70) --
	(1040.55,443.19) --
	(1040.80,443.72) --
	(1040.98,444.28) --
	(1041.09,444.86) --
	(1041.13,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1068.70,391.85) --
	(1068.59,392.43) --
	(1068.40,392.99) --
	(1068.15,393.52) --
	(1067.84,394.01) --
	(1067.47,394.46) --
	(1067.04,394.87) --
	(1066.56,395.21) --
	(1066.05,395.49) --
	(1065.50,395.71) --
	(1064.94,395.86) --
	(1064.35,395.93) --
	(1063.77,395.93) --
	(1063.19,395.86) --
	(1062.62,395.71) --
	(1062.07,395.49) --
	(1061.56,395.21) --
	(1061.08,394.87) --
	(1060.66,394.46) --
	(1060.28,394.01) --
	(1059.97,393.52) --
	(1059.72,392.99) --
	(1059.54,392.43) --
	(1059.43,391.85) --
	(1059.39,391.27) --
	(1059.43,390.68) --
	(1059.54,390.11) --
	(1059.72,389.55) --
	(1059.97,389.02) --
	(1060.28,388.52) --
	(1060.66,388.07) --
	(1061.08,387.67) --
	(1061.56,387.32) --
	(1062.07,387.04) --
	(1062.62,386.83) --
	(1063.19,386.68) --
	(1063.77,386.61) --
	(1064.35,386.61) --
	(1064.94,386.68) --
	(1065.50,386.83) --
	(1066.05,387.04) --
	(1066.56,387.32) --
	(1067.04,387.67) --
	(1067.47,388.07) --
	(1067.84,388.52) --
	(1068.15,389.02) --
	(1068.40,389.55) --
	(1068.59,390.11) --
	(1068.70,390.68) --
	(1068.73,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1055.52,397.69) --
	(1055.41,398.26) --
	(1055.23,398.82) --
	(1054.98,399.35) --
	(1054.66,399.85) --
	(1054.29,400.30) --
	(1053.86,400.70) --
	(1053.39,401.05) --
	(1052.87,401.33) --
	(1052.33,401.54) --
	(1051.76,401.69) --
	(1051.18,401.76) --
	(1050.59,401.76) --
	(1050.01,401.69) --
	(1049.44,401.54) --
	(1048.90,401.33) --
	(1048.38,401.05) --
	(1047.91,400.70) --
	(1047.48,400.30) --
	(1047.11,399.85) --
	(1046.79,399.35) --
	(1046.54,398.82) --
	(1046.36,398.26) --
	(1046.25,397.69) --
	(1046.21,397.10) --
	(1046.25,396.52) --
	(1046.36,395.94) --
	(1046.54,395.38) --
	(1046.79,394.85) --
	(1047.11,394.36) --
	(1047.48,393.91) --
	(1047.91,393.50) --
	(1048.38,393.16) --
	(1048.90,392.88) --
	(1049.44,392.66) --
	(1050.01,392.51) --
	(1050.59,392.44) --
	(1051.18,392.44) --
	(1051.76,392.51) --
	(1052.33,392.66) --
	(1052.87,392.88) --
	(1053.39,393.16) --
	(1053.86,393.50) --
	(1054.29,393.91) --
	(1054.66,394.36) --
	(1054.98,394.85) --
	(1055.23,395.38) --
	(1055.41,395.94) --
	(1055.52,396.52) --
	(1055.56,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.40,401.73) --
	(1015.29,402.31) --
	(1015.11,402.87) --
	(1014.86,403.40) --
	(1014.54,403.89) --
	(1014.17,404.34) --
	(1013.74,404.75) --
	(1013.27,405.09) --
	(1012.75,405.37) --
	(1012.21,405.59) --
	(1011.64,405.74) --
	(1011.06,405.81) --
	(1010.47,405.81) --
	(1009.89,405.74) --
	(1009.32,405.59) --
	(1008.77,405.37) --
	(1008.26,405.09) --
	(1007.79,404.75) --
	(1007.36,404.34) --
	(1006.98,403.89) --
	(1006.67,403.40) --
	(1006.42,402.87) --
	(1006.24,402.31) --
	(1006.13,401.73) --
	(1006.09,401.15) --
	(1006.13,400.56) --
	(1006.24,399.99) --
	(1006.42,399.43) --
	(1006.67,398.90) --
	(1006.98,398.40) --
	(1007.36,397.95) --
	(1007.79,397.55) --
	(1008.26,397.20) --
	(1008.77,396.92) --
	(1009.32,396.71) --
	(1009.89,396.56) --
	(1010.47,396.49) --
	(1011.06,396.49) --
	(1011.64,396.56) --
	(1012.21,396.71) --
	(1012.75,396.92) --
	(1013.27,397.20) --
	(1013.74,397.55) --
	(1014.17,397.95) --
	(1014.54,398.40) --
	(1014.86,398.90) --
	(1015.11,399.43) --
	(1015.29,399.99) --
	(1015.40,400.56) --
	(1015.43,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.74,404.66) --
	(956.63,405.24) --
	(956.45,405.80) --
	(956.20,406.33) --
	(955.88,406.82) --
	(955.51,407.27) --
	(955.08,407.68) --
	(954.61,408.02) --
	(954.09,408.30) --
	(953.55,408.52) --
	(952.98,408.67) --
	(952.40,408.74) --
	(951.81,408.74) --
	(951.23,408.67) --
	(950.66,408.52) --
	(950.11,408.30) --
	(949.60,408.02) --
	(949.13,407.68) --
	(948.70,407.27) --
	(948.32,406.82) --
	(948.01,406.33) --
	(947.76,405.80) --
	(947.58,405.24) --
	(947.47,404.66) --
	(947.43,404.08) --
	(947.47,403.49) --
	(947.58,402.92) --
	(947.76,402.36) --
	(948.01,401.83) --
	(948.32,401.33) --
	(948.70,400.88) --
	(949.13,400.48) --
	(949.60,400.13) --
	(950.11,399.85) --
	(950.66,399.64) --
	(951.23,399.49) --
	(951.81,399.42) --
	(952.40,399.42) --
	(952.98,399.49) --
	(953.55,399.64) --
	(954.09,399.85) --
	(954.61,400.13) --
	(955.08,400.48) --
	(955.51,400.88) --
	(955.88,401.33) --
	(956.20,401.83) --
	(956.45,402.36) --
	(956.63,402.92) --
	(956.74,403.49) --
	(956.77,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,407.78) --
	(883.76,408.35) --
	(883.58,408.91) --
	(883.33,409.44) --
	(883.02,409.94) --
	(882.64,410.39) --
	(882.22,410.79) --
	(881.74,411.14) --
	(881.23,411.42) --
	(880.68,411.63) --
	(880.12,411.78) --
	(879.53,411.85) --
	(878.95,411.85) --
	(878.36,411.78) --
	(877.80,411.63) --
	(877.25,411.42) --
	(876.74,411.14) --
	(876.26,410.79) --
	(875.84,410.39) --
	(875.46,409.94) --
	(875.15,409.44) --
	(874.90,408.91) --
	(874.72,408.35) --
	(874.61,407.78) --
	(874.57,407.19) --
	(874.61,406.61) --
	(874.72,406.03) --
	(874.90,405.47) --
	(875.15,404.94) --
	(875.46,404.45) --
	(875.84,404.00) --
	(876.26,403.59) --
	(876.74,403.25) --
	(877.25,402.97) --
	(877.80,402.75) --
	(878.36,402.60) --
	(878.95,402.53) --
	(879.53,402.53) --
	(880.12,402.60) --
	(880.68,402.75) --
	(881.23,402.97) --
	(881.74,403.25) --
	(882.22,403.59) --
	(882.64,404.00) --
	(883.02,404.45) --
	(883.33,404.94) --
	(883.58,405.47) --
	(883.76,406.03) --
	(883.87,406.61) --
	(883.91,407.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,331.80) --
	(883.76,332.38) --
	(883.58,332.93) --
	(883.33,333.47) --
	(883.02,333.96) --
	(882.64,334.41) --
	(882.22,334.81) --
	(881.74,335.16) --
	(881.23,335.44) --
	(880.68,335.66) --
	(880.12,335.80) --
	(879.53,335.88) --
	(878.95,335.88) --
	(878.36,335.80) --
	(877.80,335.66) --
	(877.25,335.44) --
	(876.74,335.16) --
	(876.26,334.81) --
	(875.84,334.41) --
	(875.46,333.96) --
	(875.15,333.47) --
	(874.90,332.93) --
	(874.72,332.38) --
	(874.61,331.80) --
	(874.57,331.21) --
	(874.61,330.63) --
	(874.72,330.05) --
	(874.90,329.50) --
	(875.15,328.96) --
	(875.46,328.47) --
	(875.84,328.02) --
	(876.26,327.62) --
	(876.74,327.27) --
	(877.25,326.99) --
	(877.80,326.77) --
	(878.36,326.63) --
	(878.95,326.55) --
	(879.53,326.55) --
	(880.12,326.63) --
	(880.68,326.77) --
	(881.23,326.99) --
	(881.74,327.27) --
	(882.22,327.62) --
	(882.64,328.02) --
	(883.02,328.47) --
	(883.33,328.96) --
	(883.58,329.50) --
	(883.76,330.05) --
	(883.87,330.63) --
	(883.91,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (959.85,331.80) --
	(959.74,332.38) --
	(959.56,332.93) --
	(959.31,333.47) --
	(959.00,333.96) --
	(958.62,334.41) --
	(958.19,334.81) --
	(957.72,335.16) --
	(957.21,335.44) --
	(956.66,335.66) --
	(956.09,335.80) --
	(955.51,335.88) --
	(954.92,335.88) --
	(954.34,335.80) --
	(953.77,335.66) --
	(953.23,335.44) --
	(952.72,335.16) --
	(952.24,334.81) --
	(951.81,334.41) --
	(951.44,333.96) --
	(951.12,333.47) --
	(950.88,332.93) --
	(950.69,332.38) --
	(950.58,331.80) --
	(950.55,331.21) --
	(950.58,330.63) --
	(950.69,330.05) --
	(950.88,329.50) --
	(951.12,328.96) --
	(951.44,328.47) --
	(951.81,328.02) --
	(952.24,327.62) --
	(952.72,327.27) --
	(953.23,326.99) --
	(953.77,326.77) --
	(954.34,326.63) --
	(954.92,326.55) --
	(955.51,326.55) --
	(956.09,326.63) --
	(956.66,326.77) --
	(957.21,326.99) --
	(957.72,327.27) --
	(958.19,327.62) --
	(958.62,328.02) --
	(959.00,328.47) --
	(959.31,328.96) --
	(959.56,329.50) --
	(959.74,330.05) --
	(959.85,330.63) --
	(959.89,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1023.75,331.80) --
	(1023.64,332.38) --
	(1023.46,332.93) --
	(1023.21,333.47) --
	(1022.89,333.96) --
	(1022.52,334.41) --
	(1022.09,334.81) --
	(1021.62,335.16) --
	(1021.10,335.44) --
	(1020.56,335.66) --
	(1019.99,335.80) --
	(1019.41,335.88) --
	(1018.82,335.88) --
	(1018.24,335.80) --
	(1017.67,335.66) --
	(1017.13,335.44) --
	(1016.61,335.16) --
	(1016.14,334.81) --
	(1015.71,334.41) --
	(1015.34,333.96) --
	(1015.02,333.47) --
	(1014.77,332.93) --
	(1014.59,332.38) --
	(1014.48,331.80) --
	(1014.45,331.21) --
	(1014.48,330.63) --
	(1014.59,330.05) --
	(1014.77,329.50) --
	(1015.02,328.96) --
	(1015.34,328.47) --
	(1015.71,328.02) --
	(1016.14,327.62) --
	(1016.61,327.27) --
	(1017.13,326.99) --
	(1017.67,326.77) --
	(1018.24,326.63) --
	(1018.82,326.55) --
	(1019.41,326.55) --
	(1019.99,326.63) --
	(1020.56,326.77) --
	(1021.10,326.99) --
	(1021.62,327.27) --
	(1022.09,327.62) --
	(1022.52,328.02) --
	(1022.89,328.47) --
	(1023.21,328.96) --
	(1023.46,329.50) --
	(1023.64,330.05) --
	(1023.75,330.63) --
	(1023.79,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1065.41,331.80) --
	(1065.30,332.38) --
	(1065.12,332.93) --
	(1064.87,333.47) --
	(1064.55,333.96) --
	(1064.18,334.41) --
	(1063.75,334.81) --
	(1063.28,335.16) --
	(1062.76,335.44) --
	(1062.22,335.66) --
	(1061.65,335.80) --
	(1061.07,335.88) --
	(1060.48,335.88) --
	(1059.90,335.80) --
	(1059.33,335.66) --
	(1058.79,335.44) --
	(1058.27,335.16) --
	(1057.80,334.81) --
	(1057.37,334.41) --
	(1057.00,333.96) --
	(1056.68,333.47) --
	(1056.43,332.93) --
	(1056.25,332.38) --
	(1056.14,331.80) --
	(1056.10,331.21) --
	(1056.14,330.63) --
	(1056.25,330.05) --
	(1056.43,329.50) --
	(1056.68,328.96) --
	(1057.00,328.47) --
	(1057.37,328.02) --
	(1057.80,327.62) --
	(1058.27,327.27) --
	(1058.79,326.99) --
	(1059.33,326.77) --
	(1059.90,326.63) --
	(1060.48,326.55) --
	(1061.07,326.55) --
	(1061.65,326.63) --
	(1062.22,326.77) --
	(1062.76,326.99) --
	(1063.28,327.27) --
	(1063.75,327.62) --
	(1064.18,328.02) --
	(1064.55,328.47) --
	(1064.87,328.96) --
	(1065.12,329.50) --
	(1065.30,330.05) --
	(1065.41,330.63) --
	(1065.45,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1078.21,331.80) --
	(1078.10,332.38) --
	(1077.91,332.93) --
	(1077.66,333.47) --
	(1077.35,333.96) --
	(1076.98,334.41) --
	(1076.55,334.81) --
	(1076.07,335.16) --
	(1075.56,335.44) --
	(1075.02,335.66) --
	(1074.45,335.80) --
	(1073.87,335.88) --
	(1073.28,335.88) --
	(1072.70,335.80) --
	(1072.13,335.66) --
	(1071.58,335.44) --
	(1071.07,335.16) --
	(1070.59,334.81) --
	(1070.17,334.41) --
	(1069.79,333.96) --
	(1069.48,333.47) --
	(1069.23,332.93) --
	(1069.05,332.38) --
	(1068.94,331.80) --
	(1068.90,331.21) --
	(1068.94,330.63) --
	(1069.05,330.05) --
	(1069.23,329.50) --
	(1069.48,328.96) --
	(1069.79,328.47) --
	(1070.17,328.02) --
	(1070.59,327.62) --
	(1071.07,327.27) --
	(1071.58,326.99) --
	(1072.13,326.77) --
	(1072.70,326.63) --
	(1073.28,326.55) --
	(1073.87,326.55) --
	(1074.45,326.63) --
	(1075.02,326.77) --
	(1075.56,326.99) --
	(1076.07,327.27) --
	(1076.55,327.62) --
	(1076.98,328.02) --
	(1077.35,328.47) --
	(1077.66,328.96) --
	(1077.91,329.50) --
	(1078.10,330.05) --
	(1078.21,330.63) --
	(1078.24,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1068.70,271.75) --
	(1068.59,272.32) --
	(1068.40,272.88) --
	(1068.15,273.41) --
	(1067.84,273.91) --
	(1067.47,274.36) --
	(1067.04,274.76) --
	(1066.56,275.11) --
	(1066.05,275.39) --
	(1065.50,275.60) --
	(1064.94,275.75) --
	(1064.35,275.82) --
	(1063.77,275.82) --
	(1063.19,275.75) --
	(1062.62,275.60) --
	(1062.07,275.39) --
	(1061.56,275.11) --
	(1061.08,274.76) --
	(1060.66,274.36) --
	(1060.28,273.91) --
	(1059.97,273.41) --
	(1059.72,272.88) --
	(1059.54,272.32) --
	(1059.43,271.75) --
	(1059.39,271.16) --
	(1059.43,270.58) --
	(1059.54,270.00) --
	(1059.72,269.44) --
	(1059.97,268.91) --
	(1060.28,268.42) --
	(1060.66,267.97) --
	(1061.08,267.56) --
	(1061.56,267.22) --
	(1062.07,266.94) --
	(1062.62,266.72) --
	(1063.19,266.57) --
	(1063.77,266.50) --
	(1064.35,266.50) --
	(1064.94,266.57) --
	(1065.50,266.72) --
	(1066.05,266.94) --
	(1066.56,267.22) --
	(1067.04,267.56) --
	(1067.47,267.97) --
	(1067.84,268.42) --
	(1068.15,268.91) --
	(1068.40,269.44) --
	(1068.59,270.00) --
	(1068.70,270.58) --
	(1068.73,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1055.52,265.91) --
	(1055.41,266.49) --
	(1055.23,267.05) --
	(1054.98,267.58) --
	(1054.66,268.07) --
	(1054.29,268.52) --
	(1053.86,268.93) --
	(1053.39,269.27) --
	(1052.87,269.55) --
	(1052.33,269.77) --
	(1051.76,269.92) --
	(1051.18,269.99) --
	(1050.59,269.99) --
	(1050.01,269.92) --
	(1049.44,269.77) --
	(1048.90,269.55) --
	(1048.38,269.27) --
	(1047.91,268.93) --
	(1047.48,268.52) --
	(1047.11,268.07) --
	(1046.79,267.58) --
	(1046.54,267.05) --
	(1046.36,266.49) --
	(1046.25,265.91) --
	(1046.21,265.33) --
	(1046.25,264.74) --
	(1046.36,264.17) --
	(1046.54,263.61) --
	(1046.79,263.08) --
	(1047.11,262.58) --
	(1047.48,262.13) --
	(1047.91,261.73) --
	(1048.38,261.38) --
	(1048.90,261.10) --
	(1049.44,260.89) --
	(1050.01,260.74) --
	(1050.59,260.67) --
	(1051.18,260.67) --
	(1051.76,260.74) --
	(1052.33,260.89) --
	(1052.87,261.10) --
	(1053.39,261.38) --
	(1053.86,261.73) --
	(1054.29,262.13) --
	(1054.66,262.58) --
	(1054.98,263.08) --
	(1055.23,263.61) --
	(1055.41,264.17) --
	(1055.52,264.74) --
	(1055.56,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.40,261.87) --
	(1015.29,262.44) --
	(1015.11,263.00) --
	(1014.86,263.53) --
	(1014.54,264.03) --
	(1014.17,264.48) --
	(1013.74,264.88) --
	(1013.27,265.23) --
	(1012.75,265.51) --
	(1012.21,265.72) --
	(1011.64,265.87) --
	(1011.06,265.94) --
	(1010.47,265.94) --
	(1009.89,265.87) --
	(1009.32,265.72) --
	(1008.77,265.51) --
	(1008.26,265.23) --
	(1007.79,264.88) --
	(1007.36,264.48) --
	(1006.98,264.03) --
	(1006.67,263.53) --
	(1006.42,263.00) --
	(1006.24,262.44) --
	(1006.13,261.87) --
	(1006.09,261.28) --
	(1006.13,260.70) --
	(1006.24,260.12) --
	(1006.42,259.56) --
	(1006.67,259.03) --
	(1006.98,258.54) --
	(1007.36,258.09) --
	(1007.79,257.68) --
	(1008.26,257.34) --
	(1008.77,257.06) --
	(1009.32,256.84) --
	(1009.89,256.69) --
	(1010.47,256.62) --
	(1011.06,256.62) --
	(1011.64,256.69) --
	(1012.21,256.84) --
	(1012.75,257.06) --
	(1013.27,257.34) --
	(1013.74,257.68) --
	(1014.17,258.09) --
	(1014.54,258.54) --
	(1014.86,259.03) --
	(1015.11,259.56) --
	(1015.29,260.12) --
	(1015.40,260.70) --
	(1015.43,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.74,258.94) --
	(956.63,259.51) --
	(956.45,260.07) --
	(956.20,260.60) --
	(955.88,261.10) --
	(955.51,261.55) --
	(955.08,261.95) --
	(954.61,262.30) --
	(954.09,262.58) --
	(953.55,262.79) --
	(952.98,262.94) --
	(952.40,263.01) --
	(951.81,263.01) --
	(951.23,262.94) --
	(950.66,262.79) --
	(950.11,262.58) --
	(949.60,262.30) --
	(949.13,261.95) --
	(948.70,261.55) --
	(948.32,261.10) --
	(948.01,260.60) --
	(947.76,260.07) --
	(947.58,259.51) --
	(947.47,258.94) --
	(947.43,258.35) --
	(947.47,257.77) --
	(947.58,257.19) --
	(947.76,256.63) --
	(948.01,256.10) --
	(948.32,255.61) --
	(948.70,255.16) --
	(949.13,254.75) --
	(949.60,254.41) --
	(950.11,254.13) --
	(950.66,253.91) --
	(951.23,253.76) --
	(951.81,253.69) --
	(952.40,253.69) --
	(952.98,253.76) --
	(953.55,253.91) --
	(954.09,254.13) --
	(954.61,254.41) --
	(955.08,254.75) --
	(955.51,255.16) --
	(955.88,255.61) --
	(956.20,256.10) --
	(956.45,256.63) --
	(956.63,257.19) --
	(956.74,257.77) --
	(956.77,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (939.68,193.69) --
	(939.57,194.27) --
	(939.38,194.82) --
	(939.13,195.35) --
	(938.82,195.85) --
	(938.45,196.30) --
	(938.02,196.70) --
	(937.54,197.05) --
	(937.03,197.33) --
	(936.48,197.55) --
	(935.92,197.69) --
	(935.33,197.77) --
	(934.75,197.77) --
	(934.17,197.69) --
	(933.60,197.55) --
	(933.05,197.33) --
	(932.54,197.05) --
	(932.06,196.70) --
	(931.64,196.30) --
	(931.26,195.85) --
	(930.95,195.35) --
	(930.70,194.82) --
	(930.52,194.27) --
	(930.41,193.69) --
	(930.37,193.10) --
	(930.41,192.52) --
	(930.52,191.94) --
	(930.70,191.39) --
	(930.95,190.85) --
	(931.26,190.36) --
	(931.64,189.91) --
	(932.06,189.51) --
	(932.54,189.16) --
	(933.05,188.88) --
	(933.60,188.66) --
	(934.17,188.52) --
	(934.75,188.44) --
	(935.33,188.44) --
	(935.92,188.52) --
	(936.48,188.66) --
	(937.03,188.88) --
	(937.54,189.16) --
	(938.02,189.51) --
	(938.45,189.91) --
	(938.82,190.36) --
	(939.13,190.85) --
	(939.38,191.39) --
	(939.57,191.94) --
	(939.68,192.52) --
	(939.71,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (989.85,200.93) --
	(989.74,201.51) --
	(989.56,202.06) --
	(989.31,202.59) --
	(989.00,203.09) --
	(988.62,203.54) --
	(988.19,203.94) --
	(987.72,204.29) --
	(987.21,204.57) --
	(986.66,204.79) --
	(986.09,204.93) --
	(985.51,205.01) --
	(984.92,205.01) --
	(984.34,204.93) --
	(983.77,204.79) --
	(983.23,204.57) --
	(982.71,204.29) --
	(982.24,203.94) --
	(981.81,203.54) --
	(981.44,203.09) --
	(981.12,202.59) --
	(980.87,202.06) --
	(980.69,201.51) --
	(980.58,200.93) --
	(980.55,200.34) --
	(980.58,199.76) --
	(980.69,199.18) --
	(980.87,198.62) --
	(981.12,198.09) --
	(981.44,197.60) --
	(981.81,197.15) --
	(982.24,196.75) --
	(982.71,196.40) --
	(983.23,196.12) --
	(983.77,195.90) --
	(984.34,195.76) --
	(984.92,195.68) --
	(985.51,195.68) --
	(986.09,195.76) --
	(986.66,195.90) --
	(987.21,196.12) --
	(987.72,196.40) --
	(988.19,196.75) --
	(988.62,197.15) --
	(989.00,197.60) --
	(989.31,198.09) --
	(989.56,198.62) --
	(989.74,199.18) --
	(989.85,199.76) --
	(989.89,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1025.63,208.58) --
	(1025.52,209.15) --
	(1025.34,209.71) --
	(1025.09,210.24) --
	(1024.77,210.74) --
	(1024.40,211.19) --
	(1023.97,211.59) --
	(1023.50,211.94) --
	(1022.98,212.22) --
	(1022.44,212.43) --
	(1021.87,212.58) --
	(1021.29,212.65) --
	(1020.70,212.65) --
	(1020.12,212.58) --
	(1019.55,212.43) --
	(1019.00,212.22) --
	(1018.49,211.94) --
	(1018.02,211.59) --
	(1017.59,211.19) --
	(1017.21,210.74) --
	(1016.90,210.24) --
	(1016.65,209.71) --
	(1016.47,209.15) --
	(1016.36,208.58) --
	(1016.32,207.99) --
	(1016.36,207.41) --
	(1016.47,206.83) --
	(1016.65,206.27) --
	(1016.90,205.74) --
	(1017.21,205.25) --
	(1017.59,204.79) --
	(1018.02,204.39) --
	(1018.49,204.05) --
	(1019.00,203.77) --
	(1019.55,203.55) --
	(1020.12,203.40) --
	(1020.70,203.33) --
	(1021.29,203.33) --
	(1021.87,203.40) --
	(1022.44,203.55) --
	(1022.98,203.77) --
	(1023.50,204.05) --
	(1023.97,204.39) --
	(1024.40,204.79) --
	(1024.77,205.25) --
	(1025.09,205.74) --
	(1025.34,206.27) --
	(1025.52,206.83) --
	(1025.63,207.41) --
	(1025.66,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1041.09,217.57) --
	(1040.98,218.15) --
	(1040.80,218.71) --
	(1040.55,219.24) --
	(1040.24,219.73) --
	(1039.86,220.19) --
	(1039.43,220.59) --
	(1038.96,220.93) --
	(1038.45,221.21) --
	(1037.90,221.43) --
	(1037.33,221.58) --
	(1036.75,221.65) --
	(1036.16,221.65) --
	(1035.58,221.58) --
	(1035.01,221.43) --
	(1034.47,221.21) --
	(1033.95,220.93) --
	(1033.48,220.59) --
	(1033.05,220.19) --
	(1032.68,219.73) --
	(1032.36,219.24) --
	(1032.11,218.71) --
	(1031.93,218.15) --
	(1031.82,217.57) --
	(1031.79,216.99) --
	(1031.82,216.40) --
	(1031.93,215.83) --
	(1032.11,215.27) --
	(1032.36,214.74) --
	(1032.68,214.24) --
	(1033.05,213.79) --
	(1033.48,213.39) --
	(1033.95,213.05) --
	(1034.47,212.76) --
	(1035.01,212.55) --
	(1035.58,212.40) --
	(1036.16,212.33) --
	(1036.75,212.33) --
	(1037.33,212.40) --
	(1037.90,212.55) --
	(1038.45,212.76) --
	(1038.96,213.05) --
	(1039.43,213.39) --
	(1039.86,213.79) --
	(1040.24,214.24) --
	(1040.55,214.74) --
	(1040.80,215.27) --
	(1040.98,215.83) --
	(1041.09,216.40) --
	(1041.13,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1026.45,228.21) --
	(1026.34,228.79) --
	(1026.16,229.35) --
	(1025.91,229.88) --
	(1025.59,230.37) --
	(1025.22,230.83) --
	(1024.79,231.23) --
	(1024.32,231.57) --
	(1023.80,231.86) --
	(1023.26,232.07) --
	(1022.69,232.22) --
	(1022.11,232.29) --
	(1021.52,232.29) --
	(1020.94,232.22) --
	(1020.37,232.07) --
	(1019.83,231.86) --
	(1019.31,231.57) --
	(1018.84,231.23) --
	(1018.41,230.83) --
	(1018.04,230.37) --
	(1017.72,229.88) --
	(1017.47,229.35) --
	(1017.29,228.79) --
	(1017.18,228.21) --
	(1017.14,227.63) --
	(1017.18,227.04) --
	(1017.29,226.47) --
	(1017.47,225.91) --
	(1017.72,225.38) --
	(1018.04,224.88) --
	(1018.41,224.43) --
	(1018.84,224.03) --
	(1019.31,223.69) --
	(1019.83,223.40) --
	(1020.37,223.19) --
	(1020.94,223.04) --
	(1021.52,222.97) --
	(1022.11,222.97) --
	(1022.69,223.04) --
	(1023.26,223.19) --
	(1023.80,223.40) --
	(1024.32,223.69) --
	(1024.79,224.03) --
	(1025.22,224.43) --
	(1025.59,224.88) --
	(1025.91,225.38) --
	(1026.16,225.91) --
	(1026.34,226.47) --
	(1026.45,227.04) --
	(1026.49,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (998.10,174.58) --
	(997.99,175.16) --
	(997.81,175.72) --
	(997.56,176.25) --
	(997.24,176.74) --
	(996.87,177.19) --
	(996.44,177.60) --
	(995.97,177.94) --
	(995.45,178.22) --
	(994.91,178.44) --
	(994.34,178.59) --
	(993.76,178.66) --
	(993.17,178.66) --
	(992.59,178.59) --
	(992.02,178.44) --
	(991.48,178.22) --
	(990.96,177.94) --
	(990.49,177.60) --
	(990.06,177.19) --
	(989.69,176.74) --
	(989.37,176.25) --
	(989.12,175.72) --
	(988.94,175.16) --
	(988.83,174.58) --
	(988.80,174.00) --
	(988.83,173.41) --
	(988.94,172.84) --
	(989.12,172.28) --
	(989.37,171.75) --
	(989.69,171.25) --
	(990.06,170.80) --
	(990.49,170.40) --
	(990.96,170.05) --
	(991.48,169.77) --
	(992.02,169.56) --
	(992.59,169.41) --
	(993.17,169.34) --
	(993.76,169.34) --
	(994.34,169.41) --
	(994.91,169.56) --
	(995.45,169.77) --
	(995.97,170.05) --
	(996.44,170.40) --
	(996.87,170.80) --
	(997.24,171.25) --
	(997.56,171.75) --
	(997.81,172.28) --
	(997.99,172.84) --
	(998.10,173.41) --
	(998.14,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.91,159.74) --
	(956.80,160.32) --
	(956.62,160.87) --
	(956.37,161.41) --
	(956.05,161.90) --
	(955.68,162.35) --
	(955.25,162.75) --
	(954.78,163.10) --
	(954.26,163.38) --
	(953.72,163.60) --
	(953.15,163.74) --
	(952.57,163.82) --
	(951.98,163.82) --
	(951.40,163.74) --
	(950.83,163.60) --
	(950.29,163.38) --
	(949.77,163.10) --
	(949.30,162.75) --
	(948.87,162.35) --
	(948.50,161.90) --
	(948.18,161.41) --
	(947.93,160.87) --
	(947.75,160.32) --
	(947.64,159.74) --
	(947.60,159.16) --
	(947.64,158.57) --
	(947.75,157.99) --
	(947.93,157.44) --
	(948.18,156.91) --
	(948.50,156.41) --
	(948.87,155.96) --
	(949.30,155.56) --
	(949.77,155.21) --
	(950.29,154.93) --
	(950.83,154.71) --
	(951.40,154.57) --
	(951.98,154.49) --
	(952.57,154.49) --
	(953.15,154.57) --
	(953.72,154.71) --
	(954.26,154.93) --
	(954.78,155.21) --
	(955.25,155.56) --
	(955.68,155.96) --
	(956.05,156.41) --
	(956.37,156.91) --
	(956.62,157.44) --
	(956.80,157.99) --
	(956.91,158.57) --
	(956.94,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (943.93,146.98) --
	(943.82,147.56) --
	(943.63,148.11) --
	(943.39,148.64) --
	(943.07,149.14) --
	(942.70,149.59) --
	(942.27,149.99) --
	(941.79,150.34) --
	(941.28,150.62) --
	(940.74,150.84) --
	(940.17,150.98) --
	(939.59,151.05) --
	(939.00,151.05) --
	(938.42,150.98) --
	(937.85,150.84) --
	(937.30,150.62) --
	(936.79,150.34) --
	(936.32,149.99) --
	(935.89,149.59) --
	(935.51,149.14) --
	(935.20,148.64) --
	(934.95,148.11) --
	(934.77,147.56) --
	(934.66,146.98) --
	(934.62,146.39) --
	(934.66,145.81) --
	(934.77,145.23) --
	(934.95,144.67) --
	(935.20,144.14) --
	(935.51,143.65) --
	(935.89,143.20) --
	(936.32,142.79) --
	(936.79,142.45) --
	(937.30,142.17) --
	(937.85,141.95) --
	(938.42,141.81) --
	(939.00,141.73) --
	(939.59,141.73) --
	(940.17,141.81) --
	(940.74,141.95) --
	(941.28,142.17) --
	(941.79,142.45) --
	(942.27,142.79) --
	(942.70,143.20) --
	(943.07,143.65) --
	(943.39,144.14) --
	(943.63,144.67) --
	(943.82,145.23) --
	(943.93,145.81) --
	(943.96,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.27,277.34) --
	(716.16,277.92) --
	(715.98,278.48) --
	(715.73,279.01) --
	(715.41,279.50) --
	(715.04,279.95) --
	(714.61,280.36) --
	(714.14,280.70) --
	(713.62,280.98) --
	(713.08,281.20) --
	(712.51,281.34) --
	(711.93,281.42) --
	(711.34,281.42) --
	(710.76,281.34) --
	(710.19,281.20) --
	(709.64,280.98) --
	(709.13,280.70) --
	(708.66,280.36) --
	(708.23,279.95) --
	(707.85,279.50) --
	(707.54,279.01) --
	(707.29,278.48) --
	(707.11,277.92) --
	(707.00,277.34) --
	(706.96,276.76) --
	(707.00,276.17) --
	(707.11,275.60) --
	(707.29,275.04) --
	(707.54,274.51) --
	(707.85,274.01) --
	(708.23,273.56) --
	(708.66,273.16) --
	(709.13,272.81) --
	(709.64,272.53) --
	(710.19,272.32) --
	(710.76,272.17) --
	(711.34,272.10) --
	(711.93,272.10) --
	(712.51,272.17) --
	(713.08,272.32) --
	(713.62,272.53) --
	(714.14,272.81) --
	(714.61,273.16) --
	(715.04,273.56) --
	(715.41,274.01) --
	(715.73,274.51) --
	(715.98,275.04) --
	(716.16,275.60) --
	(716.27,276.17) --
	(716.30,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1051.48,277.34) --
	(1051.37,277.92) --
	(1051.19,278.48) --
	(1050.94,279.01) --
	(1050.63,279.50) --
	(1050.25,279.95) --
	(1049.82,280.36) --
	(1049.35,280.70) --
	(1048.84,280.98) --
	(1048.29,281.20) --
	(1047.72,281.34) --
	(1047.14,281.42) --
	(1046.55,281.42) --
	(1045.97,281.34) --
	(1045.40,281.20) --
	(1044.86,280.98) --
	(1044.34,280.70) --
	(1043.87,280.36) --
	(1043.44,279.95) --
	(1043.07,279.50) --
	(1042.75,279.01) --
	(1042.50,278.48) --
	(1042.32,277.92) --
	(1042.21,277.34) --
	(1042.18,276.76) --
	(1042.21,276.17) --
	(1042.32,275.60) --
	(1042.50,275.04) --
	(1042.75,274.51) --
	(1043.07,274.01) --
	(1043.44,273.56) --
	(1043.87,273.16) --
	(1044.34,272.81) --
	(1044.86,272.53) --
	(1045.40,272.32) --
	(1045.97,272.17) --
	(1046.55,272.10) --
	(1047.14,272.10) --
	(1047.72,272.17) --
	(1048.29,272.32) --
	(1048.84,272.53) --
	(1049.35,272.81) --
	(1049.82,273.16) --
	(1050.25,273.56) --
	(1050.63,274.01) --
	(1050.94,274.51) --
	(1051.19,275.04) --
	(1051.37,275.60) --
	(1051.48,276.17) --
	(1051.52,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,512.09) --
	(883.76,512.67) --
	(883.58,513.23) --
	(883.33,513.76) --
	(883.02,514.25) --
	(882.64,514.70) --
	(882.22,515.10) --
	(881.74,515.45) --
	(881.23,515.73) --
	(880.68,515.95) --
	(880.12,516.09) --
	(879.53,516.17) --
	(878.95,516.17) --
	(878.36,516.09) --
	(877.80,515.95) --
	(877.25,515.73) --
	(876.74,515.45) --
	(876.26,515.10) --
	(875.84,514.70) --
	(875.46,514.25) --
	(875.15,513.76) --
	(874.90,513.23) --
	(874.72,512.67) --
	(874.61,512.09) --
	(874.57,511.51) --
	(874.61,510.92) --
	(874.72,510.34) --
	(874.90,509.79) --
	(875.15,509.26) --
	(875.46,508.76) --
	(875.84,508.31) --
	(876.26,507.91) --
	(876.74,507.56) --
	(877.25,507.28) --
	(877.80,507.06) --
	(878.36,506.92) --
	(878.95,506.84) --
	(879.53,506.84) --
	(880.12,506.92) --
	(880.68,507.06) --
	(881.23,507.28) --
	(881.74,507.56) --
	(882.22,507.91) --
	(882.64,508.31) --
	(883.02,508.76) --
	(883.33,509.26) --
	(883.58,509.79) --
	(883.76,510.34) --
	(883.87,510.92) --
	(883.91,511.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.42,499.41) --
	(829.31,499.98) --
	(829.12,500.54) --
	(828.88,501.07) --
	(828.56,501.57) --
	(828.19,502.02) --
	(827.76,502.42) --
	(827.28,502.77) --
	(826.77,503.05) --
	(826.23,503.26) --
	(825.66,503.41) --
	(825.08,503.48) --
	(824.49,503.48) --
	(823.91,503.41) --
	(823.34,503.26) --
	(822.79,503.05) --
	(822.28,502.77) --
	(821.80,502.42) --
	(821.38,502.02) --
	(821.00,501.57) --
	(820.69,501.07) --
	(820.44,500.54) --
	(820.26,499.98) --
	(820.15,499.41) --
	(820.11,498.82) --
	(820.15,498.24) --
	(820.26,497.66) --
	(820.44,497.10) --
	(820.69,496.57) --
	(821.00,496.08) --
	(821.38,495.62) --
	(821.80,495.22) --
	(822.28,494.88) --
	(822.79,494.60) --
	(823.34,494.38) --
	(823.91,494.23) --
	(824.49,494.16) --
	(825.08,494.16) --
	(825.66,494.23) --
	(826.23,494.38) --
	(826.77,494.60) --
	(827.28,494.88) --
	(827.76,495.22) --
	(828.19,495.62) --
	(828.56,496.08) --
	(828.88,496.57) --
	(829.12,497.10) --
	(829.31,497.66) --
	(829.42,498.24) --
	(829.45,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (938.33,499.41) --
	(938.22,499.98) --
	(938.04,500.54) --
	(937.79,501.07) --
	(937.48,501.57) --
	(937.10,502.02) --
	(936.68,502.42) --
	(936.20,502.77) --
	(935.69,503.05) --
	(935.14,503.26) --
	(934.57,503.41) --
	(933.99,503.48) --
	(933.40,503.48) --
	(932.82,503.41) --
	(932.25,503.26) --
	(931.71,503.05) --
	(931.20,502.77) --
	(930.72,502.42) --
	(930.29,502.02) --
	(929.92,501.57) --
	(929.60,501.07) --
	(929.36,500.54) --
	(929.17,499.98) --
	(929.06,499.41) --
	(929.03,498.82) --
	(929.06,498.24) --
	(929.17,497.66) --
	(929.36,497.10) --
	(929.60,496.57) --
	(929.92,496.08) --
	(930.29,495.62) --
	(930.72,495.22) --
	(931.20,494.88) --
	(931.71,494.60) --
	(932.25,494.38) --
	(932.82,494.23) --
	(933.40,494.16) --
	(933.99,494.16) --
	(934.57,494.23) --
	(935.14,494.38) --
	(935.69,494.60) --
	(936.20,494.88) --
	(936.68,495.22) --
	(937.10,495.62) --
	(937.48,496.08) --
	(937.79,496.57) --
	(938.04,497.10) --
	(938.22,497.66) --
	(938.33,498.24) --
	(938.37,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.46,475.51) --
	(779.35,476.09) --
	(779.17,476.65) --
	(778.92,477.18) --
	(778.60,477.67) --
	(778.23,478.12) --
	(777.80,478.53) --
	(777.33,478.87) --
	(776.81,479.15) --
	(776.27,479.37) --
	(775.70,479.52) --
	(775.12,479.59) --
	(774.53,479.59) --
	(773.95,479.52) --
	(773.38,479.37) --
	(772.84,479.15) --
	(772.32,478.87) --
	(771.85,478.53) --
	(771.42,478.12) --
	(771.05,477.67) --
	(770.73,477.18) --
	(770.48,476.65) --
	(770.30,476.09) --
	(770.19,475.51) --
	(770.16,474.93) --
	(770.19,474.34) --
	(770.30,473.77) --
	(770.48,473.21) --
	(770.73,472.68) --
	(771.05,472.18) --
	(771.42,471.73) --
	(771.85,471.33) --
	(772.32,470.98) --
	(772.84,470.70) --
	(773.38,470.49) --
	(773.95,470.34) --
	(774.53,470.27) --
	(775.12,470.27) --
	(775.70,470.34) --
	(776.27,470.49) --
	(776.81,470.70) --
	(777.33,470.98) --
	(777.80,471.33) --
	(778.23,471.73) --
	(778.60,472.18) --
	(778.92,472.68) --
	(779.17,473.21) --
	(779.35,473.77) --
	(779.46,474.34) --
	(779.50,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (988.29,475.51) --
	(988.18,476.09) --
	(988.00,476.65) --
	(987.75,477.18) --
	(987.43,477.67) --
	(987.06,478.12) --
	(986.63,478.53) --
	(986.16,478.87) --
	(985.64,479.15) --
	(985.10,479.37) --
	(984.53,479.52) --
	(983.95,479.59) --
	(983.36,479.59) --
	(982.78,479.52) --
	(982.21,479.37) --
	(981.67,479.15) --
	(981.15,478.87) --
	(980.68,478.53) --
	(980.25,478.12) --
	(979.88,477.67) --
	(979.56,477.18) --
	(979.31,476.65) --
	(979.13,476.09) --
	(979.02,475.51) --
	(978.98,474.93) --
	(979.02,474.34) --
	(979.13,473.77) --
	(979.31,473.21) --
	(979.56,472.68) --
	(979.88,472.18) --
	(980.25,471.73) --
	(980.68,471.33) --
	(981.15,470.98) --
	(981.67,470.70) --
	(982.21,470.49) --
	(982.78,470.34) --
	(983.36,470.27) --
	(983.95,470.27) --
	(984.53,470.34) --
	(985.10,470.49) --
	(985.64,470.70) --
	(986.16,470.98) --
	(986.63,471.33) --
	(987.06,471.73) --
	(987.43,472.18) --
	(987.75,472.68) --
	(988.00,473.21) --
	(988.18,473.77) --
	(988.29,474.34) --
	(988.32,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,522.00) --
	(883.76,522.58) --
	(883.58,523.14) --
	(883.33,523.67) --
	(883.02,524.16) --
	(882.64,524.61) --
	(882.22,525.02) --
	(881.74,525.36) --
	(881.23,525.64) --
	(880.68,525.86) --
	(880.12,526.00) --
	(879.53,526.08) --
	(878.95,526.08) --
	(878.36,526.00) --
	(877.80,525.86) --
	(877.25,525.64) --
	(876.74,525.36) --
	(876.26,525.02) --
	(875.84,524.61) --
	(875.46,524.16) --
	(875.15,523.67) --
	(874.90,523.14) --
	(874.72,522.58) --
	(874.61,522.00) --
	(874.57,521.42) --
	(874.61,520.83) --
	(874.72,520.26) --
	(874.90,519.70) --
	(875.15,519.17) --
	(875.46,518.67) --
	(875.84,518.22) --
	(876.26,517.82) --
	(876.74,517.47) --
	(877.25,517.19) --
	(877.80,516.97) --
	(878.36,516.83) --
	(878.95,516.76) --
	(879.53,516.76) --
	(880.12,516.83) --
	(880.68,516.97) --
	(881.23,517.19) --
	(881.74,517.47) --
	(882.22,517.82) --
	(882.64,518.22) --
	(883.02,518.67) --
	(883.33,519.17) --
	(883.58,519.70) --
	(883.76,520.26) --
	(883.87,520.83) --
	(883.91,521.42) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (832.47,521.76) {FP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (744.63,488.86) {AF7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (791.51,508.12) {AF3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (831.95,475.60) {F1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (762.19,466.79) {F3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (746.29,460.63) {F5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (710.07,435.49) {F7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (678.89,394.43) {FT7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (691.97,398.83) {FC5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (732.50,404.77) {FC3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (790.83,406.64) {FC1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (790.77,332.98) {C1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (751.86,332.98) {C3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (685.21,332.98) {C5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (672.41,332.98) {T7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (678.75,261.11) {TP7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (693.14,253.34) {CP5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (759.46,248.04) {CP3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (817.81,245.08) {CP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (833.36,198.88) {P1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (762.54,205.55) {P3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (725.95,212.26) {P5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (709.78,207.74) {P7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (748.06,232.09) {P9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (778.38,161.11) {PO7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (792.43,146.47) {PO3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (829.75,133.82) {O1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (885.87,161.37) {IZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (887.95,123.61) {OZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (891.35,136.41) {POZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (887.47,197.73) {PZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (891.08,241.96) {CPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (890.73,531.93) {FPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (926.01,521.76) {FP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1012.92,489.80) {AF8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (967.70,492.62) {AF4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (862.83,515.07) {AFZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (887.33,477.48) {FZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (926.53,475.60) {F2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (976.08,468.17) {F4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1012.19,460.63) {F6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1048.41,435.49) {F8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1079.59,394.43) {FT8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1066.51,398.83) {FC6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (995.27,403.94) {FC4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (967.72,395.43) {FC2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (890.80,413.58) {FCZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (887.67,317.94) {CZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (967.71,332.98) {C2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1006.62,332.98) {C4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1073.27,332.98) {C6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1086.07,332.98) {T8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1052.10,257.95) {TP8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1065.34,253.34) {CP6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (999.02,248.04) {CP4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (940.67,245.08) {CP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (943.07,179.85) {P2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (995.94,205.55) {P4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1032.53,212.26) {P6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1048.59,219.89) {P8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1007.92,232.09) {P10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.10,161.11) {PO8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (967.25,147.42) {PO4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (928.73,133.82) {O2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (698.45,266.55) {M1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1060.03,266.55) {M2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (891.28,498.23) {NAS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (803.99,504.94) {LVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (955.05,504.94) {RVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (754.77,461.66) {LHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1008.23,464.31) {RHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (894.48,527.80) {NFPZ};
\end{scope}
\end{tikzpicture}


==> PC_Network_Pat_Coh_19.tex <==
% Created by tikzDevice version 0.12.5 on 2023-12-22 11:33:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1156.32,650.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (301.08,621.69) {\bfseries Coherence};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,601.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.45,486.75) --
	(236.80,514.05) --
	(237.02,513.64) --
	(185.66,486.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21,506.71) --
	(237.54,512.93) --
	(237.86,512.60) --
	(231.54,506.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.62,473.95) --
	(241.22,511.37) --
	(241.68,511.41) --
	(245.09,473.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.95,465.79) --
	(237.83,512.64) --
	(238.18,512.33) --
	(198.30,465.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.91,457.43) --
	(237.16,513.41) --
	(237.44,513.04) --
	(163.19,457.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.50,448.37) --
	(237.12,513.48) --
	(237.39,513.11) --
	(147.77,447.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39,394.73) --
	(237.56,512.90) --
	(237.89,512.57) --
	(119.72,394.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.46,400.66) --
	(237.67,512.79) --
	(238.01,512.48) --
	(132.80,400.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82,405.23) --
	(238.37,512.20) --
	(238.76,511.95) --
	(172.22,404.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.52,408.74) --
	(240.27,511.43) --
	(240.73,511.38) --
	(228.98,408.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.27,335.88) --
	(240.39,511.41) --
	(240.86,511.37) --
	(225.74,335.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.84,335.59) --
	(238.96,511.85) --
	(239.39,511.66) --
	(163.27,335.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.91,335.24) --
	(238.27,512.27) --
	(238.66,512.01) --
	(122.30,334.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.30,335.13) --
	(238.10,512.40) --
	(238.47,512.13) --
	(109.68,334.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.59,265.84) --
	(239.54,511.61) --
	(239.99,511.48) --
	(171.04,265.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.22,263.02) --
	(240.56,511.39) --
	(241.03,511.37) --
	(228.68,263.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.54,204.99) --
	(240.13,511.45) --
	(240.59,511.39) --
	(196.00,204.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.30,212.56) --
	(239.61,511.59) --
	(240.06,511.47) --
	(160.75,212.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.08,221.50) --
	(239.36,511.67) --
	(239.81,511.53) --
	(145.53,221.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.56,232.18) --
	(239.52,511.62) --
	(239.97,511.49) --
	(160.01,232.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.98,163.83) --
	(240.63,511.38) --
	(241.09,511.37) --
	(228.45,163.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.79,151.06) --
	(240.79,511.37) --
	(241.26,511.37) --
	(241.26,151.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.12,141.45) --
	(241.53,511.39) --
	(241.99,511.47) --
	(300.58,141.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.10,154.25) --
	(241.55,511.40) --
	(242.01,511.47) --
	(300.56,154.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.51,524.59) --
	(245.67,516.54) --
	(245.60,517.00) --
	(296.44,525.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.47,515.80) --
	(245.69,515.80) --
	(245.69,516.27) --
	(356.47,516.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.09,484.93) --
	(245.58,515.00) --
	(245.66,515.46) --
	(416.17,485.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.45,503.49) --
	(245.65,515.36) --
	(245.69,515.82) --
	(369.49,503.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,512.77) --
	(245.67,515.55) --
	(245.70,516.01) --
	(296.44,513.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.21,473.70) --
	(244.62,513.05) --
	(244.90,513.43) --
	(297.49,474.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.47,470.85) --
	(245.27,514.08) --
	(245.44,514.51) --
	(352.64,471.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.55,463.31) --
	(245.39,514.37) --
	(245.54,514.82) --
	(402.69,463.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.30,455.58) --
	(245.42,514.45) --
	(245.56,514.90) --
	(438.44,456.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.79,446.66) --
	(245.39,514.37) --
	(245.54,514.82) --
	(453.93,447.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.64,393.18) --
	(245.08,513.71) --
	(245.29,514.13) --
	(481.85,393.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.22,406.90) --
	(244.45,512.85) --
	(244.75,513.21) --
	(370.53,407.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.42,335.58) --
	(242.25,511.53) --
	(242.69,511.67) --
	(299.86,335.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.10,334.83) --
	(243.60,512.14) --
	(243.98,512.42) --
	(374.48,335.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.37,334.21) --
	(244.29,512.70) --
	(244.61,513.04) --
	(437.69,334.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.77,333.86) --
	(244.59,513.02) --
	(244.87,513.39) --
	(479.05,334.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.50,333.77) --
	(244.66,513.11) --
	(244.94,513.48) --
	(491.78,334.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.44,274.30) --
	(244.16,512.57) --
	(244.49,512.90) --
	(482.77,274.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.39,268.59) --
	(244.02,512.45) --
	(244.36,512.77) --
	(469.73,268.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.61,264.87) --
	(243.64,512.17) --
	(244.02,512.45) --
	(429.99,265.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.68,204.36) --
	(242.99,511.80) --
	(243.41,512.02) --
	(405.09,204.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.08,211.77) --
	(243.39,512.01) --
	(243.78,512.26) --
	(440.47,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.37,220.63) --
	(243.58,512.13) --
	(243.96,512.40) --
	(455.74,220.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.47,150.76) --
	(242.25,511.53) --
	(242.69,511.67) --
	(359.91,150.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.17,281.11) --
	(238.90,511.88) --
	(239.33,511.69) --
	(135.60,280.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.30,279.98) --
	(244.07,512.50) --
	(244.41,512.82) --
	(465.64,280.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,511.62) --
	(245.66,515.45) --
	(245.70,515.92) --
	(296.45,512.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.96,503.19) --
	(242.25,511.53) --
	(242.69,511.67) --
	(245.40,503.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.93,478.27) --
	(237.45,513.04) --
	(237.76,512.70) --
	(200.25,477.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.45,520.77) --
	(245.69,516.22) --
	(245.65,516.69) --
	(296.41,521.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.81,501.30) --
	(185.85,485.89) --
	(185.67,486.32) --
	(223.64,501.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.68,470.17) --
	(185.92,483.06) --
	(186.03,483.51) --
	(240.79,470.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.46,465.94) --
	(183.68,480.25) --
	(184.08,480.50) --
	(192.86,466.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.91,458.33) --
	(178.48,480.74) --
	(178.85,480.46) --
	(162.29,458.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.94,448.96) --
	(178.03,481.16) --
	(178.36,480.83) --
	(147.27,448.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.74,395.22) --
	(178.57,480.66) --
	(178.95,480.40) --
	(119.12,394.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.99,405.80) --
	(180.55,479.77) --
	(181.01,479.70) --
	(170.45,405.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.67,407.99) --
	(183.58,480.20) --
	(183.99,480.44) --
	(226.07,408.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.60,335.64) --
	(182.49,479.80) --
	(182.94,479.93) --
	(224.05,335.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.58,335.87) --
	(180.59,479.76) --
	(181.06,479.70) --
	(162.05,335.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.58,335.51) --
	(179.18,480.26) --
	(179.60,480.06) --
	(109.00,335.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40,275.69) --
	(179.85,479.96) --
	(180.30,479.82) --
	(117.85,275.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.29,269.92) --
	(180.13,479.87) --
	(180.59,479.76) --
	(130.74,269.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.57,265.95) --
	(180.96,479.71) --
	(181.42,479.68) --
	(170.04,265.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.05,197.61) --
	(182.21,479.74) --
	(182.66,479.84) --
	(244.51,197.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.65,204.99) --
	(181.43,479.68) --
	(181.89,479.70) --
	(195.11,205.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.47,212.66) --
	(180.83,479.72) --
	(181.30,479.68) --
	(159.93,212.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.28,221.64) --
	(180.56,479.76) --
	(181.02,479.70) --
	(144.74,221.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.69,232.30) --
	(180.79,479.73) --
	(181.25,479.68) --
	(159.15,232.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.27,159.29) --
	(182.81,479.89) --
	(183.25,480.05) --
	(299.71,159.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.34,141.22) --
	(182.73,479.86) --
	(183.18,480.02) --
	(299.78,141.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.29,153.99) --
	(182.79,479.88) --
	(183.23,480.04) --
	(299.73,154.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.10,195.57) --
	(182.98,479.94) --
	(183.42,480.12) --
	(299.53,195.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71,259.26) --
	(183.39,480.11) --
	(183.80,480.32) --
	(299.13,259.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.75,523.81) --
	(185.92,485.65) --
	(185.77,486.09) --
	(296.59,524.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.06,484.12) --
	(186.10,484.12) --
	(186.10,484.58) --
	(416.06,484.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.49,502.59) --
	(186.10,484.57) --
	(186.06,485.04) --
	(369.45,503.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.60,511.45) --
	(186.03,485.20) --
	(185.92,485.65) --
	(296.49,511.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,471.37) --
	(186.05,483.61) --
	(186.10,484.07) --
	(296.47,471.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,462.31) --
	(186.06,483.66) --
	(186.10,484.12) --
	(402.44,462.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.17,454.74) --
	(186.04,483.59) --
	(186.10,484.05) --
	(438.22,455.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.65,445.86) --
	(186.02,483.47) --
	(186.09,483.93) --
	(453.71,446.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.37,392.41) --
	(185.83,482.76) --
	(185.97,483.21) --
	(481.51,392.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.10,402.39) --
	(185.79,482.66) --
	(185.94,483.11) --
	(428.25,402.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.55,405.66) --
	(185.65,482.34) --
	(185.83,482.77) --
	(369.73,406.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.03,409.52) --
	(185.23,481.63) --
	(185.48,482.02) --
	(297.29,409.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.24,333.91) --
	(184.97,481.29) --
	(185.25,481.66) --
	(373.53,334.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.35,333.12) --
	(185.49,482.03) --
	(185.70,482.44) --
	(478.56,333.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.12,333.05) --
	(185.53,482.10) --
	(185.73,482.52) --
	(491.32,333.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.95,273.65) --
	(185.12,481.48) --
	(185.39,481.87) --
	(482.21,274.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.86,267.94) --
	(185.02,481.36) --
	(185.30,481.73) --
	(469.14,268.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.96,264.21) --
	(184.77,481.08) --
	(185.08,481.43) --
	(429.27,264.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.74,261.75) --
	(184.28,480.65) --
	(184.64,480.95) --
	(371.10,262.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.97,203.85) --
	(184.16,480.55) --
	(184.52,480.84) --
	(404.34,204.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.46,211.22) --
	(184.47,480.80) --
	(184.81,481.12) --
	(439.80,211.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.78,220.06) --
	(184.63,480.94) --
	(184.95,481.28) --
	(455.10,220.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.16,230.73) --
	(184.61,480.92) --
	(184.93,481.25) --
	(440.49,231.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.54,163.05) --
	(183.61,480.22) --
	(184.01,480.46) --
	(371.94,163.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.74,150.40) --
	(183.42,480.12) --
	(183.83,480.34) --
	(359.15,150.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.30,281.35) --
	(180.16,479.86) --
	(180.61,479.75) --
	(134.75,281.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.77,279.30) --
	(185.08,481.43) --
	(185.35,481.81) --
	(465.04,279.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.58,510.25) --
	(186.04,485.16) --
	(185.93,485.61) --
	(296.48,510.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.12,497.58) --
	(186.04,485.13) --
	(185.94,485.59) --
	(242.02,498.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.58,477.18) --
	(185.28,481.70) --
	(185.53,482.09) --
	(192.82,477.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69,519.81) --
	(185.96,485.51) --
	(185.82,485.95) --
	(296.56,520.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.96,473.38) --
	(229.95,499.01) --
	(230.37,499.22) --
	(243.38,473.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.83,465.87) --
	(224.95,499.78) --
	(225.31,499.49) --
	(198.20,465.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.99,457.33) --
	(224.11,500.76) --
	(224.38,500.38) --
	(163.26,456.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,448.27) --
	(224.07,500.83) --
	(224.33,500.44) --
	(147.84,447.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67,405.31) --
	(225.53,499.34) --
	(225.93,499.11) --
	(172.08,405.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.98,408.74) --
	(227.82,498.61) --
	(228.29,498.61) --
	(228.44,408.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.95,335.88) --
	(227.73,498.61) --
	(228.20,498.61) --
	(225.42,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.24,335.16) --
	(225.17,499.60) --
	(225.55,499.33) --
	(109.63,334.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.07,275.47) --
	(225.81,499.17) --
	(226.23,498.97) --
	(118.49,275.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.43,265.87) --
	(226.72,498.80) --
	(227.18,498.69) --
	(170.88,265.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.98,263.02) --
	(227.82,498.61) --
	(228.28,498.61) --
	(228.45,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.79,197.75) --
	(228.07,498.60) --
	(228.54,498.63) --
	(245.25,197.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.37,205.01) --
	(227.31,498.66) --
	(227.77,498.61) --
	(195.84,204.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.16,212.59) --
	(226.76,498.78) --
	(227.22,498.68) --
	(160.61,212.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.95,221.53) --
	(226.51,498.87) --
	(226.95,498.73) --
	(145.40,221.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.42,232.21) --
	(226.68,498.81) --
	(227.13,498.69) --
	(159.87,232.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.20,178.66) --
	(227.24,498.68) --
	(227.70,498.62) --
	(187.66,178.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.89,159.50) --
	(228.78,498.66) --
	(229.23,498.76) --
	(300.35,159.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.94,141.41) --
	(228.73,498.65) --
	(229.19,498.75) --
	(300.40,141.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.91,154.20) --
	(228.76,498.66) --
	(229.22,498.75) --
	(300.36,154.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.79,195.83) --
	(228.88,498.68) --
	(229.34,498.79) --
	(300.24,195.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.54,259.65) --
	(229.14,498.73) --
	(229.59,498.87) --
	(299.99,259.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69,523.96) --
	(232.58,504.41) --
	(232.44,504.86) --
	(296.55,524.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.51,515.36) --
	(232.71,503.49) --
	(232.67,503.95) --
	(356.47,515.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.06,484.57) --
	(232.67,502.59) --
	(232.71,503.05) --
	(416.10,485.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.45,503.04) --
	(232.71,503.04) --
	(232.71,503.51) --
	(369.45,503.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.48,511.92) --
	(232.70,503.64) --
	(232.64,504.11) --
	(296.42,512.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.46,462.90) --
	(232.54,502.00) --
	(232.64,502.46) --
	(402.56,463.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.23,455.25) --
	(232.54,502.01) --
	(232.65,502.47) --
	(438.34,455.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.72,446.35) --
	(232.51,501.91) --
	(232.63,502.36) --
	(453.83,446.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.53,392.91) --
	(232.23,501.20) --
	(232.42,501.63) --
	(481.72,393.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.35,398.75) --
	(232.23,501.20) --
	(232.42,501.63) --
	(468.54,399.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.33,403.02) --
	(232.12,500.98) --
	(232.32,501.40) --
	(428.53,403.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.95,406.51) --
	(231.77,500.46) --
	(232.03,500.84) --
	(370.22,406.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.07,410.77) --
	(230.68,499.42) --
	(231.05,499.70) --
	(298.44,411.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.62,333.63) --
	(231.78,500.47) --
	(232.04,500.86) --
	(478.88,334.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.36,333.54) --
	(231.84,500.55) --
	(232.09,500.95) --
	(491.62,333.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.28,274.11) --
	(231.36,499.98) --
	(231.67,500.33) --
	(482.59,274.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.41,264.69) --
	(230.88,499.56) --
	(231.24,499.86) --
	(429.77,265.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.36,262.24) --
	(230.23,499.15) --
	(230.63,499.39) --
	(371.76,262.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.88,197.32) --
	(229.62,498.88) --
	(230.05,499.06) --
	(355.31,197.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.48,204.24) --
	(230.22,499.14) --
	(230.62,499.38) --
	(404.89,204.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.90,211.63) --
	(230.60,499.37) --
	(230.98,499.64) --
	(440.28,211.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.19,220.48) --
	(230.79,499.49) --
	(231.15,499.79) --
	(455.56,220.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.60,231.16) --
	(230.74,499.46) --
	(231.10,499.74) --
	(440.97,231.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.08,163.36) --
	(229.65,498.89) --
	(230.08,499.07) --
	(372.51,163.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.13,279.78) --
	(231.28,499.91) --
	(231.60,500.25) --
	(465.45,280.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.47,510.75) --
	(232.71,503.57) --
	(232.66,504.03) --
	(296.42,511.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.03,499.68) --
	(232.53,501.96) --
	(232.64,502.41) --
	(242.14,500.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.87,498.75) --
	(232.70,502.88) --
	(232.72,503.34) --
	(350.88,499.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.97,478.23) --
	(224.43,500.32) --
	(224.74,499.97) --
	(200.28,477.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.85,475.43) --
	(232.62,502.31) --
	(232.69,502.77) --
	(400.92,475.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.61,520.07) --
	(232.63,504.17) --
	(232.52,504.63) --
	(296.50,520.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.69,462.98) --
	(240.63,468.89) --
	(240.70,468.43) --
	(199.75,462.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.35,446.74) --
	(240.68,468.48) --
	(240.79,468.03) --
	(148.46,446.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.13,393.88) --
	(241.17,467.11) --
	(241.41,466.71) --
	(120.37,393.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.27,399.77) --
	(241.20,467.06) --
	(241.44,466.66) --
	(133.52,399.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.87,404.44) --
	(241.66,466.38) --
	(241.97,466.03) --
	(173.18,404.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,408.65) --
	(243.87,464.87) --
	(244.32,464.75) --
	(229.62,408.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,335.86) --
	(244.37,464.74) --
	(244.83,464.68) --
	(226.01,335.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.43,335.32) --
	(242.65,465.46) --
	(243.05,465.22) --
	(163.83,335.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.51,334.82) --
	(241.97,466.03) --
	(242.31,465.72) --
	(122.86,334.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.36,263.02) --
	(244.67,464.70) --
	(245.13,464.66) --
	(228.83,262.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.05,197.77) --
	(245.05,464.66) --
	(245.51,464.66) --
	(245.51,197.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.73,204.97) --
	(244.19,464.78) --
	(244.65,464.70) --
	(196.19,204.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.56,212.50) --
	(243.60,464.97) --
	(244.04,464.82) --
	(161.01,212.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.39,221.40) --
	(243.32,465.08) --
	(243.76,464.91) --
	(145.82,221.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.53,178.62) --
	(244.14,464.80) --
	(244.60,464.70) --
	(187.99,178.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.08,141.44) --
	(245.82,464.69) --
	(246.28,464.76) --
	(300.54,141.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.68,259.69) --
	(246.23,464.75) --
	(246.68,464.87) --
	(300.13,259.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.96,522.07) --
	(248.73,472.47) --
	(248.40,472.80) --
	(297.63,522.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.89,514.08) --
	(249.69,470.85) --
	(249.52,471.29) --
	(356.72,514.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.10,483.72) --
	(249.95,469.49) --
	(249.91,469.96) --
	(416.06,484.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.66,501.86) --
	(249.85,470.29) --
	(249.73,470.74) --
	(369.54,502.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.54,509.70) --
	(249.10,472.01) --
	(248.82,472.37) --
	(297.26,510.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.43,470.71) --
	(249.95,469.24) --
	(249.93,469.71) --
	(296.41,471.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.22,469.09) --
	(249.94,469.09) --
	(249.94,469.56) --
	(352.22,469.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.16,454.56) --
	(249.91,468.74) --
	(249.95,469.21) --
	(438.20,455.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.39,392.48) --
	(249.64,467.66) --
	(249.79,468.11) --
	(481.54,392.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.21,398.29) --
	(249.65,467.69) --
	(249.79,468.14) --
	(468.35,398.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.14,402.52) --
	(249.58,467.51) --
	(249.74,467.95) --
	(428.30,402.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.68,405.98) --
	(249.33,467.01) --
	(249.54,467.42) --
	(369.89,406.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.79,410.51) --
	(248.22,465.70) --
	(248.57,466.01) --
	(298.14,410.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.12,335.45) --
	(246.81,464.91) --
	(247.24,465.09) --
	(299.55,335.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.67,334.43) --
	(248.33,465.79) --
	(248.67,466.11) --
	(374.01,334.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.47,333.36) --
	(249.19,466.78) --
	(249.43,467.18) --
	(478.70,333.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.22,333.27) --
	(249.25,466.87) --
	(249.47,467.28) --
	(491.44,333.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.15,273.95) --
	(248.73,466.18) --
	(249.03,466.54) --
	(482.45,274.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.31,262.21) --
	(247.51,465.22) --
	(247.91,465.46) --
	(371.71,262.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.92,197.34) --
	(246.81,464.91) --
	(247.24,465.09) --
	(355.35,197.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.52,231.09) --
	(248.06,465.57) --
	(248.42,465.87) --
	(440.88,231.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.11,163.37) --
	(246.85,464.93) --
	(247.28,465.11) --
	(372.54,163.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.34,150.71) --
	(246.63,464.86) --
	(247.07,465.01) --
	(359.78,150.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.61,280.91) --
	(242.73,465.41) --
	(243.14,465.17) --
	(136.02,280.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.50,508.51) --
	(249.14,471.95) --
	(248.86,472.32) --
	(297.22,508.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.64,494.15) --
	(245.72,473.97) --
	(245.26,474.00) --
	(246.18,494.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.09,497.39) --
	(249.84,470.31) --
	(249.72,470.76) --
	(350.97,497.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,474.63) --
	(240.67,470.09) --
	(240.62,469.63) --
	(201.27,474.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.84,474.53) --
	(249.95,469.26) --
	(249.93,469.72) --
	(400.82,475.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.83,518.06) --
	(248.85,472.34) --
	(248.53,472.68) --
	(297.51,518.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,455.64) --
	(190.49,461.34) --
	(190.59,460.88) --
	(163.94,455.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.23,447.10) --
	(190.59,460.87) --
	(190.74,460.42) --
	(148.37,446.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.57,394.56) --
	(191.48,459.14) --
	(191.79,458.80) --
	(119.88,394.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.59,400.55) --
	(191.62,458.97) --
	(191.95,458.64) --
	(132.91,400.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.15,405.54) --
	(193.08,457.87) --
	(193.51,457.69) --
	(171.58,405.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.70,408.01) --
	(197.21,457.92) --
	(197.62,458.15) --
	(226.11,408.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.83,335.71) --
	(195.92,457.49) --
	(196.37,457.59) --
	(224.29,335.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.15,335.79) --
	(193.71,457.63) --
	(194.16,457.51) --
	(162.60,335.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.67,335.37) --
	(192.57,458.16) --
	(192.97,457.93) --
	(122.08,335.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.16,335.21) --
	(192.30,458.35) --
	(192.69,458.09) --
	(109.55,334.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.82,275.56) --
	(193.11,457.86) --
	(193.54,457.69) --
	(118.25,275.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.69,269.83) --
	(193.40,457.74) --
	(193.85,457.59) --
	(131.13,269.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.91,265.94) --
	(194.28,457.49) --
	(194.75,457.43) --
	(170.38,265.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.19,197.65) --
	(195.73,457.46) --
	(196.19,457.54) --
	(244.65,197.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.87,205.01) --
	(194.87,457.42) --
	(195.34,457.42) --
	(195.34,205.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.75,212.64) --
	(194.22,457.50) --
	(194.68,457.43) --
	(160.21,212.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.99,232.27) --
	(194.15,457.51) --
	(194.61,457.44) --
	(159.45,232.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.75,178.67) --
	(194.74,457.43) --
	(195.20,457.42) --
	(187.22,178.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.36,154.02) --
	(196.38,457.59) --
	(196.82,457.74) --
	(299.80,154.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.16,195.60) --
	(196.59,457.66) --
	(197.02,457.83) --
	(299.60,195.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.75,259.28) --
	(197.02,457.83) --
	(197.44,458.04) --
	(299.16,259.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20,522.95) --
	(199.22,464.28) --
	(198.98,464.68) --
	(296.96,523.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.77,514.37) --
	(199.61,463.31) --
	(199.47,463.75) --
	(356.62,514.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.10,483.66) --
	(199.77,462.31) --
	(199.72,462.78) --
	(416.06,484.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.62,502.00) --
	(199.70,462.90) --
	(199.60,463.36) --
	(369.52,502.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.97,510.53) --
	(199.41,463.89) --
	(199.21,464.31) --
	(296.77,510.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.45,470.46) --
	(199.77,462.25) --
	(199.73,462.71) --
	(296.41,470.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23,468.88) --
	(199.77,462.06) --
	(199.75,462.53) --
	(352.21,469.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,461.85) --
	(199.77,461.85) --
	(199.77,462.32) --
	(402.39,462.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.16,454.35) --
	(199.76,461.71) --
	(199.77,462.18) --
	(438.18,454.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.63,445.50) --
	(199.74,461.56) --
	(199.77,462.02) --
	(453.66,445.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.31,392.14) --
	(199.58,460.76) --
	(199.69,461.21) --
	(481.42,392.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.03,402.08) --
	(199.56,460.70) --
	(199.68,461.15) --
	(428.14,402.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83,409.13) --
	(199.14,459.73) --
	(199.35,460.15) --
	(297.05,409.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.96,334.69) --
	(197.86,458.31) --
	(198.22,458.61) --
	(298.33,334.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.13,333.75) --
	(198.75,459.17) --
	(199.03,459.55) --
	(373.41,334.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.73,333.20) --
	(199.11,459.69) --
	(199.33,460.10) --
	(436.95,333.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.04,332.86) --
	(199.29,460.01) --
	(199.47,460.44) --
	(491.23,333.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.87,273.53) --
	(198.87,459.33) --
	(199.13,459.72) --
	(482.13,273.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.79,267.83) --
	(198.77,459.20) --
	(199.04,459.58) --
	(469.05,268.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.89,264.12) --
	(198.51,458.90) --
	(198.81,459.25) --
	(429.19,264.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.69,261.70) --
	(198.00,458.43) --
	(198.35,458.73) --
	(371.04,262.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28,196.98) --
	(197.31,457.97) --
	(197.71,458.21) --
	(354.68,197.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.94,203.82) --
	(197.86,458.31) --
	(198.22,458.61) --
	(404.30,204.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.41,211.17) --
	(198.19,458.58) --
	(198.53,458.91) --
	(439.74,211.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.72,220.00) --
	(198.36,458.74) --
	(198.67,459.08) --
	(455.04,220.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.10,230.66) --
	(198.34,458.72) --
	(198.66,459.06) --
	(440.42,231.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.29,177.56) --
	(197.75,458.24) --
	(198.12,458.52) --
	(412.66,177.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.54,163.05) --
	(197.27,457.95) --
	(197.68,458.19) --
	(371.94,163.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.75,150.41) --
	(197.07,457.85) --
	(197.48,458.07) --
	(359.17,150.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.72,281.26) --
	(193.41,457.73) --
	(193.85,457.59) --
	(135.17,281.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.69,279.18) --
	(198.83,459.28) --
	(199.10,459.66) --
	(464.96,279.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.95,509.32) --
	(199.43,463.85) --
	(199.23,464.27) --
	(296.75,509.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.96,495.92) --
	(199.04,464.60) --
	(198.76,464.98) --
	(242.69,496.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.04,497.55) --
	(199.70,462.90) --
	(199.60,463.35) --
	(350.94,498.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.33,470.27) --
	(195.90,466.69) --
	(195.43,466.74) --
	(195.87,470.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,518.93) --
	(199.29,464.16) --
	(199.06,464.57) --
	(296.90,519.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78,447.99) --
	(155.18,452.29) --
	(155.41,451.89) --
	(148.01,447.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.69,395.25) --
	(156.51,450.72) --
	(156.89,450.45) --
	(119.08,394.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.38,401.35) --
	(156.96,450.41) --
	(157.38,450.19) --
	(131.80,401.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.45,405.68) --
	(159.98,449.81) --
	(160.44,449.90) --
	(168.91,405.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.31,406.64) --
	(162.96,451.50) --
	(163.23,451.87) --
	(224.59,407.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.70,335.22) --
	(161.32,450.21) --
	(161.73,450.43) --
	(223.11,335.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.90,335.88) --
	(159.17,449.77) --
	(159.63,449.78) --
	(161.37,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,335.60) --
	(157.28,450.24) --
	(157.71,450.06) --
	(108.79,335.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.10,275.76) --
	(158.03,449.95) --
	(158.49,449.84) --
	(117.55,275.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.93,269.97) --
	(158.37,449.87) --
	(158.83,449.79) --
	(130.39,269.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.08,265.93) --
	(159.34,449.77) --
	(159.81,449.79) --
	(169.54,265.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.45,262.68) --
	(160.65,449.96) --
	(161.09,450.11) --
	(226.89,262.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.22,204.93) --
	(159.75,449.79) --
	(160.21,449.85) --
	(194.68,205.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.09,212.66) --
	(159.09,449.77) --
	(159.56,449.77) --
	(159.56,212.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.29,232.29) --
	(159.08,449.77) --
	(159.54,449.77) --
	(158.75,232.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.17,178.62) --
	(159.55,449.77) --
	(160.02,449.82) --
	(186.63,178.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.61,150.84) --
	(160.30,449.87) --
	(160.75,449.99) --
	(240.06,150.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.87,159.10) --
	(161.11,450.12) --
	(161.53,450.32) --
	(299.30,159.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.97,141.05) --
	(161.02,450.08) --
	(161.44,450.27) --
	(299.39,141.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.90,153.81) --
	(161.08,450.11) --
	(161.51,450.31) --
	(299.32,154.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.66,195.33) --
	(161.33,450.22) --
	(161.75,450.44) --
	(299.07,195.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.19,258.90) --
	(161.84,450.50) --
	(162.22,450.77) --
	(298.57,259.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.02,523.25) --
	(163.60,456.32) --
	(163.39,456.74) --
	(296.81,523.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.12,483.59) --
	(163.99,454.74) --
	(163.94,455.20) --
	(416.06,484.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.62,502.01) --
	(163.93,455.25) --
	(163.82,455.70) --
	(369.51,502.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.86,510.76) --
	(163.73,456.00) --
	(163.55,456.43) --
	(296.68,511.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.47,470.32) --
	(163.99,454.75) --
	(163.93,455.21) --
	(296.42,470.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.25,468.74) --
	(164.00,454.56) --
	(163.96,455.02) --
	(352.21,469.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.40,461.71) --
	(164.00,454.35) --
	(163.98,454.82) --
	(402.39,462.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.17,454.21) --
	(163.99,454.21) --
	(163.99,454.67) --
	(438.17,454.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.63,445.35) --
	(163.98,454.06) --
	(164.00,454.53) --
	(453.64,445.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.28,391.92) --
	(163.86,453.32) --
	(163.95,453.78) --
	(481.37,392.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.10,397.71) --
	(163.87,453.37) --
	(163.96,453.83) --
	(468.18,398.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.98,401.81) --
	(163.86,453.32) --
	(163.95,453.77) --
	(428.07,402.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.35,404.92) --
	(163.82,453.15) --
	(163.92,453.60) --
	(369.45,405.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.58,408.45) --
	(163.68,452.74) --
	(163.83,453.18) --
	(296.73,408.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.41,334.10) --
	(162.69,451.20) --
	(163.00,451.55) --
	(297.71,334.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.59,332.87) --
	(163.51,452.36) --
	(163.69,452.78) --
	(436.78,333.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.72,273.24) --
	(163.28,451.95) --
	(163.51,452.36) --
	(481.95,273.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.61,267.54) --
	(163.20,451.83) --
	(163.44,452.23) --
	(468.85,267.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.66,263.78) --
	(163.00,451.56) --
	(163.27,451.94) --
	(428.93,264.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.34,261.33) --
	(162.61,451.12) --
	(162.93,451.46) --
	(370.66,261.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.88,196.68) --
	(161.95,450.58) --
	(162.33,450.86) --
	(354.25,196.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.63,203.52) --
	(162.42,450.94) --
	(162.75,451.26) --
	(403.97,203.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.16,210.88) --
	(162.69,451.20) --
	(163.00,451.55) --
	(439.47,211.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.50,219.71) --
	(162.83,451.35) --
	(163.13,451.72) --
	(454.79,220.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.86,230.36) --
	(162.83,451.35) --
	(163.12,451.71) --
	(440.15,230.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.99,177.29) --
	(162.30,450.84) --
	(162.64,451.15) --
	(412.33,177.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.38,150.17) --
	(161.69,450.41) --
	(162.08,450.66) --
	(358.77,150.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.91,281.41) --
	(158.42,449.86) --
	(158.89,449.79) --
	(134.38,281.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.53,278.88) --
	(163.26,451.91) --
	(163.49,452.32) --
	(464.76,279.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.84,509.55) --
	(163.74,455.96) --
	(163.57,456.40) --
	(296.67,509.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.57,496.50) --
	(163.59,456.34) --
	(163.38,456.76) --
	(242.36,496.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.04,497.57) --
	(163.93,455.24) --
	(163.83,455.69) --
	(350.94,498.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.69,472.48) --
	(163.53,456.48) --
	(163.30,456.89) --
	(192.46,472.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.87,474.31) --
	(164.00,454.59) --
	(163.96,455.06) --
	(400.83,474.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.96,519.21) --
	(163.64,456.22) --
	(163.45,456.64) --
	(296.76,519.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.17,395.53) --
	(141.54,441.39) --
	(141.95,441.18) --
	(118.58,395.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.55,401.64) --
	(142.31,441.04) --
	(142.75,440.90) --
	(130.99,401.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.02,405.06) --
	(146.00,441.29) --
	(146.40,441.52) --
	(167.42,405.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.93,405.92) --
	(147.95,443.18) --
	(148.15,443.60) --
	(224.13,406.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.21,334.88) --
	(146.38,441.50) --
	(146.76,441.78) --
	(222.59,335.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.27,335.79) --
	(144.33,440.79) --
	(144.79,440.86) --
	(160.73,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.29,335.83) --
	(142.66,440.93) --
	(143.12,440.83) --
	(120.74,335.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97,335.72) --
	(142.20,441.08) --
	(142.64,440.93) --
	(108.41,335.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.57,270.00) --
	(143.26,440.81) --
	(143.72,440.77) --
	(130.04,269.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.92,204.86) --
	(144.59,440.83) --
	(145.05,440.92) --
	(194.38,204.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.79,212.63) --
	(143.93,440.77) --
	(144.40,440.80) --
	(159.26,212.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.96,232.27) --
	(143.94,440.77) --
	(144.41,440.80) --
	(158.42,232.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.65,158.97) --
	(145.88,441.23) --
	(146.29,441.45) --
	(299.06,159.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.75,140.93) --
	(145.77,441.18) --
	(146.19,441.39) --
	(299.17,141.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.68,153.69) --
	(145.85,441.21) --
	(146.26,441.43) --
	(299.10,153.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,195.18) --
	(146.12,441.35) --
	(146.52,441.60) --
	(298.82,195.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.03,523.22) --
	(148.12,447.35) --
	(147.91,447.77) --
	(296.82,523.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.77,514.37) --
	(148.37,446.66) --
	(148.23,447.10) --
	(356.62,514.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.14,483.47) --
	(148.51,445.86) --
	(148.45,446.32) --
	(416.07,483.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.88,510.70) --
	(148.24,447.06) --
	(148.06,447.49) --
	(296.70,511.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.51,470.11) --
	(148.50,445.96) --
	(148.43,446.42) --
	(296.44,470.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.18,454.06) --
	(148.53,445.35) --
	(148.52,445.81) --
	(438.16,454.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.08,397.55) --
	(148.44,444.53) --
	(148.51,444.99) --
	(468.14,398.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.96,401.62) --
	(148.44,444.50) --
	(148.51,444.96) --
	(428.03,402.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.49,408.07) --
	(148.34,444.11) --
	(148.45,444.57) --
	(296.60,408.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.77,333.06) --
	(147.95,443.18) --
	(148.15,443.60) --
	(372.97,333.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.52,332.67) --
	(148.13,443.55) --
	(148.30,443.98) --
	(436.69,333.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.12,332.48) --
	(148.21,443.73) --
	(148.36,444.17) --
	(478.27,332.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.64,273.07) --
	(147.91,443.12) --
	(148.12,443.53) --
	(481.85,273.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.52,267.36) --
	(147.84,443.00) --
	(148.07,443.41) --
	(468.75,267.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.54,263.59) --
	(147.67,442.74) --
	(147.92,443.13) --
	(428.80,263.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.18,261.11) --
	(147.33,442.32) --
	(147.63,442.68) --
	(370.47,261.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.69,196.52) --
	(146.69,441.73) --
	(147.05,442.03) --
	(354.05,196.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.49,203.35) --
	(147.12,442.09) --
	(147.44,442.43) --
	(403.80,203.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.03,210.71) --
	(147.37,442.36) --
	(147.66,442.72) --
	(439.33,211.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.39,219.54) --
	(147.50,442.51) --
	(147.77,442.89) --
	(454.66,219.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.74,230.18) --
	(147.50,442.51) --
	(147.77,442.89) --
	(440.02,230.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.84,177.13) --
	(147.00,441.98) --
	(147.33,442.31) --
	(412.17,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.01,162.64) --
	(146.60,441.66) --
	(146.97,441.95) --
	(371.37,162.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.20,150.03) --
	(146.42,441.53) --
	(146.79,441.80) --
	(358.58,150.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.53,281.43) --
	(143.34,440.80) --
	(143.81,440.77) --
	(133.99,281.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.44,278.70) --
	(147.89,443.08) --
	(148.11,443.50) --
	(464.65,279.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.87,509.48) --
	(148.25,447.03) --
	(148.07,447.46) --
	(296.69,509.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.59,496.46) --
	(148.11,447.38) --
	(147.89,447.80) --
	(242.38,496.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.07,497.46) --
	(148.44,446.36) --
	(148.33,446.81) --
	(350.96,497.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.71,472.45) --
	(148.05,447.51) --
	(147.82,447.92) --
	(192.48,472.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.89,474.17) --
	(148.52,445.73) --
	(148.47,446.20) --
	(400.83,474.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.98,519.18) --
	(148.16,447.26) --
	(147.96,447.68) --
	(296.78,519.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.26,395.00) --
	(120.62,392.94) --
	(120.43,393.37) --
	(125.08,395.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.01,400.07) --
	(120.89,391.89) --
	(120.80,392.35) --
	(164.93,400.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.61,403.32) --
	(120.92,391.57) --
	(120.87,392.03) --
	(223.56,403.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.91,333.26) --
	(120.23,388.81) --
	(120.46,389.22) --
	(221.13,333.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.22,334.81) --
	(118.87,387.39) --
	(119.24,387.67) --
	(158.60,335.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.06,335.86) --
	(116.28,386.60) --
	(116.75,386.62) --
	(119.52,335.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25,335.86) --
	(115.30,386.70) --
	(115.76,386.62) --
	(107.71,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.03,275.83) --
	(116.03,386.60) --
	(116.49,386.60) --
	(116.49,275.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.72,269.94) --
	(116.51,386.60) --
	(116.98,386.65) --
	(129.18,269.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.57,265.51) --
	(117.81,386.86) --
	(118.24,387.04) --
	(168.00,265.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.03,261.77) --
	(119.09,387.55) --
	(119.44,387.85) --
	(225.39,262.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.54,196.89) --
	(118.61,387.23) --
	(119.00,387.49) --
	(242.93,197.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.11,204.57) --
	(117.82,386.87) --
	(118.25,387.04) --
	(193.54,204.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.11,232.09) --
	(117.20,386.69) --
	(117.65,386.81) --
	(157.56,232.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,178.36) --
	(117.48,386.76) --
	(117.92,386.90) --
	(185.63,178.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.70,150.44) --
	(118.17,387.01) --
	(118.58,387.22) --
	(239.12,150.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.02,158.51) --
	(118.95,387.45) --
	(119.32,387.74) --
	(298.39,158.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.15,140.52) --
	(118.81,387.36) --
	(119.19,387.63) --
	(298.53,140.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.06,153.24) --
	(118.91,387.42) --
	(119.28,387.70) --
	(298.43,153.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.44,522.62) --
	(120.17,393.82) --
	(119.90,394.20) --
	(297.17,522.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.33,482.76) --
	(120.79,392.41) --
	(120.65,392.85) --
	(416.19,483.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.89,469.03) --
	(120.63,392.90) --
	(120.45,393.33) --
	(296.71,469.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.30,453.32) --
	(120.88,391.92) --
	(120.79,392.38) --
	(438.21,453.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.24,391.03) --
	(120.92,391.03) --
	(120.92,391.50) --
	(481.24,391.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.07,396.79) --
	(120.93,391.11) --
	(120.92,391.58) --
	(468.06,397.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.30,403.61) --
	(120.93,391.27) --
	(120.91,391.73) --
	(369.27,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.45,406.56) --
	(120.93,391.44) --
	(120.89,391.90) --
	(296.41,407.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.57,332.43) --
	(120.62,389.60) --
	(120.77,390.05) --
	(296.72,332.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.46,332.03) --
	(120.75,389.99) --
	(120.86,390.45) --
	(372.56,332.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.97,331.74) --
	(120.82,390.28) --
	(120.90,390.74) --
	(478.05,332.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.77,331.71) --
	(120.83,390.31) --
	(120.90,390.77) --
	(490.84,332.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.39,272.38) --
	(120.62,389.60) --
	(120.77,390.05) --
	(481.54,272.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.25,266.66) --
	(120.58,389.49) --
	(120.73,389.93) --
	(468.41,267.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.04,218.90) --
	(120.31,388.94) --
	(120.52,389.36) --
	(454.25,219.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.40,176.55) --
	(119.90,388.34) --
	(120.17,388.71) --
	(411.67,176.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.49,162.10) --
	(119.57,387.97) --
	(119.88,388.32) --
	(370.80,162.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.67,149.53) --
	(119.39,387.80) --
	(119.72,388.13) --
	(358.00,149.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.55,281.34) --
	(116.72,386.62) --
	(117.18,386.69) --
	(133.01,281.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.18,277.98) --
	(120.62,389.60) --
	(120.77,390.05) --
	(464.32,278.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.30,508.77) --
	(120.30,393.62) --
	(120.04,394.01) --
	(297.04,509.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17,495.67) --
	(120.00,394.06) --
	(119.71,394.42) --
	(242.88,496.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.38,496.70) --
	(120.61,392.97) --
	(120.42,393.39) --
	(351.19,497.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60,471.40) --
	(119.66,394.47) --
	(119.32,394.79) --
	(193.27,471.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.08,473.41) --
	(120.80,392.34) --
	(120.67,392.79) --
	(400.95,473.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.40,518.54) --
	(120.21,393.76) --
	(119.94,394.14) --
	(297.13,518.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.94,400.45) --
	(134.10,397.34) --
	(134.05,397.80) --
	(164.89,400.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.58,403.52) --
	(134.10,397.20) --
	(134.07,397.66) --
	(223.55,403.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,333.67) --
	(133.14,394.26) --
	(133.41,394.65) --
	(221.39,334.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.97,335.32) --
	(131.25,392.80) --
	(131.67,393.00) --
	(159.39,335.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,335.86) --
	(128.51,392.52) --
	(128.97,392.46) --
	(120.47,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.51,275.83) --
	(128.72,392.49) --
	(129.18,392.44) --
	(116.98,275.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.20,269.99) --
	(129.20,392.44) --
	(129.67,392.44) --
	(129.67,269.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.01,265.69) --
	(130.53,392.56) --
	(130.98,392.70) --
	(168.46,265.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.32,262.02) --
	(131.95,393.17) --
	(132.33,393.44) --
	(225.70,262.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.40,204.69) --
	(130.69,392.60) --
	(131.13,392.75) --
	(193.85,204.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.26,221.62) --
	(129.57,392.43) --
	(130.04,392.47) --
	(143.72,221.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.49,232.19) --
	(129.99,392.47) --
	(130.45,392.54) --
	(157.95,232.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.47,178.46) --
	(130.37,392.53) --
	(130.82,392.64) --
	(185.92,178.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.92,150.56) --
	(131.12,392.75) --
	(131.54,392.94) --
	(239.34,150.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.19,158.65) --
	(131.94,393.16) --
	(132.32,393.43) --
	(298.57,158.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,140.65) --
	(131.81,393.08) --
	(132.20,393.34) --
	(298.71,140.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.23,153.38) --
	(131.90,393.14) --
	(132.28,393.40) --
	(298.61,153.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.34,258.03) --
	(132.88,393.95) --
	(133.18,394.31) --
	(297.63,258.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.49,522.57) --
	(133.31,399.71) --
	(133.03,400.08) --
	(297.21,522.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.32,482.79) --
	(133.97,398.22) --
	(133.84,398.66) --
	(416.19,483.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.34,509.95) --
	(133.43,399.52) --
	(133.17,399.90) --
	(297.08,510.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.89,469.03) --
	(133.81,398.73) --
	(133.63,399.16) --
	(296.70,469.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.51,467.69) --
	(133.95,398.29) --
	(133.81,398.74) --
	(352.37,468.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.57,460.80) --
	(134.03,397.94) --
	(133.92,398.39) --
	(402.46,461.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.72,444.53) --
	(134.08,397.55) --
	(134.02,398.01) --
	(453.65,444.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.23,391.11) --
	(134.09,396.79) --
	(134.10,397.26) --
	(481.24,391.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.06,396.87) --
	(134.10,396.87) --
	(134.10,397.34) --
	(468.06,397.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.94,400.85) --
	(134.10,396.93) --
	(134.10,397.40) --
	(427.94,401.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.44,406.69) --
	(134.10,397.14) --
	(134.08,397.61) --
	(296.41,407.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.34,331.95) --
	(133.95,395.91) --
	(134.05,396.37) --
	(436.44,332.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.99,331.84) --
	(133.98,396.02) --
	(134.06,396.48) --
	(478.07,332.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.78,331.81) --
	(133.98,396.05) --
	(134.07,396.51) --
	(490.86,332.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.25,262.98) --
	(133.60,394.98) --
	(133.79,395.41) --
	(428.44,263.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.77,260.45) --
	(133.38,394.60) --
	(133.61,395.00) --
	(370.00,260.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.12,202.85) --
	(133.11,394.22) --
	(133.37,394.60) --
	(403.39,203.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.09,219.02) --
	(133.41,394.66) --
	(133.64,395.07) --
	(454.32,219.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.44,229.64) --
	(133.43,394.68) --
	(133.65,395.09) --
	(439.66,230.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.49,176.68) --
	(132.97,394.05) --
	(133.26,394.42) --
	(411.77,177.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.08,281.41) --
	(129.36,392.43) --
	(129.82,392.45) --
	(133.55,281.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.33,508.72) --
	(133.45,399.50) --
	(133.19,399.88) --
	(297.07,509.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.25,495.59) --
	(133.11,399.98) --
	(132.80,400.34) --
	(242.95,495.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,471.25) --
	(132.66,400.48) --
	(132.31,400.78) --
	(193.44,471.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.07,473.44) --
	(133.99,398.14) --
	(133.86,398.59) --
	(400.94,473.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.44,518.49) --
	(133.35,399.65) --
	(133.08,400.03) --
	(297.17,518.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.57,403.61) --
	(174.23,401.15) --
	(174.20,401.61) --
	(223.55,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.02,334.72) --
	(172.28,397.35) --
	(172.64,397.64) --
	(222.38,335.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.53,335.87) --
	(168.77,396.54) --
	(169.24,396.49) --
	(161.99,335.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,335.14) --
	(166.65,397.49) --
	(167.03,397.22) --
	(122.45,334.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69,334.84) --
	(166.27,397.83) --
	(166.61,397.52) --
	(110.04,334.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.81,275.57) --
	(167.57,396.92) --
	(168.00,396.74) --
	(118.24,275.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.32,265.95) --
	(169.32,396.48) --
	(169.79,396.48) --
	(169.79,265.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.23,262.58) --
	(171.11,396.74) --
	(171.55,396.92) --
	(226.66,262.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.46,197.41) --
	(170.93,396.68) --
	(171.37,396.84) --
	(243.90,197.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.28,204.94) --
	(169.91,396.49) --
	(170.38,396.55) --
	(194.75,205.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.34,212.66) --
	(169.08,396.50) --
	(169.54,396.48) --
	(159.81,212.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.28,221.64) --
	(168.68,396.56) --
	(169.14,396.50) --
	(144.74,221.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.57,232.30) --
	(169.03,396.51) --
	(169.49,396.48) --
	(159.03,232.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.72,163.63) --
	(170.43,396.56) --
	(170.88,396.67) --
	(227.18,163.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.54,150.82) --
	(170.59,396.59) --
	(171.04,396.72) --
	(239.99,150.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71,153.70) --
	(171.51,396.91) --
	(171.93,397.12) --
	(299.12,153.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.78,258.55) --
	(172.51,397.53) --
	(172.85,397.84) --
	(298.13,258.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.85,522.17) --
	(173.11,404.18) --
	(172.79,404.52) --
	(297.53,522.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.25,513.44) --
	(173.68,403.35) --
	(173.44,403.75) --
	(357.01,513.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.37,482.66) --
	(174.06,402.39) --
	(173.91,402.84) --
	(416.22,483.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.04,500.98) --
	(173.83,403.02) --
	(173.63,403.44) --
	(369.84,501.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.67,509.55) --
	(173.26,403.99) --
	(172.96,404.34) --
	(297.37,509.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.07,468.70) --
	(173.79,403.13) --
	(173.57,403.54) --
	(296.85,469.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.58,467.51) --
	(174.02,402.52) --
	(173.86,402.96) --
	(352.42,467.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.60,460.70) --
	(174.13,402.08) --
	(174.02,402.53) --
	(402.48,461.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.30,453.32) --
	(174.18,401.81) --
	(174.09,402.27) --
	(438.21,453.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.72,444.50) --
	(174.20,401.62) --
	(174.13,402.09) --
	(453.65,444.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.23,391.18) --
	(174.21,400.77) --
	(174.23,401.23) --
	(481.25,391.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.06,396.93) --
	(174.22,400.85) --
	(174.22,401.32) --
	(468.06,397.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.94,400.91) --
	(174.22,400.91) --
	(174.22,401.38) --
	(427.94,401.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.28,403.78) --
	(174.22,400.98) --
	(174.22,401.45) --
	(369.28,404.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.43,406.75) --
	(174.23,401.13) --
	(174.21,401.59) --
	(296.41,407.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.85,333.20) --
	(173.57,398.75) --
	(173.79,399.16) --
	(297.07,333.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.56,332.48) --
	(173.90,399.44) --
	(174.05,399.88) --
	(372.71,332.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.80,331.97) --
	(174.07,399.94) --
	(174.17,400.40) --
	(490.90,332.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.59,196.41) --
	(172.51,397.52) --
	(172.85,397.84) --
	(353.93,196.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.24,219.30) --
	(173.36,398.44) --
	(173.62,398.84) --
	(454.49,219.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.59,229.93) --
	(173.37,398.46) --
	(173.62,398.85) --
	(439.84,230.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.72,176.99) --
	(172.82,397.81) --
	(173.14,398.15) --
	(412.04,177.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.55,281.30) --
	(168.03,396.73) --
	(168.48,396.60) --
	(135.00,281.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.29,278.33) --
	(173.77,399.14) --
	(173.95,399.57) --
	(464.47,278.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.66,508.33) --
	(173.28,403.97) --
	(172.98,404.32) --
	(297.36,508.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.92,495.02) --
	(172.63,404.66) --
	(172.26,404.95) --
	(243.55,495.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.28,470.47) --
	(171.39,405.45) --
	(170.95,405.61) --
	(194.84,470.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.11,473.31) --
	(174.08,402.32) --
	(173.94,402.76) --
	(400.97,473.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.07,335.89) --
	(227.79,399.43) --
	(228.25,399.41) --
	(225.53,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.19,334.81) --
	(224.89,400.80) --
	(225.23,400.49) --
	(164.53,334.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.29,334.01) --
	(224.21,401.67) --
	(224.47,401.29) --
	(123.55,333.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.09,274.88) --
	(225.03,400.66) --
	(225.39,400.36) --
	(119.44,274.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.95,269.26) --
	(225.32,400.41) --
	(225.70,400.14) --
	(132.33,268.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11,265.69) --
	(226.23,399.85) --
	(226.66,399.67) --
	(171.55,265.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.98,263.02) --
	(227.98,399.41) --
	(228.45,399.41) --
	(228.45,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.67,197.73) --
	(228.36,399.41) --
	(228.83,399.45) --
	(245.13,197.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.62,204.99) --
	(227.24,399.51) --
	(227.70,399.44) --
	(196.08,204.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.65,212.47) --
	(226.45,399.75) --
	(226.89,399.60) --
	(161.09,212.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.57,221.34) --
	(226.09,399.92) --
	(226.51,399.73) --
	(145.99,221.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.00,232.05) --
	(226.29,399.83) --
	(226.72,399.65) --
	(160.44,231.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.56,151.04) --
	(228.22,399.41) --
	(228.68,399.43) --
	(241.03,151.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.55,159.39) --
	(229.30,399.54) --
	(229.75,399.67) --
	(299.99,159.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.63,141.32) --
	(229.22,399.52) --
	(229.67,399.64) --
	(300.08,141.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.82,259.32) --
	(230.06,399.79) --
	(230.48,399.99) --
	(299.24,259.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.51,482.34) --
	(232.61,405.66) --
	(232.43,406.09) --
	(416.33,482.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.39,500.46) --
	(232.21,406.51) --
	(231.94,406.89) --
	(370.13,500.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.68,508.75) --
	(231.01,407.82) --
	(230.62,408.08) --
	(298.29,509.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.80,467.76) --
	(231.81,407.06) --
	(231.49,407.41) --
	(297.49,468.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.83,467.01) --
	(232.48,405.98) --
	(232.27,406.40) --
	(352.62,467.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.69,460.43) --
	(232.73,405.29) --
	(232.58,405.74) --
	(402.55,460.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.75,444.39) --
	(232.85,404.67) --
	(232.77,405.13) --
	(453.67,444.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.23,391.27) --
	(232.86,403.61) --
	(232.89,404.08) --
	(481.25,391.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.06,397.00) --
	(232.87,403.71) --
	(232.89,404.18) --
	(468.07,397.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.43,406.76) --
	(232.89,404.04) --
	(232.87,404.51) --
	(296.41,407.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.62,334.35) --
	(231.35,400.61) --
	(231.68,400.94) --
	(297.95,334.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.47,332.51) --
	(232.55,402.35) --
	(232.71,402.79) --
	(436.62,332.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.85,332.22) --
	(232.66,402.63) --
	(232.78,403.08) --
	(490.97,332.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.65,273.09) --
	(232.26,401.73) --
	(232.47,402.15) --
	(481.86,273.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.55,267.43) --
	(232.16,401.57) --
	(232.39,401.98) --
	(468.78,267.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.65,263.76) --
	(231.91,401.22) --
	(232.17,401.60) --
	(428.91,264.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.48,261.49) --
	(231.35,400.61) --
	(231.68,400.94) --
	(370.81,261.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.53,219.75) --
	(231.69,400.95) --
	(231.98,401.32) --
	(454.83,220.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.90,230.40) --
	(231.68,400.94) --
	(231.97,401.30) --
	(440.19,230.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.07,280.64) --
	(225.25,400.47) --
	(225.62,400.20) --
	(136.44,280.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.46,278.73) --
	(232.23,401.69) --
	(232.45,402.10) --
	(464.67,279.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.94,495.85) --
	(232.10,406.68) --
	(231.82,407.05) --
	(351.66,496.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.78,470.76) --
	(226.53,408.43) --
	(226.11,408.24) --
	(198.35,470.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.25,472.98) --
	(232.64,405.59) --
	(232.46,406.03) --
	(401.08,473.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.82,517.33) --
	(230.88,407.92) --
	(230.48,408.16) --
	(298.42,517.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87,331.45) --
	(220.44,331.45) --
	(220.44,330.98) --
	(165.87,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.21,331.45) --
	(220.44,331.45) --
	(220.44,330.98) --
	(124.21,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41,331.45) --
	(220.44,331.45) --
	(220.44,330.98) --
	(111.41,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.23,273.62) --
	(220.91,329.17) --
	(221.13,328.76) --
	(120.46,273.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.14,268.17) --
	(221.13,328.76) --
	(221.39,328.38) --
	(133.41,267.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.79,263.00) --
	(225.07,326.54) --
	(225.53,326.56) --
	(228.25,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.37,197.69) --
	(225.55,326.57) --
	(226.01,326.63) --
	(244.83,197.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.92,204.94) --
	(223.83,326.72) --
	(224.29,326.62) --
	(196.37,204.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.32,212.22) --
	(222.70,327.21) --
	(223.11,326.99) --
	(161.73,212.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83,231.68) --
	(222.38,327.42) --
	(222.78,327.17) --
	(161.22,231.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.73,163.82) --
	(224.95,326.55) --
	(225.42,326.56) --
	(228.20,163.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.39,151.02) --
	(225.27,326.55) --
	(225.74,326.59) --
	(240.86,151.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.02,159.17) --
	(226.73,326.84) --
	(227.16,327.02) --
	(299.45,159.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.16,141.14) --
	(226.58,326.79) --
	(227.02,326.96) --
	(299.60,141.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.65,195.33) --
	(227.12,327.00) --
	(227.53,327.23) --
	(299.06,195.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.62,258.37) --
	(228.24,327.75) --
	(228.57,328.08) --
	(297.95,258.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.60,521.12) --
	(227.02,335.47) --
	(226.58,335.64) --
	(299.16,521.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.56,512.14) --
	(228.06,334.83) --
	(227.68,335.11) --
	(358.18,512.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.19,481.29) --
	(228.92,333.91) --
	(228.63,334.27) --
	(416.91,481.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.24,499.60) --
	(228.33,334.59) --
	(227.98,334.89) --
	(370.88,499.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.49,508.36) --
	(227.12,335.43) --
	(226.69,335.61) --
	(299.06,508.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.06,466.88) --
	(227.53,335.20) --
	(227.12,335.43) --
	(298.65,467.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.89,451.94) --
	(229.28,333.31) --
	(229.05,333.72) --
	(438.66,452.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.21,443.18) --
	(229.39,333.06) --
	(229.19,333.48) --
	(454.01,443.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.41,389.99) --
	(229.70,332.03) --
	(229.60,332.49) --
	(481.30,390.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.28,395.68) --
	(229.67,332.19) --
	(229.55,332.64) --
	(468.16,396.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.26,399.44) --
	(229.60,332.48) --
	(229.45,332.93) --
	(428.11,399.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.95,403.73) --
	(228.57,334.35) --
	(228.24,334.68) --
	(297.62,404.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,330.98) --
	(229.77,330.98) --
	(229.77,331.45) --
	(296.42,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,330.98) --
	(229.77,330.98) --
	(229.77,331.45) --
	(372.39,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.95,330.98) --
	(229.77,330.98) --
	(229.77,331.45) --
	(477.95,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.75,330.98) --
	(229.77,330.98) --
	(229.77,331.45) --
	(490.75,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.30,271.98) --
	(229.60,329.94) --
	(229.70,330.40) --
	(481.41,272.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.16,266.30) --
	(229.55,329.79) --
	(229.67,330.24) --
	(468.28,266.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.65,260.19) --
	(229.19,328.95) --
	(229.39,329.37) --
	(369.86,260.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.49,196.32) --
	(228.15,327.68) --
	(228.49,328.00) --
	(353.83,196.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.34,229.42) --
	(229.22,329.01) --
	(229.42,329.43) --
	(439.54,229.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.56,176.79) --
	(228.55,328.06) --
	(228.85,328.42) --
	(411.86,177.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.18,150.01) --
	(227.68,327.32) --
	(228.06,327.60) --
	(358.56,150.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.36,279.34) --
	(220.97,329.03) --
	(221.21,328.63) --
	(137.60,278.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.08,277.55) --
	(229.60,329.97) --
	(229.71,330.42) --
	(464.19,278.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.86,495.00) --
	(228.15,334.75) --
	(227.78,335.04) --
	(352.49,495.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.80,470.40) --
	(224.43,335.84) --
	(223.97,335.75) --
	(197.34,470.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.99,471.84) --
	(228.90,333.94) --
	(228.61,334.30) --
	(401.70,472.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.57,517.00) --
	(227.05,335.46) --
	(226.62,335.63) --
	(299.13,517.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.21,331.45) --
	(156.54,331.45) --
	(156.54,330.98) --
	(124.21,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41,331.45) --
	(156.54,331.45) --
	(156.54,330.98) --
	(111.41,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.87,275.04) --
	(158.22,327.62) --
	(158.60,327.34) --
	(119.24,274.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,269.63) --
	(158.97,327.11) --
	(159.39,326.91) --
	(131.67,269.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,265.89) --
	(161.53,326.56) --
	(161.99,326.61) --
	(169.24,265.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.89,261.63) --
	(164.19,327.62) --
	(164.53,327.94) --
	(225.23,261.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.33,221.64) --
	(160.27,326.64) --
	(160.73,326.57) --
	(144.79,221.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.14,163.42) --
	(162.68,326.78) --
	(163.11,326.95) --
	(226.57,163.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.96,150.58) --
	(162.84,326.84) --
	(163.27,327.03) --
	(239.39,150.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.05,153.23) --
	(163.87,327.38) --
	(164.24,327.66) --
	(298.42,153.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.87,257.26) --
	(165.19,328.78) --
	(165.41,329.19) --
	(297.09,257.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.54,521.63) --
	(164.12,334.86) --
	(163.74,335.14) --
	(298.17,521.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.87,512.70) --
	(164.79,334.21) --
	(164.47,334.55) --
	(357.55,513.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.82,481.78) --
	(165.34,333.38) --
	(165.10,333.79) --
	(416.59,482.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.63,500.16) --
	(164.98,333.97) --
	(164.69,334.33) --
	(370.34,500.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.95,467.63) --
	(164.67,334.35) --
	(164.34,334.68) --
	(297.62,467.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.21,466.45) --
	(165.15,333.71) --
	(164.88,334.10) --
	(352.94,466.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.65,452.36) --
	(165.57,332.87) --
	(165.38,333.30) --
	(438.47,452.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.03,443.55) --
	(165.64,332.67) --
	(165.47,333.11) --
	(453.86,443.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.36,390.19) --
	(165.83,331.83) --
	(165.75,332.29) --
	(481.27,390.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.14,399.76) --
	(165.78,332.15) --
	(165.66,332.60) --
	(428.03,400.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.61,402.35) --
	(165.69,332.51) --
	(165.54,332.95) --
	(369.45,402.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.09,404.76) --
	(165.41,333.24) --
	(165.19,333.65) --
	(296.87,405.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,330.98) --
	(165.87,330.98) --
	(165.87,331.45) --
	(296.42,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,330.98) --
	(165.87,330.98) --
	(165.87,331.45) --
	(372.39,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.27,271.78) --
	(165.75,330.14) --
	(165.83,330.60) --
	(481.36,272.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.11,266.06) --
	(165.72,330.02) --
	(165.82,330.48) --
	(468.21,266.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.45,259.64) --
	(165.54,329.48) --
	(165.69,329.92) --
	(369.61,260.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.94,195.60) --
	(164.88,328.33) --
	(165.15,328.72) --
	(353.21,195.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.47,209.65) --
	(165.38,329.13) --
	(165.57,329.56) --
	(438.65,210.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.20,229.02) --
	(165.50,329.39) --
	(165.66,329.83) --
	(439.36,229.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.22,176.25) --
	(165.05,328.56) --
	(165.29,328.96) --
	(411.46,176.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.34,161.91) --
	(164.69,328.10) --
	(164.98,328.46) --
	(370.63,162.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.55,149.39) --
	(164.47,327.88) --
	(164.79,328.22) --
	(357.87,149.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,281.02) --
	(158.88,327.16) --
	(159.30,326.95) --
	(135.80,280.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.05,277.34) --
	(165.76,330.17) --
	(165.84,330.63) --
	(464.13,277.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.41,507.68) --
	(164.25,334.76) --
	(163.88,335.04) --
	(298.04,507.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.71,494.56) --
	(163.53,335.26) --
	(163.11,335.48) --
	(244.30,494.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.77,470.34) --
	(162.55,335.69) --
	(162.09,335.80) --
	(195.32,470.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41,331.45) --
	(114.88,331.45) --
	(114.88,330.98) --
	(111.41,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.28,275.83) --
	(119.06,326.57) --
	(119.52,326.54) --
	(116.75,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.51,269.91) --
	(120.01,326.57) --
	(120.47,326.64) --
	(128.97,269.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.65,264.94) --
	(122.07,327.29) --
	(122.45,327.56) --
	(167.03,265.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.21,260.76) --
	(123.29,328.42) --
	(123.55,328.81) --
	(224.47,261.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.57,204.27) --
	(121.67,327.06) --
	(122.08,327.29) --
	(192.97,204.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66,221.50) --
	(120.29,326.60) --
	(120.74,326.70) --
	(143.12,221.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.64,231.91) --
	(120.97,326.77) --
	(121.41,326.93) --
	(157.08,232.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.80,178.19) --
	(121.17,326.84) --
	(121.59,327.02) --
	(185.23,178.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.57,158.06) --
	(122.73,327.80) --
	(123.05,328.13) --
	(297.90,158.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69,256.82) --
	(123.76,329.20) --
	(123.94,329.63) --
	(296.87,257.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.07,521.98) --
	(122.90,334.46) --
	(122.56,334.78) --
	(297.73,522.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.57,513.02) --
	(123.39,333.86) --
	(123.11,334.23) --
	(357.29,513.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.38,500.47) --
	(123.54,333.63) --
	(123.28,334.02) --
	(370.12,500.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.97,466.78) --
	(123.69,333.36) --
	(123.46,333.76) --
	(352.73,467.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.91,459.94) --
	(123.89,332.94) --
	(123.69,333.36) --
	(402.72,460.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.95,443.73) --
	(124.04,332.48) --
	(123.89,332.93) --
	(453.80,444.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.34,390.28) --
	(124.19,331.74) --
	(124.11,332.20) --
	(481.26,390.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.10,399.90) --
	(124.15,332.00) --
	(124.05,332.46) --
	(428.00,400.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.52,402.57) --
	(124.09,332.28) --
	(123.96,332.72) --
	(369.39,403.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.87,405.18) --
	(123.94,332.80) --
	(123.76,333.23) --
	(296.69,405.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,330.98) --
	(124.21,330.98) --
	(124.21,331.45) --
	(296.42,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,330.98) --
	(124.21,330.98) --
	(124.21,331.45) --
	(372.39,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.75,330.98) --
	(124.21,330.98) --
	(124.21,331.45) --
	(490.75,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.26,271.69) --
	(124.11,330.23) --
	(124.19,330.69) --
	(481.34,272.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,262.07) --
	(124.05,329.97) --
	(124.15,330.43) --
	(428.10,262.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.39,259.41) --
	(123.96,329.71) --
	(124.09,330.15) --
	(369.52,259.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.73,195.25) --
	(123.46,328.67) --
	(123.69,329.07) --
	(352.97,195.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.72,202.06) --
	(123.69,329.07) --
	(123.89,329.49) --
	(402.91,202.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.14,228.83) --
	(123.92,329.57) --
	(124.06,330.02) --
	(439.28,229.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.08,175.98) --
	(123.55,328.82) --
	(123.77,329.23) --
	(411.30,176.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.12,161.57) --
	(123.28,328.41) --
	(123.54,328.80) --
	(370.38,161.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.09,281.22) --
	(120.47,326.64) --
	(120.93,326.75) --
	(132.54,281.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.04,277.25) --
	(124.12,330.27) --
	(124.19,330.73) --
	(464.11,277.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.93,508.05) --
	(123.02,334.34) --
	(122.69,334.67) --
	(297.61,508.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.99,494.96) --
	(122.55,334.79) --
	(122.18,335.07) --
	(243.62,495.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.87,495.93) --
	(123.48,333.73) --
	(123.21,334.11) --
	(351.60,496.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.67,470.71) --
	(121.96,335.21) --
	(121.54,335.44) --
	(194.25,470.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.43,472.62) --
	(123.82,333.10) --
	(123.61,333.52) --
	(401.22,473.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.30,275.73) --
	(107.25,326.57) --
	(107.71,326.64) --
	(115.76,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27,264.60) --
	(109.69,327.59) --
	(110.04,327.90) --
	(166.61,264.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.10,260.55) --
	(110.63,328.62) --
	(110.87,329.02) --
	(224.34,260.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.30,204.08) --
	(109.16,327.22) --
	(109.55,327.48) --
	(192.69,204.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.28,212.19) --
	(108.36,326.83) --
	(108.79,327.02) --
	(157.71,212.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.20,221.35) --
	(107.97,326.71) --
	(108.41,326.85) --
	(142.64,221.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.21,231.70) --
	(108.62,326.94) --
	(109.04,327.15) --
	(156.63,231.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.53,178.05) --
	(108.66,326.95) --
	(109.07,327.16) --
	(184.94,178.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.17,162.83) --
	(109.24,327.27) --
	(109.63,327.54) --
	(225.55,163.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.10,150.03) --
	(109.30,327.30) --
	(109.68,327.58) --
	(238.47,150.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.47,157.94) --
	(110.05,327.91) --
	(110.36,328.25) --
	(297.78,158.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.62,140.02) --
	(109.88,327.75) --
	(110.21,328.08) --
	(297.95,140.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.51,152.69) --
	(110.00,327.86) --
	(110.32,328.20) --
	(297.83,153.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.65,256.72) --
	(111.01,329.30) --
	(111.18,329.73) --
	(296.82,257.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.95,522.08) --
	(110.21,334.35) --
	(109.88,334.68) --
	(297.62,522.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.63,482.10) --
	(111.04,333.05) --
	(110.84,333.47) --
	(416.43,482.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.32,500.55) --
	(110.80,333.54) --
	(110.54,333.94) --
	(370.07,500.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.91,466.87) --
	(110.94,333.27) --
	(110.72,333.67) --
	(352.69,467.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.09,399.94) --
	(111.36,331.97) --
	(111.26,332.42) --
	(427.99,400.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.50,402.63) --
	(111.31,332.22) --
	(111.19,332.67) --
	(369.38,403.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.82,405.28) --
	(111.18,332.70) --
	(111.01,333.13) --
	(296.65,405.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,330.98) --
	(111.41,330.98) --
	(111.41,331.45) --
	(296.42,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,330.98) --
	(111.41,330.98) --
	(111.41,331.45) --
	(372.39,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.95,330.98) --
	(111.41,330.98) --
	(111.41,331.45) --
	(477.95,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.75,330.98) --
	(111.41,330.98) --
	(111.41,331.45) --
	(490.75,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.09,265.92) --
	(111.30,330.16) --
	(111.38,330.62) --
	(468.18,266.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.38,259.35) --
	(111.19,329.76) --
	(111.31,330.21) --
	(369.50,259.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.69,195.15) --
	(110.72,328.76) --
	(110.94,329.16) --
	(352.91,195.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.37,209.38) --
	(111.05,329.39) --
	(111.21,329.83) --
	(438.53,209.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.04,175.91) --
	(110.80,328.89) --
	(111.01,329.31) --
	(411.26,176.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.07,161.48) --
	(110.54,328.49) --
	(110.80,328.89) --
	(370.32,161.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.22,148.95) --
	(110.38,328.28) --
	(110.66,328.66) --
	(357.50,149.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.21,280.84) --
	(108.59,326.92) --
	(109.01,327.13) --
	(131.63,281.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.04,277.22) --
	(111.33,330.29) --
	(111.40,330.75) --
	(464.11,277.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.82,508.16) --
	(110.33,334.22) --
	(110.01,334.56) --
	(297.50,508.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.81,495.09) --
	(109.92,334.65) --
	(109.56,334.95) --
	(243.45,495.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.80,496.02) --
	(110.75,333.63) --
	(110.49,334.01) --
	(351.54,496.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.39,472.70) --
	(111.05,333.03) --
	(110.85,333.45) --
	(401.19,473.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.91,517.99) --
	(110.24,334.31) --
	(109.92,334.64) --
	(297.58,518.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.08,267.00) --
	(120.43,269.06) --
	(120.62,269.49) --
	(125.26,267.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.93,261.90) --
	(120.80,270.08) --
	(120.89,270.54) --
	(165.01,262.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,258.65) --
	(120.87,270.40) --
	(120.92,270.86) --
	(223.61,259.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.17,195.32) --
	(120.13,268.55) --
	(120.37,268.95) --
	(241.41,195.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.48,203.29) --
	(119.57,267.87) --
	(119.88,268.22) --
	(191.79,203.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.51,211.71) --
	(118.69,267.18) --
	(119.08,267.44) --
	(156.89,211.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.54,221.04) --
	(118.17,266.90) --
	(118.58,267.11) --
	(141.95,221.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.09,230.81) --
	(119.34,267.65) --
	(119.67,267.98) --
	(155.42,231.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.59,162.29) --
	(119.39,267.70) --
	(119.72,268.03) --
	(224.92,162.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.56,149.53) --
	(119.39,267.70) --
	(119.72,268.03) --
	(237.89,149.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.01,157.27) --
	(120.08,268.48) --
	(120.33,268.88) --
	(297.26,157.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.17,139.44) --
	(119.90,268.23) --
	(120.17,268.61) --
	(297.44,139.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05,152.05) --
	(120.03,268.41) --
	(120.28,268.80) --
	(297.31,152.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.71,192.97) --
	(120.45,269.10) --
	(120.63,269.53) --
	(296.89,193.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,255.41) --
	(120.89,270.53) --
	(120.93,270.99) --
	(296.45,255.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.04,481.48) --
	(120.21,273.65) --
	(119.95,274.03) --
	(416.77,481.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.80,499.98) --
	(119.88,274.11) --
	(119.57,274.46) --
	(370.49,500.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.29,459.33) --
	(120.29,273.53) --
	(120.03,273.92) --
	(403.03,459.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.88,451.95) --
	(120.44,273.24) --
	(120.21,273.65) --
	(438.65,452.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.90,401.73) --
	(120.51,273.09) --
	(120.30,273.51) --
	(369.69,402.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.46,404.24) --
	(120.15,273.74) --
	(119.88,274.12) --
	(297.19,404.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.72,329.55) --
	(120.77,272.38) --
	(120.62,272.83) --
	(296.57,330.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.56,329.94) --
	(120.86,271.98) --
	(120.75,272.44) --
	(372.46,330.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.84,330.25) --
	(120.90,271.66) --
	(120.83,272.12) --
	(490.77,330.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.24,270.93) --
	(120.92,270.93) --
	(120.92,271.40) --
	(481.24,271.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.06,265.17) --
	(120.92,270.85) --
	(120.93,271.32) --
	(468.07,265.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.27,258.35) --
	(120.91,270.70) --
	(120.93,271.16) --
	(369.30,258.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.37,194.32) --
	(120.62,269.50) --
	(120.77,269.95) --
	(352.52,194.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.47,201.22) --
	(120.74,269.83) --
	(120.85,270.29) --
	(402.58,201.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.21,208.65) --
	(120.79,270.05) --
	(120.88,270.51) --
	(438.30,209.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.65,217.49) --
	(120.83,270.20) --
	(120.90,270.66) --
	(453.73,217.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.00,228.01) --
	(120.85,270.32) --
	(120.91,270.78) --
	(439.06,228.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.80,175.22) --
	(120.62,269.50) --
	(120.77,269.94) --
	(410.94,175.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.87,148.30) --
	(120.31,268.84) --
	(120.52,269.25) --
	(357.08,148.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.11,275.09) --
	(120.77,272.38) --
	(120.62,272.83) --
	(128.97,275.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.03,276.45) --
	(120.93,271.00) --
	(120.92,271.47) --
	(464.02,276.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42,507.67) --
	(119.29,274.72) --
	(118.92,275.00) --
	(298.05,507.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.51,494.66) --
	(118.78,275.09) --
	(118.37,275.33) --
	(244.10,494.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.17,470.50) --
	(118.19,275.42) --
	(117.75,275.59) --
	(194.74,470.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.50,517.53) --
	(119.22,274.78) --
	(118.84,275.05) --
	(298.12,517.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.89,261.52) --
	(134.05,264.63) --
	(134.10,265.09) --
	(164.94,261.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.55,258.45) --
	(134.07,264.77) --
	(134.10,265.23) --
	(223.58,258.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.20,195.37) --
	(133.27,262.66) --
	(133.52,263.06) --
	(241.44,195.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62,203.46) --
	(132.59,261.88) --
	(132.91,262.21) --
	(191.95,203.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.96,212.02) --
	(131.38,261.08) --
	(131.80,261.30) --
	(157.38,212.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.31,221.39) --
	(130.55,260.79) --
	(130.99,260.92) --
	(142.75,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.47,231.18) --
	(132.10,261.49) --
	(132.47,261.78) --
	(155.84,231.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.17,177.82) --
	(131.72,261.25) --
	(132.11,261.50) --
	(184.57,178.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.67,149.64) --
	(132.46,261.77) --
	(132.80,262.09) --
	(238.01,149.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.03,157.31) --
	(133.23,262.61) --
	(133.48,263.00) --
	(297.28,157.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,192.97) --
	(133.63,263.27) --
	(133.81,263.70) --
	(296.89,193.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,255.28) --
	(134.08,264.82) --
	(134.10,265.29) --
	(296.44,255.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.14,512.45) --
	(132.77,268.59) --
	(132.43,268.91) --
	(357.80,512.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.61,508.78) --
	(132.28,269.03) --
	(131.90,269.29) --
	(298.23,509.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.27,467.36) --
	(132.60,268.76) --
	(132.24,269.06) --
	(297.91,467.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.96,451.83) --
	(133.55,267.54) --
	(133.31,267.94) --
	(438.72,452.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.32,443.00) --
	(133.64,267.36) --
	(133.41,267.77) --
	(454.09,443.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.00,401.57) --
	(133.61,267.43) --
	(133.38,267.83) --
	(369.77,401.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.63,404.04) --
	(133.18,268.12) --
	(132.88,268.48) --
	(297.34,404.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.81,329.33) --
	(133.87,266.78) --
	(133.71,267.22) --
	(296.64,329.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.61,329.79) --
	(134.00,266.30) --
	(133.88,266.75) --
	(372.49,330.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.07,330.13) --
	(134.06,265.95) --
	(133.98,266.41) --
	(477.99,330.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.06,265.09) --
	(134.10,265.09) --
	(134.10,265.56) --
	(468.06,265.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.27,258.25) --
	(134.09,264.96) --
	(134.10,265.43) --
	(369.29,258.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.37,194.29) --
	(133.81,263.69) --
	(133.95,264.14) --
	(352.51,194.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.46,201.18) --
	(133.92,264.04) --
	(134.03,264.49) --
	(402.57,201.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.65,217.44) --
	(134.02,264.42) --
	(134.08,264.88) --
	(453.72,217.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.00,227.95) --
	(134.04,264.54) --
	(134.09,265.00) --
	(439.05,228.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.14,272.28) --
	(131.21,269.65) --
	(130.77,269.80) --
	(131.70,272.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.60,507.55) --
	(132.29,269.02) --
	(131.91,269.29) --
	(298.22,507.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.74,494.55) --
	(131.74,269.39) --
	(131.32,269.60) --
	(244.32,494.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.46,495.31) --
	(132.85,268.52) --
	(132.51,268.84) --
	(352.13,495.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.46,470.41) --
	(131.08,269.70) --
	(130.64,269.84) --
	(195.02,470.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.92,471.92) --
	(133.29,267.96) --
	(133.01,268.33) --
	(401.64,472.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.68,517.41) --
	(132.23,269.07) --
	(131.84,269.33) --
	(298.29,517.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.55,258.35) --
	(174.20,260.82) --
	(174.23,261.28) --
	(223.57,258.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.66,196.05) --
	(172.87,257.99) --
	(173.18,258.33) --
	(241.97,196.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.08,204.56) --
	(171.15,256.89) --
	(171.58,257.07) --
	(193.51,204.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98,212.62) --
	(168.45,256.75) --
	(168.91,256.66) --
	(160.44,212.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.00,221.14) --
	(167.02,257.37) --
	(167.42,257.13) --
	(146.40,220.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.74,232.13) --
	(167.88,256.92) --
	(168.32,256.78) --
	(160.18,231.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.72,178.53) --
	(170.24,256.66) --
	(170.69,256.75) --
	(186.18,178.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.53,163.09) --
	(171.67,257.12) --
	(172.08,257.35) --
	(225.93,163.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.37,150.23) --
	(171.82,257.20) --
	(172.22,257.45) --
	(238.76,150.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.31,157.73) --
	(173.04,258.17) --
	(173.33,258.53) --
	(297.60,158.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.53,139.92) --
	(172.79,257.91) --
	(173.11,258.25) --
	(297.85,140.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.37,152.52) --
	(172.96,258.09) --
	(173.26,258.44) --
	(297.67,152.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.85,193.32) --
	(173.57,258.89) --
	(173.79,259.30) --
	(297.07,193.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.21,521.27) --
	(171.84,265.35) --
	(171.43,265.56) --
	(298.79,521.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.52,512.17) --
	(172.55,264.87) --
	(172.17,265.15) --
	(358.14,512.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.39,481.08) --
	(173.20,264.21) --
	(172.89,264.55) --
	(417.08,481.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.28,499.56) --
	(172.75,264.69) --
	(172.39,265.00) --
	(370.92,499.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.80,467.02) --
	(172.23,265.11) --
	(171.84,265.36) --
	(298.40,467.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.16,451.56) --
	(173.50,263.78) --
	(173.23,264.17) --
	(438.89,451.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.49,442.74) --
	(173.62,263.59) --
	(173.36,263.99) --
	(454.24,443.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.25,401.22) --
	(173.51,263.76) --
	(173.25,264.15) --
	(369.99,401.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.13,403.57) --
	(172.85,264.59) --
	(172.51,264.90) --
	(297.78,403.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.07,328.82) --
	(173.79,263.27) --
	(173.57,263.68) --
	(296.85,329.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.71,329.50) --
	(174.05,262.55) --
	(173.90,262.99) --
	(372.56,329.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.50,329.83) --
	(174.13,262.22) --
	(174.02,262.67) --
	(436.38,330.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.11,329.97) --
	(174.16,262.07) --
	(174.06,262.53) --
	(478.01,330.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.25,270.78) --
	(174.23,261.20) --
	(174.21,261.66) --
	(481.23,271.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.06,265.03) --
	(174.22,261.11) --
	(174.22,261.58) --
	(468.06,265.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.94,261.05) --
	(174.22,261.05) --
	(174.22,261.52) --
	(427.94,261.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.28,258.19) --
	(174.22,260.98) --
	(174.22,261.45) --
	(369.28,258.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.42,194.48) --
	(173.86,259.47) --
	(174.02,259.91) --
	(352.58,194.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.48,201.28) --
	(174.02,259.90) --
	(174.13,260.35) --
	(402.60,201.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.21,208.66) --
	(174.09,260.16) --
	(174.18,260.62) --
	(438.30,209.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.65,217.47) --
	(174.13,260.34) --
	(174.20,260.81) --
	(453.72,217.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.00,227.97) --
	(174.16,260.48) --
	(174.22,260.95) --
	(439.05,228.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.83,175.34) --
	(173.87,259.50) --
	(174.03,259.94) --
	(410.99,175.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.85,275.13) --
	(165.36,263.34) --
	(165.18,262.91) --
	(137.67,274.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.04,276.28) --
	(174.23,261.29) --
	(174.20,261.76) --
	(464.02,276.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.12,507.27) --
	(171.93,265.30) --
	(171.52,265.52) --
	(298.70,507.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.31,470.27) --
	(170.38,265.88) --
	(169.91,265.94) --
	(195.85,470.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.18,517.15) --
	(171.87,265.34) --
	(171.45,265.55) --
	(298.77,517.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.87,197.56) --
	(229.17,253.78) --
	(229.62,253.90) --
	(244.32,197.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.21,204.51) --
	(225.70,254.42) --
	(226.11,254.19) --
	(197.62,204.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.96,210.93) --
	(224.31,255.79) --
	(224.59,255.41) --
	(163.23,210.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.95,219.25) --
	(223.93,256.51) --
	(224.13,256.09) --
	(148.15,218.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.68,229.72) --
	(223.86,256.68) --
	(224.04,256.26) --
	(162.87,229.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.70,178.29) --
	(225.95,254.27) --
	(226.37,254.06) --
	(189.12,178.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.82,163.82) --
	(227.98,253.69) --
	(228.44,253.69) --
	(228.29,163.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.27,151.00) --
	(228.52,253.69) --
	(228.98,253.74) --
	(240.73,151.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.20,158.66) --
	(230.71,254.41) --
	(231.10,254.67) --
	(298.58,158.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.29,153.42) --
	(230.62,254.35) --
	(231.01,254.61) --
	(298.68,153.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.49,194.32) --
	(231.49,255.02) --
	(231.81,255.37) --
	(297.80,194.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,255.20) --
	(232.87,257.92) --
	(232.89,258.39) --
	(296.43,255.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.08,520.99) --
	(229.67,262.79) --
	(229.22,262.91) --
	(299.63,521.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.88,480.65) --
	(231.42,261.75) --
	(231.06,262.05) --
	(417.52,480.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.93,499.15) --
	(230.80,262.24) --
	(230.40,262.48) --
	(371.53,499.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.02,508.20) --
	(229.73,262.77) --
	(229.28,262.90) --
	(299.57,508.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.79,466.60) --
	(229.95,262.69) --
	(229.51,262.84) --
	(299.35,466.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.16,458.43) --
	(231.47,261.70) --
	(231.12,262.01) --
	(403.81,458.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.55,451.12) --
	(231.82,261.33) --
	(231.50,261.67) --
	(439.23,451.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.83,442.32) --
	(231.98,261.11) --
	(231.69,261.48) --
	(454.53,442.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.91,398.28) --
	(232.17,260.83) --
	(231.91,261.21) --
	(428.65,398.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.81,400.61) --
	(231.68,261.49) --
	(231.35,261.82) --
	(370.48,400.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.24,402.90) --
	(230.48,262.44) --
	(230.06,262.64) --
	(298.82,403.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.95,327.75) --
	(231.68,261.49) --
	(231.35,261.82) --
	(297.62,328.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.97,328.95) --
	(232.51,260.19) --
	(232.30,260.61) --
	(372.77,329.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.20,329.71) --
	(232.77,259.41) --
	(232.64,259.86) --
	(478.07,330.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.62,195.01) --
	(232.27,256.03) --
	(232.48,256.45) --
	(352.83,195.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.67,217.58) --
	(232.77,257.30) --
	(232.85,257.76) --
	(453.75,218.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.00,228.06) --
	(232.80,257.46) --
	(232.87,257.92) --
	(439.07,228.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.96,175.70) --
	(232.37,256.22) --
	(232.57,256.65) --
	(411.15,176.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.13,161.59) --
	(231.94,255.54) --
	(232.21,255.92) --
	(370.39,161.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.41,149.22) --
	(231.63,255.17) --
	(231.94,255.53) --
	(357.71,149.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.10,276.10) --
	(223.68,259.47) --
	(223.59,259.01) --
	(138.01,275.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.01,506.96) --
	(229.73,262.77) --
	(229.28,262.90) --
	(299.57,507.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.72,471.17) --
	(231.35,261.81) --
	(230.99,262.11) --
	(402.36,471.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.06,516.86) --
	(229.69,262.79) --
	(229.24,262.91) --
	(299.61,516.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.75,199.91) --
	(240.70,194.00) --
	(240.63,193.54) --
	(199.69,199.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,207.43) --
	(240.72,194.13) --
	(240.64,193.67) --
	(163.88,206.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.46,216.15) --
	(240.79,194.40) --
	(240.68,193.95) --
	(148.35,215.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.93,226.12) --
	(241.03,195.05) --
	(240.86,194.61) --
	(162.75,225.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.21,175.67) --
	(240.77,191.88) --
	(240.92,191.43) --
	(191.36,175.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.95,163.42) --
	(242.96,189.05) --
	(243.38,188.84) --
	(230.37,163.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.22,151.06) --
	(244.62,188.48) --
	(245.09,188.44) --
	(241.68,151.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10,157.42) --
	(249.00,190.28) --
	(249.26,190.67) --
	(297.36,157.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.63,140.03) --
	(248.40,189.63) --
	(248.73,189.96) --
	(297.96,140.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.26,152.36) --
	(248.82,190.06) --
	(249.10,190.42) --
	(297.54,152.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,191.25) --
	(249.93,192.72) --
	(249.95,193.19) --
	(296.43,191.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.14,251.61) --
	(248.57,196.42) --
	(248.22,196.73) --
	(297.79,251.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.54,520.91) --
	(246.28,197.67) --
	(245.82,197.74) --
	(300.08,520.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,511.57) --
	(247.07,197.42) --
	(246.63,197.57) --
	(359.34,511.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.51,508.12) --
	(246.31,197.66) --
	(245.85,197.74) --
	(300.05,508.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.39,466.47) --
	(246.43,197.63) --
	(245.97,197.72) --
	(299.93,466.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.85,457.97) --
	(247.88,196.98) --
	(247.48,197.22) --
	(404.45,458.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.21,450.58) --
	(248.28,196.68) --
	(247.91,196.97) --
	(439.83,450.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.45,388.12) --
	(249.03,195.89) --
	(248.73,196.25) --
	(482.15,388.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.65,397.52) --
	(248.57,196.41) --
	(248.23,196.73) --
	(429.31,397.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.54,269.50) --
	(249.79,194.32) --
	(249.64,194.77) --
	(481.39,269.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.35,263.69) --
	(249.79,194.29) --
	(249.65,194.74) --
	(468.21,264.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.30,259.47) --
	(249.74,194.48) --
	(249.58,194.92) --
	(428.14,259.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.89,256.03) --
	(249.54,195.01) --
	(249.33,195.42) --
	(369.68,256.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.22,192.87) --
	(249.94,192.87) --
	(249.94,193.34) --
	(352.22,193.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.41,199.90) --
	(249.95,193.08) --
	(249.93,193.55) --
	(402.39,200.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.20,207.41) --
	(249.95,193.22) --
	(249.91,193.69) --
	(438.16,207.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.69,216.24) --
	(249.94,193.39) --
	(249.89,193.86) --
	(453.64,216.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.10,226.60) --
	(249.91,193.67) --
	(249.83,194.13) --
	(439.02,227.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.64,174.29) --
	(249.89,192.35) --
	(249.94,192.82) --
	(410.70,174.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.54,160.12) --
	(249.73,191.69) --
	(249.85,192.14) --
	(369.66,160.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.72,147.92) --
	(249.52,191.14) --
	(249.69,191.58) --
	(356.89,148.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.35,274.15) --
	(241.68,196.09) --
	(241.40,195.71) --
	(137.07,273.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.83,494.16) --
	(245.53,197.77) --
	(245.07,197.77) --
	(246.37,494.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.69,470.37) --
	(244.72,197.74) --
	(244.26,197.66) --
	(197.23,470.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.39,470.76) --
	(247.79,197.04) --
	(247.38,197.27) --
	(402.99,470.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94,207.24) --
	(190.59,201.55) --
	(190.49,201.09) --
	(163.84,206.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.37,215.77) --
	(190.74,202.01) --
	(190.59,201.56) --
	(148.23,215.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.38,225.03) --
	(191.50,203.32) --
	(191.22,202.94) --
	(162.10,224.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.02,178.52) --
	(193.49,195.96) --
	(193.93,195.82) --
	(188.47,178.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.95,162.65) --
	(197.83,196.56) --
	(198.20,196.85) --
	(225.31,162.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.83,149.79) --
	(197.95,196.64) --
	(198.30,196.94) --
	(238.18,150.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,156.60) --
	(199.30,198.29) --
	(199.48,198.72) --
	(296.88,157.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.96,139.08) --
	(198.98,197.75) --
	(199.22,198.15) --
	(297.20,139.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.77,151.48) --
	(199.21,198.12) --
	(199.41,198.54) --
	(296.97,151.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,191.50) --
	(199.73,199.72) --
	(199.77,200.18) --
	(296.45,191.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.86,521.04) --
	(196.77,204.71) --
	(196.33,204.85) --
	(299.41,521.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.17,511.80) --
	(197.48,204.36) --
	(197.07,204.58) --
	(358.75,512.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.94,499.14) --
	(197.68,204.24) --
	(197.27,204.48) --
	(371.54,499.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.80,508.26) --
	(196.82,204.69) --
	(196.38,204.84) --
	(299.36,508.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.60,466.66) --
	(197.02,204.60) --
	(196.59,204.77) --
	(299.16,466.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.68,465.21) --
	(197.71,204.22) --
	(197.31,204.46) --
	(354.28,465.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.74,450.94) --
	(198.53,203.52) --
	(198.19,203.85) --
	(439.41,451.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.04,442.09) --
	(198.67,203.35) --
	(198.36,203.69) --
	(454.72,442.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.19,397.96) --
	(198.81,203.18) --
	(198.51,203.53) --
	(428.89,398.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.95,328.82) --
	(199.33,202.33) --
	(199.11,202.74) --
	(436.73,329.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.47,329.07) --
	(199.44,202.06) --
	(199.25,202.49) --
	(478.27,329.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.42,269.83) --
	(199.69,201.22) --
	(199.58,201.67) --
	(481.31,270.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.24,264.04) --
	(199.70,201.18) --
	(199.59,201.63) --
	(468.13,264.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.14,259.90) --
	(199.68,201.28) --
	(199.56,201.73) --
	(428.03,260.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.58,256.69) --
	(199.61,201.56) --
	(199.47,202.00) --
	(369.43,257.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.21,193.08) --
	(199.75,199.90) --
	(199.77,200.37) --
	(352.23,193.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,200.11) --
	(199.77,200.11) --
	(199.77,200.58) --
	(402.39,200.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.18,207.61) --
	(199.77,200.25) --
	(199.76,200.72) --
	(438.16,208.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.66,216.46) --
	(199.77,200.41) --
	(199.74,200.87) --
	(453.63,216.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.04,226.89) --
	(199.76,200.62) --
	(199.71,201.08) --
	(438.99,227.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.65,174.32) --
	(199.71,199.56) --
	(199.76,200.02) --
	(410.70,174.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.52,159.97) --
	(199.60,199.07) --
	(199.70,199.53) --
	(369.62,160.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.62,147.61) --
	(199.47,198.68) --
	(199.61,199.12) --
	(356.77,148.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.58,273.27) --
	(192.36,204.12) --
	(191.99,203.83) --
	(136.22,272.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.26,275.28) --
	(199.66,201.37) --
	(199.53,201.82) --
	(464.13,275.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.06,494.19) --
	(196.13,204.90) --
	(195.67,204.98) --
	(245.60,494.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.53,494.60) --
	(197.52,204.34) --
	(197.11,204.56) --
	(353.12,494.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.87,470.26) --
	(195.36,205.01) --
	(194.90,205.01) --
	(196.41,470.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.84,471.08) --
	(198.12,203.90) --
	(197.75,204.19) --
	(402.47,471.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.84,516.91) --
	(196.79,204.70) --
	(196.34,204.85) --
	(299.40,517.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.01,214.84) --
	(155.41,210.54) --
	(155.18,210.14) --
	(147.78,214.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.93,222.98) --
	(159.37,212.66) --
	(158.90,212.64) --
	(158.47,222.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.74,177.48) --
	(162.08,204.22) --
	(162.44,204.51) --
	(184.10,177.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.11,161.67) --
	(162.99,205.10) --
	(163.26,205.48) --
	(224.38,162.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.16,149.02) --
	(162.91,205.00) --
	(163.19,205.37) --
	(237.44,149.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.63,156.40) --
	(163.61,206.14) --
	(163.78,206.58) --
	(296.79,156.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.81,138.77) --
	(163.39,205.69) --
	(163.60,206.11) --
	(297.02,139.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,191.65) --
	(163.93,207.22) --
	(163.99,207.68) --
	(296.47,192.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.73,253.54) --
	(163.83,209.25) --
	(163.68,209.69) --
	(296.58,253.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.39,521.19) --
	(161.44,212.16) --
	(161.02,212.35) --
	(298.97,521.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.56,499.37) --
	(162.26,211.63) --
	(161.88,211.90) --
	(371.18,499.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.07,466.87) --
	(161.75,211.99) --
	(161.33,212.21) --
	(298.66,467.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.79,442.36) --
	(163.13,210.71) --
	(162.83,211.08) --
	(454.50,442.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.95,388.78) --
	(163.51,210.07) --
	(163.28,210.48) --
	(481.72,389.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.85,394.49) --
	(163.44,210.20) --
	(163.20,210.60) --
	(468.61,394.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.93,398.26) --
	(163.27,210.49) --
	(163.00,210.87) --
	(428.66,398.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.11,328.71) --
	(163.50,210.09) --
	(163.27,210.49) --
	(372.88,329.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.78,329.13) --
	(163.69,209.65) --
	(163.51,210.07) --
	(436.59,329.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.11,329.39) --
	(163.79,209.38) --
	(163.63,209.82) --
	(490.95,329.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.07,260.16) --
	(163.95,208.66) --
	(163.86,209.11) --
	(427.98,260.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.45,257.06) --
	(163.92,208.83) --
	(163.82,209.28) --
	(369.35,257.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.21,193.22) --
	(163.96,207.41) --
	(164.00,207.87) --
	(352.25,193.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,200.25) --
	(163.98,207.61) --
	(164.00,208.08) --
	(402.40,200.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.64,216.62) --
	(164.00,207.90) --
	(163.98,208.37) --
	(453.63,217.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.02,227.08) --
	(164.00,208.08) --
	(163.96,208.55) --
	(438.99,227.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.65,174.38) --
	(163.92,207.15) --
	(163.98,207.61) --
	(410.71,174.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.51,159.96) --
	(163.82,206.73) --
	(163.93,207.18) --
	(369.62,160.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.60,147.53) --
	(163.72,206.41) --
	(163.86,206.85) --
	(356.74,147.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.33,272.47) --
	(157.90,212.44) --
	(157.47,212.28) --
	(134.90,272.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.32,507.18) --
	(161.51,212.12) --
	(161.09,212.32) --
	(298.89,507.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.50,494.29) --
	(160.89,212.39) --
	(160.44,212.53) --
	(245.06,494.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.25,470.28) --
	(160.20,212.58) --
	(159.74,212.64) --
	(195.79,470.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.37,517.07) --
	(161.46,212.15) --
	(161.04,212.34) --
	(298.95,517.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.87,224.70) --
	(147.77,219.54) --
	(147.50,219.92) --
	(154.59,225.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.39,177.13) --
	(147.00,213.53) --
	(147.33,213.86) --
	(183.72,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.07,161.60) --
	(147.58,214.16) --
	(147.84,214.54) --
	(224.33,161.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.12,148.95) --
	(147.50,214.06) --
	(147.77,214.44) --
	(237.39,149.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.66,156.48) --
	(148.12,215.06) --
	(148.29,215.49) --
	(296.83,156.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.82,138.79) --
	(147.91,214.66) --
	(148.12,215.08) --
	(297.03,139.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,151.30) --
	(148.06,214.94) --
	(148.24,215.37) --
	(296.88,151.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.44,191.86) --
	(148.43,216.01) --
	(148.50,216.47) --
	(296.51,192.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.60,253.91) --
	(148.45,217.86) --
	(148.34,218.32) --
	(296.49,254.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.17,521.29) --
	(146.19,221.04) --
	(145.77,221.25) --
	(298.75,521.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.37,499.49) --
	(146.97,220.48) --
	(146.60,220.77) --
	(371.01,499.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.10,508.52) --
	(146.26,221.00) --
	(145.85,221.22) --
	(298.68,508.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.82,467.00) --
	(146.52,220.83) --
	(146.12,221.08) --
	(298.43,467.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.80,458.74) --
	(147.44,220.00) --
	(147.12,220.34) --
	(403.49,459.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,451.35) --
	(147.66,219.71) --
	(147.37,220.07) --
	(439.03,451.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.66,442.51) --
	(147.77,219.54) --
	(147.50,219.92) --
	(454.39,442.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.75,394.66) --
	(148.07,219.02) --
	(147.84,219.43) --
	(468.52,395.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.47,400.95) --
	(147.63,219.75) --
	(147.33,220.11) --
	(370.18,401.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.97,328.95) --
	(148.15,218.83) --
	(147.95,219.25) --
	(372.77,329.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.05,329.55) --
	(148.37,218.21) --
	(148.23,218.65) --
	(490.90,330.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,200.41) --
	(148.50,216.46) --
	(148.53,216.93) --
	(402.42,200.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.16,207.90) --
	(148.52,216.62) --
	(148.53,217.08) --
	(438.18,208.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.00,227.23) --
	(148.53,216.92) --
	(148.52,217.39) --
	(438.99,227.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.66,174.50) --
	(148.43,216.03) --
	(148.51,216.49) --
	(410.74,174.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.53,160.07) --
	(148.33,215.63) --
	(148.44,216.08) --
	(369.65,160.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.62,147.61) --
	(148.23,215.33) --
	(148.37,215.77) --
	(356.77,148.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.50,272.20) --
	(143.29,221.62) --
	(142.83,221.54) --
	(134.04,272.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.09,507.28) --
	(146.27,220.99) --
	(145.85,221.21) --
	(298.68,507.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.24,494.36) --
	(145.68,221.29) --
	(145.24,221.45) --
	(244.81,494.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.96,470.31) --
	(145.03,221.51) --
	(144.57,221.61) --
	(195.50,470.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.15,517.17) --
	(146.21,221.03) --
	(145.80,221.24) --
	(298.73,517.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47,178.01) --
	(160.48,223.40) --
	(160.89,223.61) --
	(184.88,178.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.56,162.26) --
	(161.66,224.19) --
	(161.99,224.52) --
	(224.89,162.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.54,149.50) --
	(161.67,224.19) --
	(161.99,224.52) --
	(237.87,149.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.82,156.89) --
	(162.56,225.30) --
	(162.77,225.72) --
	(297.03,157.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.02,139.19) --
	(162.31,224.93) --
	(162.57,225.32) --
	(297.27,139.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.88,151.71) --
	(162.49,225.19) --
	(162.71,225.60) --
	(297.10,152.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.50,192.26) --
	(162.97,226.25) --
	(163.08,226.70) --
	(296.62,192.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.54,254.12) --
	(163.13,228.29) --
	(163.04,228.74) --
	(296.46,254.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.28,521.24) --
	(160.73,231.74) --
	(160.31,231.94) --
	(298.86,521.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.64,512.09) --
	(161.38,231.31) --
	(161.00,231.58) --
	(358.26,512.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.42,499.46) --
	(161.56,231.16) --
	(161.19,231.45) --
	(371.06,499.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.20,508.47) --
	(160.80,231.70) --
	(160.38,231.91) --
	(298.79,508.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.92,466.95) --
	(161.06,231.54) --
	(160.66,231.77) --
	(298.52,467.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.10,465.57) --
	(161.64,231.09) --
	(161.28,231.38) --
	(353.74,465.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.82,458.72) --
	(162.06,230.66) --
	(161.74,231.00) --
	(403.50,459.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,451.35) --
	(162.30,230.36) --
	(162.01,230.72) --
	(439.04,451.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.66,442.51) --
	(162.42,230.18) --
	(162.14,230.56) --
	(454.39,442.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.83,388.97) --
	(162.78,229.51) --
	(162.57,229.92) --
	(481.62,389.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.79,398.46) --
	(162.57,229.93) --
	(162.32,230.32) --
	(428.54,398.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36,403.39) --
	(161.59,231.14) --
	(161.22,231.43) --
	(298.00,403.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.44,328.28) --
	(162.42,230.18) --
	(162.14,230.56) --
	(297.17,328.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.94,329.01) --
	(162.82,229.42) --
	(162.62,229.84) --
	(372.74,329.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.02,329.62) --
	(163.03,228.78) --
	(162.89,229.22) --
	(490.89,330.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.31,270.32) --
	(163.16,228.01) --
	(163.10,228.48) --
	(481.25,270.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.12,264.54) --
	(163.16,227.95) --
	(163.11,228.42) --
	(468.07,265.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,260.48) --
	(163.16,227.97) --
	(163.11,228.43) --
	(427.94,260.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.36,257.46) --
	(163.16,228.06) --
	(163.09,228.52) --
	(369.29,257.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.25,193.67) --
	(163.06,226.60) --
	(163.14,227.06) --
	(352.33,194.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.40,200.62) --
	(163.12,226.89) --
	(163.17,227.35) --
	(402.45,201.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.16,208.08) --
	(163.14,227.08) --
	(163.17,227.54) --
	(438.20,208.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.63,216.92) --
	(163.16,227.23) --
	(163.17,227.70) --
	(453.64,217.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.99,227.40) --
	(163.17,227.40) --
	(163.17,227.86) --
	(438.99,227.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.69,174.72) --
	(163.02,226.45) --
	(163.12,226.90) --
	(410.79,175.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.60,160.34) --
	(162.88,226.00) --
	(163.02,226.44) --
	(369.74,160.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.72,147.91) --
	(162.75,225.68) --
	(162.92,226.11) --
	(356.89,148.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.80,272.71) --
	(156.60,231.89) --
	(156.18,231.68) --
	(135.38,272.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.12,275.80) --
	(163.15,228.13) --
	(163.08,228.59) --
	(464.04,276.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.19,507.23) --
	(160.81,231.69) --
	(160.39,231.90) --
	(298.78,507.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,494.31) --
	(160.17,231.99) --
	(159.72,232.14) --
	(244.96,494.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.98,494.91) --
	(161.44,231.27) --
	(161.06,231.54) --
	(352.61,495.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.36,471.46) --
	(161.97,230.76) --
	(161.64,231.09) --
	(402.03,471.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.25,517.12) --
	(160.75,231.72) --
	(160.33,231.93) --
	(298.83,517.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.58,160.52) --
	(191.16,172.20) --
	(191.32,172.64) --
	(223.74,160.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.77,148.30) --
	(190.90,171.67) --
	(191.12,172.09) --
	(236.98,148.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.44,155.52) --
	(191.42,173.00) --
	(191.49,173.46) --
	(296.52,155.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.57,138.10) --
	(191.22,172.33) --
	(191.36,172.78) --
	(296.72,138.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.47,150.42) --
	(191.37,172.80) --
	(191.46,173.25) --
	(296.57,150.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.50,190.41) --
	(191.50,174.47) --
	(191.43,174.93) --
	(296.43,190.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.41,252.34) --
	(190.79,176.51) --
	(190.52,176.89) --
	(297.14,252.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.86,521.04) --
	(188.52,178.36) --
	(188.07,178.51) --
	(299.42,521.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.81,508.26) --
	(188.57,178.34) --
	(188.12,178.49) --
	(299.37,508.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.62,466.65) --
	(188.75,178.27) --
	(188.31,178.44) --
	(299.19,466.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.41,458.24) --
	(189.87,177.56) --
	(189.50,177.85) --
	(404.04,458.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.86,450.84) --
	(190.17,177.29) --
	(189.83,177.60) --
	(439.52,451.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.16,441.98) --
	(190.32,177.13) --
	(189.99,177.46) --
	(454.83,442.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.26,388.34) --
	(190.76,176.55) --
	(190.49,176.93) --
	(481.99,388.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.19,394.05) --
	(190.67,176.68) --
	(190.39,177.05) --
	(468.90,394.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.34,397.81) --
	(190.44,176.99) --
	(190.12,177.34) --
	(429.02,398.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.61,328.06) --
	(190.60,176.79) --
	(190.30,177.15) --
	(373.31,328.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.11,328.56) --
	(190.94,176.25) --
	(190.70,176.65) --
	(436.87,328.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.36,328.89) --
	(191.12,175.91) --
	(190.90,176.32) --
	(491.15,329.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.54,269.50) --
	(191.36,175.22) --
	(191.22,175.66) --
	(481.39,269.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.35,263.69) --
	(191.37,175.20) --
	(191.23,175.64) --
	(468.21,264.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.29,259.50) --
	(191.33,175.34) --
	(191.17,175.78) --
	(428.13,259.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.79,256.22) --
	(191.20,175.70) --
	(191.01,176.13) --
	(369.59,256.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.27,192.35) --
	(191.52,174.29) --
	(191.46,174.75) --
	(352.22,192.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.45,199.56) --
	(191.51,174.32) --
	(191.46,174.78) --
	(402.40,200.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.24,207.15) --
	(191.51,174.38) --
	(191.45,174.84) --
	(438.18,207.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.73,216.03) --
	(191.50,174.50) --
	(191.42,174.96) --
	(453.65,216.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.64,173.76) --
	(191.52,173.76) --
	(191.52,174.23) --
	(410.64,174.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.45,159.29) --
	(191.49,173.40) --
	(191.52,173.86) --
	(369.48,159.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,146.89) --
	(191.42,173.04) --
	(191.50,173.50) --
	(356.56,147.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.83,272.73) --
	(184.91,178.24) --
	(184.50,178.03) --
	(135.42,272.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.38,274.94) --
	(191.32,175.38) --
	(191.16,175.81) --
	(464.22,275.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.81,507.01) --
	(188.57,178.34) --
	(188.13,178.49) --
	(299.36,507.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.60,494.57) --
	(189.21,178.03) --
	(188.80,178.24) --
	(353.18,494.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.75,470.26) --
	(187.24,178.65) --
	(186.77,178.67) --
	(196.28,470.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.94,471.02) --
	(189.78,177.63) --
	(189.41,177.91) --
	(402.56,471.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.84,516.91) --
	(188.53,178.36) --
	(188.09,178.50) --
	(299.40,517.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.54,149.50) --
	(231.21,155.72) --
	(231.54,156.05) --
	(237.86,149.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,155.02) --
	(232.69,158.66) --
	(232.72,159.12) --
	(296.44,155.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.55,138.02) --
	(232.44,157.57) --
	(232.58,158.02) --
	(296.69,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,150.05) --
	(232.64,158.32) --
	(232.70,158.79) --
	(296.48,150.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.91,189.24) --
	(232.41,160.82) --
	(232.22,161.25) --
	(296.72,189.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.44,251.38) --
	(231.05,162.73) --
	(230.68,163.01) --
	(298.07,251.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.40,520.93) --
	(229.19,163.68) --
	(228.73,163.78) --
	(299.94,521.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.55,480.22) --
	(230.62,163.05) --
	(230.22,163.29) --
	(418.15,480.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.36,508.14) --
	(229.22,163.68) --
	(228.76,163.77) --
	(299.91,508.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.24,466.50) --
	(229.34,163.64) --
	(228.88,163.75) --
	(299.79,466.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.89,457.95) --
	(230.62,163.05) --
	(230.22,163.29) --
	(404.48,458.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.28,450.53) --
	(230.98,162.79) --
	(230.60,163.06) --
	(439.90,450.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.56,441.66) --
	(231.15,162.64) --
	(230.79,162.94) --
	(455.19,441.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.59,387.97) --
	(231.67,162.10) --
	(231.36,162.45) --
	(482.28,388.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.54,393.68) --
	(231.55,162.24) --
	(231.23,162.57) --
	(469.22,394.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.76,399.95) --
	(230.63,163.04) --
	(230.23,163.28) --
	(371.36,400.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.99,402.65) --
	(229.59,163.56) --
	(229.14,163.70) --
	(299.54,402.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.47,326.83) --
	(230.08,163.36) --
	(229.65,163.54) --
	(299.04,327.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.18,327.54) --
	(231.28,162.53) --
	(230.92,162.83) --
	(373.83,327.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.47,328.10) --
	(231.82,161.91) --
	(231.53,162.27) --
	(437.18,328.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.88,328.41) --
	(232.04,161.57) --
	(231.78,161.96) --
	(478.62,328.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.62,328.49) --
	(232.09,161.48) --
	(231.84,161.88) --
	(491.36,328.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.72,269.09) --
	(232.42,160.80) --
	(232.23,161.23) --
	(481.53,269.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.54,263.26) --
	(232.42,160.80) --
	(232.23,161.23) --
	(468.35,263.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.53,258.99) --
	(232.32,161.03) --
	(232.12,161.45) --
	(428.33,259.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.22,255.54) --
	(232.03,161.59) --
	(231.77,161.97) --
	(369.95,255.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.43,191.69) --
	(232.62,160.12) --
	(232.50,160.57) --
	(352.31,192.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.56,199.07) --
	(232.64,159.97) --
	(232.54,160.43) --
	(402.46,199.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.34,206.73) --
	(232.65,159.96) --
	(232.54,160.42) --
	(438.23,207.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.67,173.40) --
	(232.71,159.29) --
	(232.68,159.76) --
	(410.64,173.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.47,146.61) --
	(232.67,158.48) --
	(232.71,158.94) --
	(356.51,147.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.58,273.27) --
	(225.30,162.94) --
	(224.94,162.64) --
	(136.21,272.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.60,274.50) --
	(232.34,160.99) --
	(232.13,161.41) --
	(464.39,274.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.36,506.89) --
	(229.22,163.68) --
	(228.76,163.77) --
	(299.90,506.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.60,494.15) --
	(228.53,163.80) --
	(228.07,163.83) --
	(246.13,494.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.39,516.80) --
	(229.20,163.68) --
	(228.74,163.77) --
	(299.93,516.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.50,154.09) --
	(245.68,146.82) --
	(245.61,147.28) --
	(296.43,154.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.44,137.38) --
	(245.60,145.43) --
	(245.67,145.89) --
	(296.51,137.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.44,149.19) --
	(245.70,146.42) --
	(245.67,146.88) --
	(296.41,149.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.49,188.36) --
	(244.90,149.00) --
	(244.62,149.38) --
	(297.21,188.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.03,251.04) --
	(243.49,150.36) --
	(243.08,150.59) --
	(298.62,251.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.74,480.12) --
	(243.42,150.40) --
	(243.01,150.62) --
	(418.33,480.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.70,498.82) --
	(242.88,150.68) --
	(242.44,150.85) --
	(372.27,498.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.56,508.11) --
	(242.01,150.96) --
	(241.55,151.03) --
	(300.10,508.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.46,466.46) --
	(242.11,150.94) --
	(241.65,151.02) --
	(300.00,466.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.09,457.85) --
	(243.41,150.41) --
	(242.99,150.63) --
	(404.68,458.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.47,450.41) --
	(243.78,150.17) --
	(243.39,150.42) --
	(440.08,450.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.77,387.80) --
	(244.49,149.53) --
	(244.16,149.86) --
	(482.44,388.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.73,393.52) --
	(244.36,149.66) --
	(244.02,149.98) --
	(469.39,393.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.99,397.28) --
	(244.02,149.98) --
	(243.64,150.26) --
	(429.61,397.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,399.83) --
	(243.37,150.43) --
	(242.96,150.65) --
	(371.60,400.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.26,402.59) --
	(242.30,150.89) --
	(241.85,150.99) --
	(299.81,402.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.86,326.71) --
	(242.69,150.76) --
	(242.25,150.90) --
	(299.42,326.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.48,327.32) --
	(243.98,150.01) --
	(243.60,150.29) --
	(374.10,327.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.69,327.88) --
	(244.61,149.39) --
	(244.29,149.73) --
	(437.37,328.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.05,328.20) --
	(244.87,149.04) --
	(244.59,149.41) --
	(478.77,328.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.78,328.28) --
	(244.94,148.95) --
	(244.66,149.32) --
	(491.50,328.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.85,268.84) --
	(245.29,148.30) --
	(245.08,148.72) --
	(481.64,269.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.68,262.99) --
	(245.28,148.32) --
	(245.07,148.73) --
	(468.47,263.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.72,258.68) --
	(245.15,148.59) --
	(244.91,148.99) --
	(428.48,259.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.64,191.14) --
	(245.44,147.92) --
	(245.27,148.35) --
	(352.47,191.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.69,198.68) --
	(245.54,147.61) --
	(245.39,148.06) --
	(402.55,199.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.44,206.41) --
	(245.56,147.53) --
	(245.42,147.98) --
	(438.30,206.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.93,215.33) --
	(245.54,147.61) --
	(245.39,148.06) --
	(453.79,215.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.74,173.04) --
	(245.67,146.89) --
	(245.60,147.35) --
	(410.66,173.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.49,158.48) --
	(245.69,146.61) --
	(245.65,147.07) --
	(369.45,158.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.47,146.16) --
	(245.69,146.16) --
	(245.69,146.63) --
	(356.47,146.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.75,274.24) --
	(245.19,148.51) --
	(244.96,148.91) --
	(464.52,274.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.55,506.87) --
	(242.01,150.96) --
	(241.55,151.03) --
	(300.09,506.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.57,516.77) --
	(242.00,150.96) --
	(241.54,151.04) --
	(300.11,516.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,141.55) --
	(300.85,150.32) --
	(301.31,150.32) --
	(301.31,141.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,154.34) --
	(300.85,150.32) --
	(301.31,150.32) --
	(301.31,154.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,186.67) --
	(301.31,159.65) --
	(300.85,159.65) --
	(300.85,186.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,250.57) --
	(301.31,159.65) --
	(300.85,159.65) --
	(300.85,250.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,520.88) --
	(301.31,159.65) --
	(300.85,159.65) --
	(300.85,520.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.60,511.40) --
	(302.08,159.55) --
	(301.62,159.62) --
	(360.14,511.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.35,479.89) --
	(302.89,159.29) --
	(302.45,159.45) --
	(418.91,480.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.38,498.66) --
	(302.27,159.50) --
	(301.81,159.60) --
	(372.93,498.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.30,464.69) --
	(302.12,159.53) --
	(301.67,159.62) --
	(355.84,464.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.05,450.12) --
	(303.29,159.10) --
	(302.86,159.30) --
	(440.63,450.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.28,441.23) --
	(303.51,158.97) --
	(303.10,159.20) --
	(455.87,441.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.21,387.45) --
	(304.14,158.51) --
	(303.77,158.80) --
	(482.84,387.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.22,393.16) --
	(303.97,158.65) --
	(303.59,158.92) --
	(469.84,393.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.61,396.92) --
	(303.48,158.99) --
	(303.07,159.21) --
	(430.20,397.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.86,399.54) --
	(302.61,159.39) --
	(302.17,159.52) --
	(372.41,399.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,326.55) --
	(301.31,159.65) --
	(300.85,159.65) --
	(300.85,326.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.43,326.84) --
	(303.14,159.17) --
	(302.71,159.36) --
	(375.00,327.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.24,327.42) --
	(304.16,158.49) --
	(303.80,158.78) --
	(437.87,327.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.11,327.91) --
	(304.69,157.94) --
	(304.38,158.29) --
	(491.80,328.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.08,268.48) --
	(305.15,157.27) --
	(304.90,157.66) --
	(481.83,268.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.93,262.61) --
	(305.13,157.31) --
	(304.88,157.70) --
	(468.68,263.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.12,258.17) --
	(304.85,157.73) --
	(304.56,158.10) --
	(428.83,258.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.45,254.41) --
	(303.96,158.66) --
	(303.58,158.93) --
	(371.06,254.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.16,190.28) --
	(305.06,157.42) --
	(304.80,157.81) --
	(352.90,190.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.86,198.29) --
	(305.46,156.60) --
	(305.28,157.03) --
	(402.68,198.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.04,215.06) --
	(305.50,156.48) --
	(305.33,156.91) --
	(453.87,215.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.60,225.30) --
	(305.34,156.89) --
	(305.13,157.31) --
	(439.39,225.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.74,173.00) --
	(305.72,155.52) --
	(305.64,155.98) --
	(410.67,173.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.47,158.66) --
	(305.75,155.02) --
	(305.72,155.48) --
	(369.44,159.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.48,146.82) --
	(305.66,154.09) --
	(305.73,154.55) --
	(356.55,147.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.38,274.20) --
	(297.44,157.91) --
	(297.17,157.54) --
	(137.11,273.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.05,273.83) --
	(304.99,157.54) --
	(304.72,157.91) --
	(464.78,274.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,506.84) --
	(301.31,159.65) --
	(300.85,159.65) --
	(300.85,506.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58,494.25) --
	(300.58,159.63) --
	(300.12,159.55) --
	(247.12,494.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.04,494.18) --
	(302.04,159.55) --
	(301.58,159.63) --
	(354.58,494.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.33,470.57) --
	(299.85,159.49) --
	(299.41,159.34) --
	(197.89,470.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.27,470.42) --
	(302.75,159.34) --
	(302.31,159.49) --
	(403.83,470.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,159.65) --
	(300.85,159.65) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,145.02) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,145.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,186.67) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,186.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,250.57) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,250.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.43,498.65) --
	(302.22,141.41) --
	(301.76,141.50) --
	(372.97,498.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,466.43) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,466.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.83,457.58) --
	(302.75,141.25) --
	(302.30,141.39) --
	(405.39,457.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.14,450.08) --
	(303.19,141.05) --
	(302.77,141.24) --
	(440.72,450.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.39,441.18) --
	(303.41,140.93) --
	(302.99,141.14) --
	(455.97,441.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.35,387.36) --
	(304.01,140.52) --
	(303.63,140.79) --
	(482.97,387.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.73,396.87) --
	(303.37,140.95) --
	(302.95,141.16) --
	(430.32,397.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.94,399.52) --
	(302.53,141.32) --
	(302.08,141.44) --
	(372.49,399.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,402.53) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,402.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.58,326.79) --
	(303.00,141.14) --
	(302.56,141.31) --
	(375.14,326.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.42,327.29) --
	(303.99,140.53) --
	(303.62,140.80) --
	(438.04,327.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.60,327.65) --
	(304.43,140.13) --
	(304.09,140.45) --
	(479.26,327.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.28,327.75) --
	(304.54,140.02) --
	(304.21,140.35) --
	(491.95,328.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.26,268.23) --
	(304.99,139.44) --
	(304.72,139.81) --
	(481.99,268.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.13,262.35) --
	(304.95,139.49) --
	(304.67,139.86) --
	(468.85,262.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.74,254.23) --
	(303.68,140.76) --
	(303.28,141.00) --
	(371.34,254.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,189.63) --
	(304.53,140.03) --
	(304.20,140.36) --
	(353.43,189.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.18,197.75) --
	(305.20,139.08) --
	(304.96,139.48) --
	(402.94,198.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.25,214.66) --
	(305.34,138.79) --
	(305.13,139.21) --
	(454.04,215.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.85,224.93) --
	(305.14,139.19) --
	(304.89,139.58) --
	(439.59,225.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.94,172.33) --
	(305.59,138.10) --
	(305.44,138.55) --
	(410.80,172.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72,157.57) --
	(305.61,138.02) --
	(305.47,138.47) --
	(369.58,158.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.56,145.43) --
	(305.72,137.38) --
	(305.65,137.84) --
	(356.49,145.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.26,273.59) --
	(304.81,139.69) --
	(304.51,140.05) --
	(464.96,273.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,506.84) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,506.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.55,494.24) --
	(300.62,141.53) --
	(300.16,141.46) --
	(247.09,494.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.07,494.17) --
	(302.00,141.46) --
	(301.54,141.53) --
	(354.61,494.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.34,470.40) --
	(302.68,141.27) --
	(302.23,141.41) --
	(403.89,470.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,141.55) --
	(300.85,141.55) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,186.67) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,186.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,250.57) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,250.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,520.88) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,520.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,508.09) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,508.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.78,457.59) --
	(302.80,154.02) --
	(302.36,154.17) --
	(405.34,457.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.08,450.11) --
	(303.26,153.81) --
	(302.84,154.01) --
	(440.65,450.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.31,441.21) --
	(303.48,153.69) --
	(303.06,153.91) --
	(455.90,441.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.25,387.42) --
	(304.10,153.24) --
	(303.73,153.53) --
	(482.88,387.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.65,396.91) --
	(303.45,153.70) --
	(303.04,153.92) --
	(430.23,397.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,402.53) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,402.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,326.55) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,326.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.47,326.82) --
	(303.10,153.89) --
	(302.67,154.07) --
	(375.04,327.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.29,327.38) --
	(304.11,153.23) --
	(303.74,153.52) --
	(437.92,327.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.16,327.86) --
	(304.65,152.69) --
	(304.33,153.03) --
	(491.84,328.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.13,268.41) --
	(305.11,152.05) --
	(304.85,152.44) --
	(481.88,268.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.99,262.53) --
	(305.08,152.09) --
	(304.82,152.48) --
	(468.73,262.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.34,190.06) --
	(304.90,152.36) --
	(304.62,152.73) --
	(353.06,190.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.95,198.12) --
	(305.39,151.48) --
	(305.19,151.90) --
	(402.75,198.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.10,214.94) --
	(305.46,151.30) --
	(305.28,151.73) --
	(453.92,215.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.79,172.80) --
	(305.69,150.42) --
	(305.59,150.88) --
	(410.70,173.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.52,158.32) --
	(305.74,150.05) --
	(305.68,150.51) --
	(369.46,158.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.46,146.42) --
	(305.72,149.19) --
	(305.75,149.66) --
	(356.49,146.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.33,274.12) --
	(297.50,152.68) --
	(297.22,152.31) --
	(137.05,273.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.11,273.75) --
	(304.94,152.31) --
	(304.66,152.68) --
	(464.83,274.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,506.84) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,506.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.57,494.25) --
	(300.59,154.32) --
	(300.13,154.25) --
	(247.11,494.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.05,494.18) --
	(302.03,154.25) --
	(301.57,154.32) --
	(354.59,494.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.29,470.42) --
	(302.73,154.05) --
	(302.28,154.19) --
	(403.85,470.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,154.34) --
	(300.85,154.34) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,250.57) --
	(301.31,196.00) --
	(300.85,196.00) --
	(300.85,250.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,520.88) --
	(301.31,196.00) --
	(300.85,196.00) --
	(300.85,520.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.51,511.41) --
	(302.16,195.88) --
	(301.70,195.97) --
	(360.05,511.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.28,498.68) --
	(302.37,195.83) --
	(301.92,195.93) --
	(372.82,498.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,508.09) --
	(301.31,196.00) --
	(300.85,196.00) --
	(300.85,508.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.83,450.22) --
	(303.50,195.33) --
	(303.09,195.56) --
	(440.41,450.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.04,441.35) --
	(303.73,195.18) --
	(303.34,195.43) --
	(455.64,441.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.91,387.68) --
	(304.42,194.61) --
	(304.08,194.92) --
	(482.56,388.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.32,397.07) --
	(303.76,195.17) --
	(303.36,195.41) --
	(429.93,397.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.65,399.59) --
	(302.81,195.68) --
	(302.37,195.83) --
	(372.21,399.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,402.53) --
	(301.31,196.00) --
	(300.85,196.00) --
	(300.85,402.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,326.55) --
	(301.31,196.00) --
	(300.85,196.00) --
	(300.85,326.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.04,327.00) --
	(303.51,195.33) --
	(303.10,195.55) --
	(374.63,327.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.71,269.10) --
	(305.45,192.97) --
	(305.27,193.40) --
	(481.53,269.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.53,263.27) --
	(305.46,192.97) --
	(305.27,193.40) --
	(468.35,263.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.59,258.89) --
	(305.31,193.32) --
	(305.09,193.73) --
	(428.37,259.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.67,255.02) --
	(304.67,194.32) --
	(304.36,194.67) --
	(370.35,255.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23,192.72) --
	(305.75,191.25) --
	(305.73,191.72) --
	(352.21,193.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.43,199.72) --
	(305.75,191.50) --
	(305.71,191.97) --
	(402.39,200.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.23,207.22) --
	(305.74,191.65) --
	(305.69,192.11) --
	(438.17,207.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.73,216.01) --
	(305.72,191.86) --
	(305.65,192.32) --
	(453.66,216.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.19,226.25) --
	(305.66,192.26) --
	(305.54,192.72) --
	(439.08,226.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.66,174.47) --
	(305.66,190.41) --
	(305.73,190.87) --
	(410.73,174.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.75,160.82) --
	(305.25,189.24) --
	(305.44,189.67) --
	(369.94,161.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.26,149.00) --
	(304.67,188.36) --
	(304.95,188.73) --
	(357.54,149.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.73,274.85) --
	(297.03,193.66) --
	(296.82,193.25) --
	(137.52,274.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.64,274.43) --
	(305.34,193.25) --
	(305.13,193.66) --
	(464.43,274.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,506.84) --
	(301.31,196.00) --
	(300.85,196.00) --
	(300.85,506.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.67,494.27) --
	(300.50,195.97) --
	(300.04,195.89) --
	(247.21,494.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.50,470.63) --
	(299.69,195.80) --
	(299.25,195.64) --
	(198.06,470.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.10,470.47) --
	(302.91,195.64) --
	(302.47,195.80) --
	(403.66,470.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,520.88) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,520.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.02,498.73) --
	(302.62,259.65) --
	(302.17,259.78) --
	(372.57,498.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,508.09) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,508.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,466.43) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,466.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.93,464.75) --
	(302.48,259.69) --
	(302.03,259.81) --
	(355.48,464.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.14,457.83) --
	(303.41,259.28) --
	(303.00,259.49) --
	(404.72,458.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.32,450.50) --
	(303.97,258.90) --
	(303.59,259.17) --
	(439.94,450.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.51,441.70) --
	(304.23,258.68) --
	(303.87,258.98) --
	(455.15,441.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.28,393.95) --
	(304.82,258.03) --
	(304.53,258.39) --
	(468.98,394.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.65,397.53) --
	(304.38,258.55) --
	(304.03,258.86) --
	(429.31,397.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.10,399.79) --
	(303.34,259.32) --
	(302.92,259.53) --
	(371.68,399.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,402.53) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,402.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,326.55) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,326.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.92,327.75) --
	(304.54,258.37) --
	(304.21,258.70) --
	(373.59,328.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.97,328.78) --
	(305.29,257.26) --
	(305.07,257.67) --
	(436.75,329.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.40,329.20) --
	(305.47,256.82) --
	(305.29,257.25) --
	(478.22,329.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.15,329.30) --
	(305.51,256.72) --
	(305.34,257.15) --
	(490.98,329.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.08,264.82) --
	(305.75,255.28) --
	(305.72,255.74) --
	(468.06,265.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.95,260.84) --
	(305.75,255.22) --
	(305.73,255.68) --
	(427.93,261.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.29,257.92) --
	(305.75,255.20) --
	(305.73,255.67) --
	(369.27,258.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.59,196.42) --
	(304.02,251.61) --
	(304.37,251.92) --
	(353.94,196.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.81,202.28) --
	(305.11,252.88) --
	(305.33,253.30) --
	(403.02,202.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.33,209.25) --
	(305.43,253.54) --
	(305.58,253.98) --
	(438.48,209.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.71,217.86) --
	(305.56,253.91) --
	(305.67,254.36) --
	(453.82,218.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.03,228.29) --
	(305.62,254.12) --
	(305.70,254.58) --
	(439.12,228.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.37,176.51) --
	(304.75,252.34) --
	(305.02,252.72) --
	(411.64,176.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.11,162.73) --
	(303.72,251.38) --
	(304.09,251.66) --
	(371.48,163.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.67,150.36) --
	(303.13,251.04) --
	(303.54,251.27) --
	(359.08,150.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.13,276.39) --
	(296.48,256.06) --
	(296.42,255.60) --
	(138.07,275.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,506.84) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,506.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.87,494.32) --
	(300.29,259.84) --
	(299.83,259.74) --
	(247.41,494.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.75,494.22) --
	(302.33,259.74) --
	(301.87,259.84) --
	(354.29,494.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.88,470.81) --
	(299.29,259.55) --
	(298.87,259.35) --
	(198.46,470.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.70,470.61) --
	(303.29,259.35) --
	(302.87,259.55) --
	(403.28,470.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,259.90) --
	(300.85,259.90) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,516.54) --
	(305.65,524.59) --
	(305.72,525.05) --
	(356.56,517.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.24,485.65) --
	(305.41,523.81) --
	(305.57,524.25) --
	(416.39,486.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.58,504.41) --
	(305.47,523.96) --
	(305.61,524.41) --
	(369.72,504.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,517.41) --
	(300.85,520.88) --
	(301.31,520.88) --
	(301.31,517.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,475.76) --
	(300.85,520.88) --
	(301.31,520.88) --
	(301.31,475.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.43,472.47) --
	(304.20,522.07) --
	(304.53,522.40) --
	(353.76,472.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.94,464.28) --
	(304.96,522.95) --
	(305.20,523.35) --
	(403.18,464.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.56,456.32) --
	(305.14,523.25) --
	(305.35,523.66) --
	(438.77,456.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.04,447.35) --
	(305.13,523.22) --
	(305.34,523.64) --
	(454.25,447.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.99,393.82) --
	(304.72,522.62) --
	(304.99,522.99) --
	(482.26,394.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.05,404.18) --
	(304.31,522.17) --
	(304.63,522.51) --
	(429.37,404.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,411.86) --
	(300.85,520.88) --
	(301.31,520.88) --
	(301.31,411.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,335.88) --
	(300.85,520.88) --
	(301.31,520.88) --
	(301.31,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.14,335.47) --
	(302.56,521.12) --
	(303.00,521.29) --
	(375.58,335.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.95,334.35) --
	(304.21,522.08) --
	(304.54,522.41) --
	(492.28,334.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.97,274.80) --
	(303.63,521.64) --
	(304.01,521.91) --
	(483.35,275.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.32,265.35) --
	(302.95,521.27) --
	(303.37,521.48) --
	(430.73,265.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.49,262.79) --
	(302.08,520.99) --
	(302.53,521.11) --
	(372.94,262.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.39,204.71) --
	(302.30,521.04) --
	(302.75,521.18) --
	(405.83,204.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.72,212.16) --
	(302.77,521.19) --
	(303.19,521.38) --
	(441.14,212.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.43,231.74) --
	(302.88,521.24) --
	(303.30,521.44) --
	(441.85,231.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.97,163.68) --
	(301.76,520.93) --
	(302.22,521.02) --
	(373.43,163.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89,280.76) --
	(298.28,521.81) --
	(298.67,521.55) --
	(136.27,280.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.89,280.50) --
	(303.49,521.55) --
	(303.88,521.81) --
	(466.27,280.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,516.17) --
	(300.85,520.88) --
	(301.31,520.88) --
	(301.31,516.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.71,501.09) --
	(296.79,523.70) --
	(297.00,523.28) --
	(250.91,500.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.25,500.67) --
	(305.16,523.28) --
	(305.37,523.70) --
	(351.45,501.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.76,477.17) --
	(296.78,523.72) --
	(296.98,523.30) --
	(200.96,476.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.20,476.75) --
	(305.18,523.30) --
	(305.38,523.72) --
	(401.40,477.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,526.08) --
	(300.85,520.88) --
	(301.31,520.88) --
	(301.31,526.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.50,486.33) --
	(365.14,513.64) --
	(365.36,514.05) --
	(416.71,486.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.62,506.38) --
	(364.30,512.60) --
	(364.62,512.93) --
	(370.95,506.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.72,513.24) --
	(356.46,516.01) --
	(356.49,515.55) --
	(305.75,512.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.67,474.07) --
	(357.26,513.43) --
	(357.54,513.05) --
	(304.95,473.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.07,473.99) --
	(360.48,511.41) --
	(360.94,511.37) --
	(357.54,473.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.86,465.49) --
	(363.98,512.33) --
	(364.33,512.64) --
	(404.21,465.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.97,457.06) --
	(364.72,513.04) --
	(365.00,513.41) --
	(439.25,457.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.39,447.99) --
	(364.77,513.11) --
	(365.04,513.48) --
	(454.66,448.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.44,394.40) --
	(364.27,512.57) --
	(364.60,512.90) --
	(482.77,394.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.36,400.34) --
	(364.15,512.48) --
	(364.49,512.79) --
	(469.70,400.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.94,404.98) --
	(363.40,511.95) --
	(363.79,512.20) --
	(430.34,405.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,408.69) --
	(361.43,511.38) --
	(361.89,511.43) --
	(373.64,408.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.13,411.39) --
	(358.67,512.07) --
	(359.08,511.84) --
	(303.54,411.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.30,335.72) --
	(359.47,511.67) --
	(359.91,511.53) --
	(302.74,335.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.42,335.84) --
	(361.30,511.37) --
	(361.77,511.41) --
	(376.89,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.86,334.98) --
	(363.50,512.01) --
	(363.89,512.27) --
	(480.25,335.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.48,334.85) --
	(363.69,512.13) --
	(364.06,512.40) --
	(492.86,335.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.58,275.21) --
	(363.04,511.77) --
	(363.46,511.99) --
	(483.99,275.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.62,269.49) --
	(362.82,511.68) --
	(363.24,511.87) --
	(471.04,269.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.71,197.77) --
	(360.84,511.38) --
	(361.30,511.37) --
	(357.18,197.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.16,204.93) --
	(361.57,511.39) --
	(362.03,511.45) --
	(406.62,204.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.41,212.44) --
	(362.10,511.47) --
	(362.55,511.59) --
	(441.86,212.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.15,232.05) --
	(362.19,511.49) --
	(362.64,511.62) --
	(442.60,232.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.90,151.06) --
	(360.90,511.37) --
	(361.37,511.37) --
	(361.37,151.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.52,280.30) --
	(357.75,512.82) --
	(358.09,512.50) --
	(136.86,279.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.56,280.92) --
	(362.83,511.69) --
	(363.26,511.88) --
	(466.99,281.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,512.09) --
	(356.46,515.92) --
	(356.50,515.45) --
	(305.75,511.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.76,503.33) --
	(359.47,511.67) --
	(359.91,511.53) --
	(357.20,503.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.13,476.29) --
	(356.55,515.13) --
	(356.66,514.68) --
	(201.25,475.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.91,477.93) --
	(364.40,512.70) --
	(364.71,513.04) --
	(402.23,478.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75,521.23) --
	(356.51,516.69) --
	(356.47,516.22) --
	(305.71,520.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.52,501.74) --
	(416.49,486.32) --
	(416.31,485.89) --
	(378.35,501.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.69,471.84) --
	(416.06,484.07) --
	(416.11,483.61) --
	(305.74,471.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.37,470.62) --
	(416.13,483.51) --
	(416.24,483.06) --
	(361.48,470.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.30,466.18) --
	(418.08,480.50) --
	(418.48,480.25) --
	(409.70,465.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.87,458.05) --
	(423.31,480.46) --
	(423.68,480.74) --
	(440.25,458.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.89,448.63) --
	(423.80,480.83) --
	(424.13,481.16) --
	(455.22,448.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.04,394.95) --
	(423.21,480.40) --
	(423.59,480.66) --
	(483.42,395.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.14,400.99) --
	(422.91,480.22) --
	(423.31,480.46) --
	(470.54,401.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71,405.73) --
	(421.15,479.70) --
	(421.61,479.77) --
	(432.17,405.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.09,408.23) --
	(418.17,480.44) --
	(418.58,480.20) --
	(376.49,407.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.87,409.92) --
	(416.68,482.02) --
	(416.93,481.63) --
	(305.13,409.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.77,335.03) --
	(417.67,480.82) --
	(418.04,480.53) --
	(304.14,334.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.11,335.76) --
	(419.22,479.93) --
	(419.67,479.80) --
	(378.56,335.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.11,335.81) --
	(421.10,479.70) --
	(421.57,479.76) --
	(440.58,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.16,335.31) --
	(422.56,480.06) --
	(422.98,480.26) --
	(493.58,335.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.31,275.56) --
	(421.86,479.82) --
	(422.31,479.96) --
	(484.76,275.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.42,269.81) --
	(421.57,479.76) --
	(422.03,479.87) --
	(471.87,269.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.12,265.93) --
	(420.74,479.68) --
	(421.20,479.71) --
	(432.59,265.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.66,262.97) --
	(419.55,479.83) --
	(420.01,479.74) --
	(375.12,262.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.65,197.71) --
	(419.50,479.84) --
	(419.95,479.74) --
	(358.11,197.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.05,205.01) --
	(420.27,479.70) --
	(420.73,479.68) --
	(407.51,204.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.23,212.62) --
	(420.86,479.68) --
	(421.33,479.72) --
	(442.69,212.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.42,221.58) --
	(421.14,479.70) --
	(421.60,479.76) --
	(457.88,221.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.01,232.25) --
	(420.91,479.68) --
	(421.37,479.73) --
	(443.47,232.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.12,279.68) --
	(416.81,481.81) --
	(417.08,481.43) --
	(137.39,279.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.41,281.25) --
	(421.55,479.75) --
	(422.00,479.86) --
	(467.86,281.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.68,510.70) --
	(416.23,485.61) --
	(416.12,485.16) --
	(305.58,510.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.29,498.67) --
	(416.09,484.97) --
	(416.06,484.50) --
	(251.25,498.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.14,498.04) --
	(416.22,485.59) --
	(416.12,485.13) --
	(360.04,497.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.32,475.36) --
	(416.05,484.39) --
	(416.07,483.92) --
	(201.34,474.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.34,477.58) --
	(416.63,482.09) --
	(416.88,481.70) --
	(409.58,477.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.60,520.26) --
	(416.34,485.95) --
	(416.20,485.51) --
	(305.47,519.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.74,512.38) --
	(369.52,504.11) --
	(369.46,503.64) --
	(305.68,511.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.25,473.19) --
	(369.75,501.61) --
	(369.94,501.18) --
	(305.44,472.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.78,473.59) --
	(371.79,499.22) --
	(372.21,499.01) --
	(359.20,473.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.90,456.95) --
	(377.78,500.38) --
	(378.05,500.76) --
	(439.17,457.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.32,447.89) --
	(377.83,500.44) --
	(378.09,500.83) --
	(454.58,448.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.44,394.40) --
	(377.24,499.81) --
	(377.57,500.14) --
	(482.77,394.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.38,400.36) --
	(377.12,499.70) --
	(377.46,500.02) --
	(469.72,400.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.08,405.08) --
	(376.23,499.11) --
	(376.63,499.34) --
	(430.49,405.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.72,408.74) --
	(373.87,498.61) --
	(374.34,498.61) --
	(374.18,408.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.72,411.05) --
	(371.11,499.70) --
	(371.48,499.42) --
	(304.09,410.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.69,335.60) --
	(372.08,499.07) --
	(372.51,498.89) --
	(303.12,335.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.74,335.87) --
	(373.96,498.61) --
	(374.43,498.61) --
	(377.21,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.05,335.48) --
	(375.59,498.84) --
	(376.02,499.01) --
	(439.48,335.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.93,335.04) --
	(376.40,499.20) --
	(376.80,499.45) --
	(480.32,335.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.53,334.89) --
	(376.61,499.33) --
	(376.99,499.60) --
	(492.92,335.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.67,275.26) --
	(375.93,498.97) --
	(376.35,499.17) --
	(484.09,275.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.28,265.76) --
	(374.98,498.69) --
	(375.44,498.80) --
	(431.73,265.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.71,263.02) --
	(373.88,498.61) --
	(374.34,498.61) --
	(374.18,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.91,197.77) --
	(373.62,498.63) --
	(374.09,498.60) --
	(357.37,197.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.32,204.96) --
	(374.39,498.61) --
	(374.85,498.66) --
	(406.79,205.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.55,212.48) --
	(374.94,498.68) --
	(375.40,498.78) --
	(442.00,212.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.76,221.40) --
	(375.21,498.73) --
	(375.65,498.87) --
	(457.21,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.29,232.09) --
	(375.03,498.69) --
	(375.48,498.81) --
	(442.74,232.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.50,178.60) --
	(374.46,498.62) --
	(374.92,498.68) --
	(414.96,178.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.71,280.12) --
	(370.56,500.25) --
	(370.88,499.91) --
	(137.03,279.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.67,280.97) --
	(375.70,498.88) --
	(376.13,499.06) --
	(467.10,281.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.74,511.22) --
	(369.50,504.03) --
	(369.45,503.57) --
	(305.69,510.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.02,500.14) --
	(369.52,502.41) --
	(369.63,501.96) --
	(360.13,499.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.66,520.52) --
	(369.64,504.63) --
	(369.53,504.17) --
	(305.55,520.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,475.76) --
	(300.85,508.09) --
	(301.31,508.09) --
	(301.31,475.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.75,463.89) --
	(305.19,510.53) --
	(305.39,510.95) --
	(402.95,464.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.43,456.00) --
	(305.30,510.76) --
	(305.48,511.19) --
	(438.61,456.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.88,393.63) --
	(304.85,509.99) --
	(305.11,510.38) --
	(482.13,394.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.73,399.52) --
	(304.82,509.95) --
	(305.08,510.34) --
	(468.99,399.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.90,403.99) --
	(304.49,509.55) --
	(304.79,509.91) --
	(429.20,404.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.15,407.82) --
	(303.48,508.75) --
	(303.87,509.01) --
	(371.54,408.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,411.86) --
	(300.85,508.09) --
	(301.31,508.09) --
	(301.31,411.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,335.88) --
	(300.85,508.09) --
	(301.31,508.09) --
	(301.31,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.15,334.35) --
	(304.21,509.29) --
	(304.54,509.62) --
	(479.48,334.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.88,269.03) --
	(303.55,508.78) --
	(303.93,509.05) --
	(470.26,269.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.43,262.77) --
	(302.14,508.20) --
	(302.59,508.33) --
	(372.88,262.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.85,197.66) --
	(301.65,508.12) --
	(302.11,508.20) --
	(356.31,197.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.90,221.00) --
	(303.06,508.52) --
	(303.48,508.74) --
	(456.31,221.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.36,231.70) --
	(302.96,508.47) --
	(303.37,508.68) --
	(441.78,231.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59,178.34) --
	(302.35,508.26) --
	(302.79,508.40) --
	(414.04,178.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.94,163.68) --
	(301.80,508.14) --
	(302.25,508.23) --
	(373.40,163.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.15,150.96) --
	(301.60,508.11) --
	(302.06,508.18) --
	(360.61,151.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,516.17) --
	(300.85,508.09) --
	(301.31,508.09) --
	(301.31,516.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.08,500.20) --
	(296.50,511.82) --
	(296.62,511.37) --
	(251.20,499.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.96,499.75) --
	(305.54,511.37) --
	(305.66,511.82) --
	(351.08,500.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.97,476.74) --
	(296.61,511.38) --
	(296.77,510.94) --
	(201.13,476.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.03,476.30) --
	(305.39,510.94) --
	(305.55,511.38) --
	(401.19,476.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.21,469.24) --
	(305.73,470.71) --
	(305.75,471.18) --
	(352.23,469.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,462.25) --
	(305.71,470.46) --
	(305.75,470.93) --
	(402.43,462.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.66,445.96) --
	(305.65,470.11) --
	(305.72,470.57) --
	(453.73,446.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.53,392.90) --
	(305.27,469.03) --
	(305.45,469.46) --
	(481.71,393.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.35,398.73) --
	(305.27,469.03) --
	(305.46,469.46) --
	(468.53,399.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.37,403.13) --
	(305.09,468.70) --
	(305.31,469.11) --
	(428.59,403.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.35,407.06) --
	(304.36,467.76) --
	(304.67,468.11) --
	(370.67,407.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,411.86) --
	(300.85,466.43) --
	(301.31,466.43) --
	(301.31,411.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,335.88) --
	(300.85,466.43) --
	(301.31,466.43) --
	(301.31,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.63,335.20) --
	(303.10,466.88) --
	(303.51,467.10) --
	(375.04,335.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.49,333.75) --
	(304.73,468.18) --
	(305.00,468.56) --
	(491.76,334.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.93,265.11) --
	(303.36,467.02) --
	(303.76,467.26) --
	(430.32,265.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.21,262.69) --
	(302.37,466.60) --
	(302.81,466.75) --
	(372.65,262.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.73,197.63) --
	(301.77,466.47) --
	(302.23,466.56) --
	(356.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.14,204.60) --
	(302.56,466.66) --
	(303.00,466.83) --
	(405.57,204.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,231.54) --
	(303.24,466.95) --
	(303.64,467.18) --
	(441.50,231.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.41,178.27) --
	(302.54,466.65) --
	(302.97,466.82) --
	(413.85,178.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.82,163.64) --
	(301.92,466.50) --
	(302.37,466.60) --
	(373.28,163.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.05,150.94) --
	(301.70,466.46) --
	(302.16,466.55) --
	(360.51,151.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,280.44) --
	(297.86,467.71) --
	(298.21,467.41) --
	(136.70,280.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.46,280.14) --
	(303.95,467.41) --
	(304.30,467.71) --
	(465.82,280.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,506.84) --
	(301.31,475.76) --
	(300.85,475.76) --
	(300.85,506.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.88,496.91) --
	(297.03,473.42) --
	(296.82,473.00) --
	(250.67,496.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.49,496.50) --
	(305.34,473.00) --
	(305.13,473.42) --
	(351.28,496.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34,474.99) --
	(296.43,471.50) --
	(296.41,471.03) --
	(201.32,474.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,475.76) --
	(300.85,475.76) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.41,462.52) --
	(361.46,468.43) --
	(361.53,468.89) --
	(402.47,462.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.20,455.00) --
	(361.44,468.30) --
	(361.52,468.76) --
	(438.28,455.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.70,446.28) --
	(361.37,468.03) --
	(361.48,468.48) --
	(453.81,446.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.79,393.48) --
	(360.75,466.71) --
	(360.99,467.11) --
	(482.03,393.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.98,404.10) --
	(360.19,466.03) --
	(360.50,466.38) --
	(429.29,404.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.54,408.53) --
	(357.84,464.75) --
	(358.29,464.87) --
	(372.99,408.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.02,410.82) --
	(353.59,466.01) --
	(353.94,465.70) --
	(304.37,410.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.15,335.80) --
	(357.33,464.68) --
	(357.79,464.74) --
	(376.61,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.33,335.08) --
	(359.11,465.22) --
	(359.51,465.46) --
	(438.73,335.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.30,334.51) --
	(359.85,465.72) --
	(360.19,466.03) --
	(479.65,334.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.94,334.34) --
	(360.02,465.87) --
	(360.35,466.20) --
	(492.27,334.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.16,274.94) --
	(359.23,465.29) --
	(359.62,465.54) --
	(483.55,275.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.22,269.27) --
	(358.98,465.15) --
	(359.39,465.38) --
	(470.63,269.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.79,265.59) --
	(358.26,464.86) --
	(358.70,465.02) --
	(431.23,265.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.33,262.98) --
	(357.03,464.66) --
	(357.49,464.70) --
	(373.80,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.86,231.94) --
	(358.24,464.86) --
	(358.68,465.01) --
	(442.30,232.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.84,151.05) --
	(356.71,464.66) --
	(357.18,464.66) --
	(361.30,151.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.85,279.98) --
	(353.20,466.46) --
	(353.50,466.10) --
	(137.16,279.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.14,280.67) --
	(359.02,465.17) --
	(359.43,465.41) --
	(466.55,280.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.98,494.17) --
	(356.90,474.00) --
	(356.44,473.97) --
	(355.52,494.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34,475.00) --
	(352.23,469.72) --
	(352.21,469.26) --
	(201.32,474.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.89,474.16) --
	(361.54,469.63) --
	(361.49,470.09) --
	(400.83,474.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.65,518.40) --
	(353.63,472.68) --
	(353.31,472.34) --
	(304.33,518.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.22,455.19) --
	(411.57,460.88) --
	(411.67,461.34) --
	(438.32,455.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.79,446.66) --
	(411.42,460.42) --
	(411.57,460.87) --
	(453.93,447.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.28,394.21) --
	(410.37,458.80) --
	(410.68,459.14) --
	(482.59,394.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.25,400.22) --
	(410.21,458.64) --
	(410.54,458.97) --
	(469.57,400.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.58,405.36) --
	(408.65,457.69) --
	(409.08,457.87) --
	(431.01,405.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.05,408.24) --
	(404.54,458.15) --
	(404.95,457.92) --
	(376.46,408.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.11,409.55) --
	(402.81,460.15) --
	(403.02,459.73) --
	(305.33,409.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.87,335.81) --
	(405.79,457.59) --
	(406.24,457.49) --
	(378.33,335.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.56,335.67) --
	(408.00,457.51) --
	(408.45,457.63) --
	(440.01,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.08,335.14) --
	(409.19,457.93) --
	(409.59,458.16) --
	(480.49,335.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.61,334.95) --
	(409.47,458.09) --
	(409.86,458.35) --
	(493.00,335.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.91,275.39) --
	(408.62,457.69) --
	(409.05,457.86) --
	(484.34,275.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.03,269.68) --
	(408.31,457.59) --
	(408.76,457.74) --
	(471.47,269.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.78,265.88) --
	(407.41,457.43) --
	(407.88,457.49) --
	(432.25,265.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.46,262.99) --
	(406.08,457.52) --
	(406.54,457.44) --
	(374.92,262.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.51,197.73) --
	(405.97,457.54) --
	(406.43,457.46) --
	(357.97,197.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.95,212.58) --
	(407.48,457.43) --
	(407.94,457.50) --
	(442.41,212.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.71,232.20) --
	(407.55,457.44) --
	(408.01,457.51) --
	(443.17,232.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.94,178.65) --
	(406.96,457.42) --
	(407.42,457.43) --
	(415.41,178.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.39,163.82) --
	(406.32,457.47) --
	(406.79,457.42) --
	(374.85,163.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.57,151.04) --
	(406.16,457.50) --
	(406.62,457.44) --
	(362.03,150.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,279.57) --
	(403.06,459.66) --
	(403.33,459.28) --
	(137.47,279.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.99,281.11) --
	(408.31,457.59) --
	(408.75,457.73) --
	(467.44,281.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.41,509.75) --
	(402.93,464.27) --
	(402.73,463.85) --
	(305.21,509.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.47,496.30) --
	(403.40,464.98) --
	(403.12,464.60) --
	(359.20,495.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34,474.88) --
	(402.42,462.60) --
	(402.39,462.14) --
	(201.31,474.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.29,470.33) --
	(406.73,466.74) --
	(406.26,466.69) --
	(405.83,470.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.26,519.34) --
	(403.10,464.57) --
	(402.87,464.16) --
	(305.04,518.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.15,447.59) --
	(446.75,451.89) --
	(446.98,452.29) --
	(454.38,447.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.08,394.99) --
	(445.27,450.45) --
	(445.65,450.72) --
	(483.47,395.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.36,401.13) --
	(444.78,450.19) --
	(445.20,450.41) --
	(470.78,401.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.25,405.77) --
	(441.72,449.90) --
	(442.18,449.81) --
	(433.71,405.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.57,407.02) --
	(438.93,451.87) --
	(439.20,451.50) --
	(377.85,406.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.43,408.89) --
	(438.33,453.18) --
	(438.48,452.74) --
	(305.58,408.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.45,334.45) --
	(439.16,451.55) --
	(439.47,451.20) --
	(304.75,334.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.05,335.44) --
	(440.43,450.43) --
	(440.84,450.21) --
	(379.46,335.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.79,335.88) --
	(442.53,449.78) --
	(442.99,449.77) --
	(441.26,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.96,335.58) --
	(444.04,449.93) --
	(444.49,450.07) --
	(481.40,335.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.37,335.41) --
	(444.45,450.06) --
	(444.88,450.24) --
	(493.80,335.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.61,275.65) --
	(443.67,449.84) --
	(444.13,449.95) --
	(485.06,275.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.77,269.90) --
	(443.33,449.79) --
	(443.79,449.87) --
	(472.23,269.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.62,265.95) --
	(442.35,449.79) --
	(442.82,449.77) --
	(433.08,265.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,262.83) --
	(441.07,450.11) --
	(441.51,449.96) --
	(375.71,262.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.12,197.61) --
	(441.15,450.08) --
	(441.60,449.93) --
	(358.56,197.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.48,205.00) --
	(441.95,449.85) --
	(442.41,449.79) --
	(407.94,204.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.76,221.63) --
	(442.90,449.77) --
	(443.37,449.80) --
	(458.23,221.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.41,232.29) --
	(442.62,449.77) --
	(443.08,449.77) --
	(443.87,232.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.10,150.96) --
	(441.41,449.99) --
	(441.86,449.87) --
	(362.55,150.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.40,279.28) --
	(438.67,452.32) --
	(438.90,451.91) --
	(137.63,278.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.78,281.34) --
	(443.27,449.79) --
	(443.74,449.86) --
	(468.25,281.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.49,509.98) --
	(438.59,456.40) --
	(438.42,455.96) --
	(305.32,509.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.22,498.02) --
	(438.33,455.69) --
	(438.23,455.24) --
	(251.12,497.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.80,496.92) --
	(438.78,456.76) --
	(438.57,456.34) --
	(359.59,496.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,474.77) --
	(438.20,455.06) --
	(438.16,454.59) --
	(201.29,474.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.70,472.89) --
	(438.86,456.89) --
	(438.63,456.48) --
	(409.47,472.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.40,519.64) --
	(438.71,456.64) --
	(438.52,456.22) --
	(305.20,519.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.58,395.32) --
	(460.21,441.18) --
	(460.62,441.39) --
	(483.99,395.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.17,401.51) --
	(459.41,440.90) --
	(459.85,441.04) --
	(471.61,401.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.74,405.30) --
	(455.76,441.52) --
	(456.16,441.29) --
	(435.14,405.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.03,406.34) --
	(454.01,443.60) --
	(454.21,443.18) --
	(378.23,405.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.56,408.52) --
	(453.71,444.57) --
	(453.82,444.11) --
	(305.67,408.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.72,334.15) --
	(454.39,442.89) --
	(454.66,442.51) --
	(304.99,333.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.57,335.15) --
	(455.40,441.78) --
	(455.78,441.50) --
	(379.95,334.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.75,335.58) --
	(459.52,440.93) --
	(459.96,441.08) --
	(494.19,335.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.94,275.73) --
	(458.80,440.80) --
	(459.26,440.87) --
	(485.40,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.12,269.96) --
	(458.44,440.77) --
	(458.90,440.81) --
	(472.59,270.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.65,262.70) --
	(456.17,441.28) --
	(456.59,441.09) --
	(376.07,262.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.40,197.52) --
	(456.34,441.20) --
	(456.77,441.03) --
	(358.84,197.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.78,204.96) --
	(457.11,440.92) --
	(457.57,440.83) --
	(408.24,204.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.90,212.66) --
	(457.76,440.80) --
	(458.23,440.77) --
	(443.37,212.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.06,221.65) --
	(458.06,440.78) --
	(458.53,440.78) --
	(458.53,221.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.74,232.30) --
	(457.75,440.80) --
	(458.22,440.77) --
	(444.20,232.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.81,178.64) --
	(457.34,440.87) --
	(457.80,440.80) --
	(416.27,178.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.21,163.70) --
	(456.76,441.03) --
	(457.21,440.90) --
	(375.65,163.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.35,150.90) --
	(456.63,441.08) --
	(457.08,440.93) --
	(362.80,150.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.51,279.11) --
	(454.05,443.50) --
	(454.27,443.08) --
	(137.72,278.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.17,281.40) --
	(458.35,440.77) --
	(458.82,440.80) --
	(468.63,281.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.20,497.91) --
	(453.83,446.81) --
	(453.72,446.36) --
	(251.09,497.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,496.88) --
	(454.27,447.80) --
	(454.05,447.38) --
	(359.57,496.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,474.64) --
	(453.69,446.20) --
	(453.64,445.73) --
	(201.27,474.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.68,472.86) --
	(454.34,447.92) --
	(454.11,447.51) --
	(409.45,472.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.38,519.60) --
	(454.20,447.68) --
	(454.00,447.26) --
	(305.18,519.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.08,395.43) --
	(481.73,393.37) --
	(481.54,392.94) --
	(476.90,395.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.23,400.53) --
	(481.36,392.35) --
	(481.27,391.89) --
	(437.15,400.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.60,403.78) --
	(481.29,392.03) --
	(481.24,391.57) --
	(378.55,403.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.03,333.67) --
	(481.70,389.22) --
	(481.93,388.81) --
	(381.25,333.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.56,335.09) --
	(482.92,387.67) --
	(483.29,387.39) --
	(443.94,334.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.64,335.89) --
	(485.41,386.62) --
	(485.88,386.60) --
	(483.10,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.45,335.79) --
	(486.40,386.62) --
	(486.86,386.70) --
	(494.91,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.67,275.83) --
	(485.67,386.60) --
	(486.13,386.60) --
	(486.13,275.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.98,269.99) --
	(485.18,386.65) --
	(485.65,386.60) --
	(473.44,269.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.16,265.69) --
	(483.92,387.04) --
	(484.35,386.86) --
	(434.59,265.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.77,262.07) --
	(482.72,387.85) --
	(483.07,387.55) --
	(377.13,261.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.23,197.14) --
	(483.16,387.49) --
	(483.55,387.23) --
	(359.62,196.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.62,204.74) --
	(483.91,387.04) --
	(484.34,386.87) --
	(409.05,204.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.67,212.59) --
	(484.61,386.78) --
	(485.06,386.67) --
	(444.13,212.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.80,221.63) --
	(484.94,386.70) --
	(485.40,386.62) --
	(459.26,221.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.04,150.66) --
	(483.58,387.22) --
	(483.99,387.01) --
	(363.46,150.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.84,278.42) --
	(481.39,390.05) --
	(481.54,389.60) --
	(137.98,277.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.15,281.40) --
	(484.98,386.69) --
	(485.44,386.62) --
	(469.61,281.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.12,509.16) --
	(482.12,394.01) --
	(481.86,393.62) --
	(304.86,508.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97,497.12) --
	(481.74,393.39) --
	(481.55,392.97) --
	(250.78,496.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.28,496.03) --
	(482.45,394.42) --
	(482.16,394.06) --
	(358.99,495.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.21,473.86) --
	(481.49,392.79) --
	(481.36,392.34) --
	(201.08,473.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.89,471.73) --
	(482.84,394.79) --
	(482.50,394.47) --
	(408.56,471.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.03,518.92) --
	(482.22,394.14) --
	(481.95,393.76) --
	(304.76,518.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27,400.91) --
	(468.11,397.80) --
	(468.06,397.34) --
	(437.22,400.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75,407.15) --
	(468.08,397.61) --
	(468.06,397.14) --
	(305.72,406.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.35,333.10) --
	(468.29,395.65) --
	(468.45,395.21) --
	(305.52,332.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.77,334.05) --
	(468.75,394.65) --
	(469.02,394.26) --
	(381.03,333.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.77,335.52) --
	(470.49,393.00) --
	(470.91,392.80) --
	(443.19,335.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.69,335.79) --
	(473.19,392.46) --
	(473.65,392.52) --
	(482.15,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.67,335.55) --
	(474.02,392.62) --
	(474.46,392.77) --
	(494.11,335.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.18,275.78) --
	(472.98,392.44) --
	(473.44,392.49) --
	(485.65,275.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.49,269.99) --
	(472.49,392.44) --
	(472.96,392.44) --
	(472.96,269.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.70,265.82) --
	(471.18,392.70) --
	(471.63,392.56) --
	(434.15,265.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,262.29) --
	(469.83,393.44) --
	(470.21,393.17) --
	(376.84,262.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.98,197.28) --
	(470.22,393.16) --
	(470.63,392.93) --
	(359.39,197.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.31,204.84) --
	(471.03,392.75) --
	(471.47,392.60) --
	(408.76,204.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.21,232.27) --
	(471.71,392.54) --
	(472.17,392.47) --
	(444.67,232.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.24,178.57) --
	(471.34,392.64) --
	(471.79,392.53) --
	(416.69,178.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.61,281.43) --
	(472.34,392.45) --
	(472.80,392.43) --
	(469.08,281.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.09,509.11) --
	(468.97,399.88) --
	(468.71,399.50) --
	(304.83,508.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97,497.12) --
	(468.57,399.23) --
	(468.38,398.80) --
	(250.78,496.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.21,495.94) --
	(469.36,400.34) --
	(469.05,399.98) --
	(358.91,495.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.22,473.89) --
	(468.30,398.59) --
	(468.17,398.14) --
	(201.09,473.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.72,471.55) --
	(469.85,400.78) --
	(469.50,400.48) --
	(408.37,471.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.61,404.08) --
	(427.96,401.61) --
	(427.93,401.15) --
	(378.59,403.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75,407.21) --
	(427.95,401.59) --
	(427.93,401.13) --
	(305.73,406.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.09,333.61) --
	(428.37,399.16) --
	(428.59,398.75) --
	(305.31,333.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.78,335.01) --
	(429.52,397.64) --
	(429.88,397.35) --
	(380.14,334.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.17,335.82) --
	(432.92,396.49) --
	(433.39,396.54) --
	(440.63,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.71,334.87) --
	(435.13,397.22) --
	(435.51,397.49) --
	(480.09,335.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.12,334.53) --
	(435.55,397.52) --
	(435.89,397.83) --
	(492.47,334.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.92,275.39) --
	(434.16,396.74) --
	(434.59,396.92) --
	(484.35,275.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.18,269.73) --
	(433.70,396.61) --
	(434.15,396.74) --
	(471.63,269.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.37,265.95) --
	(432.37,396.48) --
	(432.84,396.48) --
	(432.84,265.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.50,262.76) --
	(430.61,396.92) --
	(431.05,396.74) --
	(375.93,262.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.26,197.57) --
	(430.79,396.84) --
	(431.23,396.68) --
	(358.70,197.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.13,232.27) --
	(432.67,396.48) --
	(433.13,396.51) --
	(443.59,232.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.43,178.67) --
	(432.02,396.51) --
	(432.48,396.48) --
	(415.89,178.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.98,163.74) --
	(431.28,396.67) --
	(431.73,396.56) --
	(375.44,163.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.17,150.95) --
	(431.12,396.72) --
	(431.57,396.59) --
	(362.62,150.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.69,278.76) --
	(428.21,399.57) --
	(428.39,399.14) --
	(137.87,278.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.16,281.17) --
	(433.68,396.60) --
	(434.13,396.73) --
	(467.61,281.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.80,508.69) --
	(429.18,404.32) --
	(428.88,403.97) --
	(304.50,508.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.86,496.86) --
	(428.58,403.52) --
	(428.36,403.11) --
	(250.64,496.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.61,495.30) --
	(429.90,404.95) --
	(429.53,404.66) --
	(358.24,495.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.19,473.76) --
	(428.22,402.76) --
	(428.08,402.32) --
	(201.05,473.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.32,470.63) --
	(431.21,405.61) --
	(430.77,405.45) --
	(406.88,470.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,518.44) --
	(429.32,404.47) --
	(429.00,404.12) --
	(304.36,518.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75,407.23) --
	(369.29,404.51) --
	(369.27,404.04) --
	(305.73,406.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.21,334.68) --
	(370.48,400.94) --
	(370.81,400.61) --
	(304.54,334.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.63,335.87) --
	(373.91,399.41) --
	(374.37,399.43) --
	(377.09,335.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.61,333.62) --
	(377.69,401.29) --
	(377.95,401.67) --
	(478.87,334.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.29,333.41) --
	(377.82,401.48) --
	(378.06,401.88) --
	(491.53,333.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.83,268.99) --
	(376.46,400.14) --
	(376.84,400.41) --
	(470.21,269.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.61,265.51) --
	(375.50,399.67) --
	(375.93,399.85) --
	(431.05,265.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.71,263.02) --
	(373.71,399.41) --
	(374.18,399.41) --
	(374.18,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.03,197.77) --
	(373.33,399.45) --
	(373.80,399.41) --
	(357.49,197.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.07,212.32) --
	(375.27,399.60) --
	(375.71,399.75) --
	(441.51,212.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.25,178.55) --
	(374.54,399.45) --
	(375.00,399.53) --
	(414.71,178.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.88,163.82) --
	(373.71,399.41) --
	(374.18,399.41) --
	(374.34,163.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.13,151.06) --
	(373.48,399.43) --
	(373.94,399.41) --
	(361.60,151.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49,279.15) --
	(369.71,402.10) --
	(369.93,401.69) --
	(137.70,278.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.72,280.36) --
	(376.54,400.20) --
	(376.91,400.47) --
	(466.09,280.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.89,507.78) --
	(371.52,408.07) --
	(371.13,407.81) --
	(303.51,507.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.50,496.22) --
	(370.34,407.05) --
	(370.06,406.68) --
	(250.22,495.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.81,470.57) --
	(376.05,408.24) --
	(375.63,408.43) --
	(403.38,470.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,517.58) --
	(371.68,408.16) --
	(371.28,407.92) --
	(303.34,517.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,335.88) --
	(300.85,402.53) --
	(301.31,402.53) --
	(301.31,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.59,334.35) --
	(304.21,403.73) --
	(304.54,404.06) --
	(373.92,334.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.75,333.24) --
	(305.07,404.76) --
	(305.29,405.17) --
	(436.97,333.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.22,332.80) --
	(305.29,405.18) --
	(305.47,405.61) --
	(478.40,333.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.98,332.70) --
	(305.34,405.28) --
	(305.51,405.71) --
	(491.15,333.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.01,273.74) --
	(304.70,404.24) --
	(304.97,404.62) --
	(482.28,274.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.68,262.44) --
	(302.92,402.90) --
	(303.34,403.11) --
	(372.10,262.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.57,231.14) --
	(303.80,403.39) --
	(304.16,403.68) --
	(440.94,231.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.57,163.56) --
	(302.17,402.65) --
	(302.62,402.78) --
	(373.02,163.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.01,279.81) --
	(297.26,404.51) --
	(297.54,404.14) --
	(137.30,279.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.86,279.44) --
	(304.62,404.14) --
	(304.90,404.51) --
	(465.15,279.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,506.84) --
	(301.31,411.86) --
	(300.85,411.86) --
	(300.85,506.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.36,494.69) --
	(303.66,411.08) --
	(303.26,411.32) --
	(352.95,494.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.71,472.19) --
	(305.12,409.54) --
	(304.87,409.93) --
	(401.45,472.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,411.86) --
	(300.85,411.86) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,330.98) --
	(305.74,330.98) --
	(305.74,331.45) --
	(372.39,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.29,330.98) --
	(305.74,330.98) --
	(305.74,331.45) --
	(436.29,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.95,330.98) --
	(305.74,330.98) --
	(305.74,331.45) --
	(477.95,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.29,266.78) --
	(305.35,329.33) --
	(305.52,329.76) --
	(468.45,267.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.37,263.27) --
	(305.09,328.82) --
	(305.31,329.23) --
	(428.59,263.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.48,261.49) --
	(304.21,327.75) --
	(304.54,328.08) --
	(370.81,261.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.92,197.34) --
	(302.61,326.80) --
	(303.04,326.98) --
	(355.35,197.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.94,203.82) --
	(303.83,327.44) --
	(304.20,327.74) --
	(404.30,204.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.16,210.88) --
	(304.45,327.98) --
	(304.75,328.33) --
	(439.47,211.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.74,230.18) --
	(304.72,328.28) --
	(304.99,328.66) --
	(440.02,230.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.38,177.63) --
	(303.63,327.30) --
	(304.01,327.58) --
	(412.75,177.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.08,163.36) --
	(302.69,326.83) --
	(303.12,327.01) --
	(372.51,163.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.47,150.76) --
	(302.30,326.71) --
	(302.74,326.85) --
	(359.91,150.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.84,278.42) --
	(296.57,330.00) --
	(296.72,329.55) --
	(137.98,277.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.18,277.98) --
	(305.44,329.55) --
	(305.59,330.00) --
	(464.32,278.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.32,494.31) --
	(302.74,335.58) --
	(302.30,335.72) --
	(353.87,494.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.60,471.29) --
	(298.53,335.13) --
	(298.15,334.85) --
	(199.22,471.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.94,471.02) --
	(304.01,334.85) --
	(303.63,335.13) --
	(402.56,471.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,335.88) --
	(300.85,335.88) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.29,330.98) --
	(381.72,330.98) --
	(381.72,331.45) --
	(436.29,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.95,330.98) --
	(381.72,330.98) --
	(381.72,331.45) --
	(477.95,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.75,330.98) --
	(381.72,330.98) --
	(381.72,331.45) --
	(490.75,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.70,273.21) --
	(381.03,328.76) --
	(381.25,329.17) --
	(481.93,273.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.75,267.78) --
	(380.77,328.38) --
	(381.03,328.76) --
	(469.02,268.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.52,264.79) --
	(379.78,327.42) --
	(380.14,327.71) --
	(429.88,265.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.91,263.02) --
	(376.63,326.56) --
	(377.09,326.54) --
	(374.37,263.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.33,197.75) --
	(376.15,326.63) --
	(376.61,326.57) --
	(357.79,197.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.79,204.84) --
	(377.87,326.62) --
	(378.33,326.72) --
	(406.24,204.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.43,212.00) --
	(379.05,326.99) --
	(379.46,327.21) --
	(440.84,212.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.94,231.43) --
	(379.38,327.17) --
	(379.78,327.42) --
	(441.33,231.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.98,178.47) --
	(377.93,326.63) --
	(378.39,326.74) --
	(414.43,178.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.30,151.06) --
	(376.42,326.59) --
	(376.89,326.55) --
	(361.77,151.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.56,278.94) --
	(380.95,328.63) --
	(381.19,329.03) --
	(464.80,279.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.67,495.28) --
	(374.38,335.04) --
	(374.01,334.75) --
	(249.30,495.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.46,472.20) --
	(373.55,334.30) --
	(373.26,333.94) --
	(200.17,471.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.82,470.31) --
	(378.19,335.75) --
	(377.73,335.84) --
	(404.36,470.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.03,517.17) --
	(375.54,335.63) --
	(375.11,335.46) --
	(302.59,517.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.95,330.98) --
	(445.62,330.98) --
	(445.62,331.45) --
	(477.95,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.75,330.98) --
	(445.62,330.98) --
	(445.62,331.45) --
	(490.75,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.92,274.76) --
	(443.56,327.34) --
	(443.94,327.62) --
	(483.29,275.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.49,269.43) --
	(442.77,326.91) --
	(443.19,327.11) --
	(470.91,269.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.92,265.94) --
	(440.17,326.61) --
	(440.63,326.56) --
	(433.39,265.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.93,261.94) --
	(437.63,327.94) --
	(437.97,327.62) --
	(377.27,261.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.00,204.92) --
	(439.56,326.76) --
	(440.01,326.64) --
	(408.45,204.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.53,212.65) --
	(440.79,326.55) --
	(441.26,326.55) --
	(442.99,212.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.37,221.57) --
	(441.43,326.57) --
	(441.89,326.64) --
	(457.83,221.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.30,232.29) --
	(440.84,326.55) --
	(441.31,326.56) --
	(443.77,232.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.83,178.64) --
	(439.97,326.65) --
	(440.44,326.57) --
	(416.29,178.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.59,163.59) --
	(439.05,326.95) --
	(439.48,326.78) --
	(376.02,163.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.36,280.81) --
	(442.86,326.95) --
	(443.28,327.16) --
	(466.78,281.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.80,472.76) --
	(437.05,333.78) --
	(436.82,333.38) --
	(200.57,472.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.75,330.98) --
	(487.28,330.98) --
	(487.28,331.45) --
	(490.75,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.41,275.81) --
	(482.64,326.54) --
	(483.10,326.57) --
	(485.88,275.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.19,269.97) --
	(481.69,326.64) --
	(482.15,326.57) --
	(473.65,269.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.13,265.21) --
	(479.71,327.56) --
	(480.09,327.29) --
	(435.51,264.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.69,261.14) --
	(478.61,328.81) --
	(478.87,328.42) --
	(377.95,260.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.93,178.38) --
	(480.57,327.02) --
	(480.99,326.84) --
	(417.36,178.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.40,163.23) --
	(479.93,327.39) --
	(480.32,327.15) --
	(376.80,162.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,281.33) --
	(481.23,326.75) --
	(481.69,326.64) --
	(470.07,281.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.56,496.31) --
	(478.95,334.11) --
	(478.68,333.73) --
	(250.29,495.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,473.04) --
	(478.55,333.52) --
	(478.34,333.10) --
	(200.73,472.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.40,275.81) --
	(494.45,326.64) --
	(494.91,326.57) --
	(486.86,275.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.02,269.81) --
	(493.67,326.88) --
	(494.11,326.73) --
	(474.46,269.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.55,264.91) --
	(492.12,327.90) --
	(492.47,327.59) --
	(435.89,264.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.82,260.95) --
	(491.29,329.02) --
	(491.53,328.62) --
	(378.06,260.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.02,196.56) --
	(491.94,328.09) --
	(492.27,327.76) --
	(360.35,196.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.47,204.34) --
	(492.61,327.48) --
	(493.00,327.22) --
	(409.86,204.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.45,212.37) --
	(493.37,327.02) --
	(493.80,326.83) --
	(444.88,212.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.52,221.50) --
	(493.75,326.85) --
	(494.19,326.71) --
	(459.96,221.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.53,231.91) --
	(493.12,327.15) --
	(493.54,326.94) --
	(445.95,231.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.22,178.26) --
	(493.09,327.16) --
	(493.50,326.95) --
	(417.63,178.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.61,163.10) --
	(492.53,327.54) --
	(492.92,327.27) --
	(376.99,162.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.69,150.30) --
	(492.48,327.58) --
	(492.86,327.30) --
	(364.06,150.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05,277.68) --
	(490.76,330.75) --
	(490.83,330.29) --
	(138.12,277.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.53,281.05) --
	(493.15,327.13) --
	(493.57,326.92) --
	(470.95,280.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.66,508.50) --
	(492.15,334.56) --
	(491.83,334.22) --
	(304.34,508.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.62,496.41) --
	(491.67,334.01) --
	(491.41,333.63) --
	(250.36,496.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.71,495.39) --
	(492.60,334.95) --
	(492.24,334.65) --
	(358.35,495.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.97,473.12) --
	(491.31,333.45) --
	(491.11,333.03) --
	(200.77,472.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.17,471.10) --
	(493.14,335.29) --
	(492.74,335.05) --
	(407.77,470.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.58,518.32) --
	(492.24,334.64) --
	(491.92,334.31) --
	(304.25,517.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.90,267.43) --
	(481.54,269.49) --
	(481.73,269.06) --
	(477.08,267.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.15,262.36) --
	(481.27,270.54) --
	(481.36,270.08) --
	(437.23,261.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.55,259.11) --
	(481.24,270.86) --
	(481.29,270.40) --
	(378.60,258.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.75,195.72) --
	(481.79,268.95) --
	(482.03,268.55) --
	(360.99,195.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.37,203.63) --
	(482.28,268.22) --
	(482.59,267.87) --
	(410.68,203.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.98) --
	(483.08,267.44) --
	(483.47,267.18) --
	(445.65,211.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.21,221.25) --
	(483.58,267.11) --
	(483.99,266.90) --
	(460.62,221.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.74,231.14) --
	(482.49,267.98) --
	(482.82,267.65) --
	(447.07,230.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.86,177.91) --
	(482.97,267.53) --
	(483.35,267.25) --
	(418.24,177.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.24,162.62) --
	(482.44,268.03) --
	(482.77,267.70) --
	(377.57,162.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.27,149.86) --
	(482.44,268.03) --
	(482.77,267.70) --
	(364.60,149.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.14,276.92) --
	(481.24,271.47) --
	(481.23,271.00) --
	(138.13,276.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.19,275.54) --
	(481.54,272.83) --
	(481.39,272.38) --
	(473.05,275.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.11,507.95) --
	(483.24,275.00) --
	(482.87,274.72) --
	(303.74,507.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.16,495.78) --
	(482.68,274.55) --
	(482.36,274.21) --
	(249.84,495.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.06,494.89) --
	(483.79,275.33) --
	(483.38,275.09) --
	(357.65,494.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.61,472.43) --
	(482.22,274.04) --
	(481.95,273.66) --
	(200.34,472.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.42,470.67) --
	(484.41,275.59) --
	(483.97,275.42) --
	(406.99,470.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.04,517.80) --
	(483.32,275.05) --
	(482.94,274.78) --
	(303.66,517.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.22,261.98) --
	(468.06,265.09) --
	(468.11,264.63) --
	(437.27,261.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.58,258.91) --
	(468.06,265.23) --
	(468.09,264.77) --
	(378.61,258.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,195.77) --
	(468.64,263.06) --
	(468.89,262.66) --
	(360.96,195.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.78,212.24) --
	(470.36,261.30) --
	(470.78,261.08) --
	(445.20,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.41,221.53) --
	(471.17,260.92) --
	(471.61,260.79) --
	(459.85,221.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.32,231.47) --
	(469.69,261.78) --
	(470.06,261.49) --
	(446.69,231.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.59,178.07) --
	(470.05,261.50) --
	(470.44,261.25) --
	(417.99,177.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.12,162.73) --
	(469.38,262.07) --
	(469.72,261.75) --
	(377.46,162.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.15,149.95) --
	(469.36,262.09) --
	(469.70,261.77) --
	(364.49,149.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.14,276.83) --
	(468.07,265.72) --
	(468.06,265.25) --
	(138.13,276.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.46,272.44) --
	(471.39,269.80) --
	(470.95,269.65) --
	(470.02,272.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.94,507.81) --
	(470.25,269.29) --
	(469.87,269.02) --
	(303.56,507.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.03,495.63) --
	(469.65,268.84) --
	(469.31,268.52) --
	(249.70,495.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.84,494.76) --
	(470.84,269.60) --
	(470.42,269.39) --
	(357.42,494.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.52,472.29) --
	(469.15,268.33) --
	(468.87,267.96) --
	(200.24,471.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.14,470.56) --
	(471.52,269.84) --
	(471.08,269.70) --
	(406.70,470.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.87,517.67) --
	(470.32,269.33) --
	(469.93,269.07) --
	(303.48,517.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.59,258.82) --
	(427.93,261.28) --
	(427.96,260.82) --
	(378.61,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.19,196.40) --
	(428.98,258.33) --
	(429.29,257.99) --
	(360.50,196.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.65,204.74) --
	(430.58,257.07) --
	(431.01,256.89) --
	(409.08,204.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.72,212.53) --
	(433.25,256.66) --
	(433.71,256.75) --
	(442.18,212.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.76,220.91) --
	(434.74,257.13) --
	(435.14,257.37) --
	(456.16,221.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.98,231.99) --
	(433.84,256.78) --
	(434.28,256.92) --
	(442.42,232.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.98,178.62) --
	(431.47,256.75) --
	(431.92,256.66) --
	(416.44,178.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.23,163.32) --
	(430.08,257.35) --
	(430.49,257.12) --
	(376.63,163.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.40,150.48) --
	(429.94,257.45) --
	(430.34,257.20) --
	(363.79,150.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.14,276.75) --
	(427.96,261.76) --
	(427.93,261.29) --
	(138.12,276.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.49,274.70) --
	(436.98,262.91) --
	(436.80,263.34) --
	(464.31,275.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.46,507.49) --
	(430.64,265.52) --
	(430.23,265.30) --
	(303.04,507.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.68,495.29) --
	(429.91,265.10) --
	(429.54,264.81) --
	(249.31,495.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.28,471.97) --
	(429.30,264.59) --
	(428.99,264.24) --
	(199.97,471.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.31,470.33) --
	(432.25,265.94) --
	(431.78,265.88) --
	(405.85,470.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.84,197.68) --
	(372.54,253.90) --
	(372.99,253.78) --
	(358.29,197.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.54,204.28) --
	(376.05,254.19) --
	(376.46,254.42) --
	(404.95,204.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.93,210.56) --
	(377.57,255.41) --
	(377.85,255.79) --
	(439.20,210.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.01,218.83) --
	(378.03,256.09) --
	(378.23,256.51) --
	(454.21,219.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.29,229.30) --
	(378.12,256.26) --
	(378.30,256.68) --
	(439.48,229.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.04,178.08) --
	(375.79,254.06) --
	(376.21,254.27) --
	(413.46,178.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.87,163.82) --
	(373.72,253.69) --
	(374.18,253.69) --
	(374.34,163.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.43,151.05) --
	(373.18,253.74) --
	(373.64,253.69) --
	(361.89,151.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.59,507.09) --
	(372.88,262.90) --
	(372.43,262.77) --
	(302.15,506.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.80,471.47) --
	(371.17,262.11) --
	(370.81,261.81) --
	(199.44,471.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.05,470.28) --
	(374.85,262.93) --
	(374.38,263.00) --
	(404.59,470.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.47,199.45) --
	(361.53,193.54) --
	(361.46,194.00) --
	(402.41,199.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.81,215.69) --
	(361.48,193.95) --
	(361.37,194.40) --
	(453.70,216.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.41,225.69) --
	(361.30,194.61) --
	(361.13,195.05) --
	(439.23,226.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.80,175.23) --
	(361.24,191.43) --
	(361.39,191.88) --
	(410.95,175.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.79,163.21) --
	(358.78,188.84) --
	(359.20,189.05) --
	(372.21,163.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.48,151.02) --
	(357.07,188.44) --
	(357.54,188.48) --
	(360.94,151.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.92,275.34) --
	(352.60,194.96) --
	(352.43,194.52) --
	(137.76,274.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.09,273.78) --
	(360.76,195.71) --
	(360.48,196.09) --
	(464.81,274.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.11,506.95) --
	(356.31,197.74) --
	(355.85,197.66) --
	(301.66,506.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.79,494.16) --
	(357.09,197.77) --
	(356.63,197.77) --
	(355.33,494.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17,470.99) --
	(354.78,197.27) --
	(354.37,197.04) --
	(198.77,470.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.93,470.29) --
	(357.90,197.66) --
	(357.44,197.74) --
	(404.47,470.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.09,516.86) --
	(356.33,197.74) --
	(355.87,197.66) --
	(301.63,516.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.32,206.79) --
	(411.67,201.09) --
	(411.57,201.55) --
	(438.22,207.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.93,215.33) --
	(411.57,201.56) --
	(411.42,202.01) --
	(453.79,215.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.06,224.65) --
	(410.94,202.94) --
	(410.66,203.32) --
	(439.78,225.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85,162.94) --
	(403.96,196.85) --
	(404.33,196.56) --
	(377.21,162.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.98,150.10) --
	(403.86,196.94) --
	(404.21,196.64) --
	(364.33,149.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.03,275.73) --
	(402.63,201.82) --
	(402.50,201.37) --
	(137.90,275.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.94,272.98) --
	(410.17,203.83) --
	(409.80,204.12) --
	(465.58,273.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.80,507.17) --
	(405.77,204.83) --
	(405.33,204.68) --
	(302.36,507.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.04,494.82) --
	(405.05,204.56) --
	(404.64,204.34) --
	(248.63,494.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.76,517.06) --
	(405.82,204.85) --
	(405.37,204.70) --
	(302.32,516.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.38,214.44) --
	(446.98,210.14) --
	(446.75,210.54) --
	(454.15,214.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.69,222.96) --
	(443.26,212.64) --
	(442.79,212.66) --
	(443.23,222.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.06,177.77) --
	(439.72,204.51) --
	(440.08,204.22) --
	(418.42,177.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.78,162.05) --
	(438.90,205.48) --
	(439.17,205.10) --
	(378.05,161.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.72,149.39) --
	(438.97,205.37) --
	(439.25,205.00) --
	(365.00,149.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.08,275.97) --
	(438.33,209.23) --
	(438.23,208.78) --
	(137.98,275.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.26,272.31) --
	(444.69,212.28) --
	(444.26,212.44) --
	(466.83,272.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.27,507.38) --
	(441.07,212.32) --
	(440.65,212.12) --
	(302.84,507.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42,495.09) --
	(440.42,211.99) --
	(440.03,211.73) --
	(249.04,494.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.10,494.42) --
	(441.72,212.53) --
	(441.27,212.39) --
	(356.66,494.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.00,471.66) --
	(439.84,211.58) --
	(439.50,211.26) --
	(199.66,471.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.37,470.34) --
	(442.42,212.64) --
	(441.96,212.58) --
	(405.91,470.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.21,517.26) --
	(441.12,212.34) --
	(440.70,212.15) --
	(302.79,517.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.57,225.08) --
	(454.66,219.92) --
	(454.39,219.54) --
	(447.29,224.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.44,177.46) --
	(454.83,213.86) --
	(455.16,213.53) --
	(418.77,177.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.83,161.99) --
	(454.32,214.54) --
	(454.58,214.16) --
	(378.09,161.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.77,149.32) --
	(454.39,214.44) --
	(454.66,214.06) --
	(365.04,148.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.10,276.14) --
	(453.75,218.06) --
	(453.67,217.60) --
	(138.02,275.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.12,272.12) --
	(459.33,221.54) --
	(458.87,221.62) --
	(467.66,272.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.48,507.50) --
	(456.31,221.21) --
	(455.89,220.99) --
	(303.07,507.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.61,495.23) --
	(455.68,220.86) --
	(455.31,220.58) --
	(249.24,494.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.35,494.52) --
	(456.92,221.45) --
	(456.48,221.29) --
	(356.92,494.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.15,471.82) --
	(455.14,220.43) --
	(454.81,220.10) --
	(199.82,471.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.66,470.40) --
	(457.59,221.61) --
	(457.13,221.51) --
	(406.20,470.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.43,517.38) --
	(456.36,221.24) --
	(455.95,221.03) --
	(303.01,517.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.28,178.23) --
	(441.27,223.61) --
	(441.68,223.40) --
	(417.69,178.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.27,162.59) --
	(440.17,224.52) --
	(440.50,224.19) --
	(377.60,162.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.12,276.26) --
	(439.08,228.59) --
	(439.01,228.13) --
	(138.04,275.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.78,272.50) --
	(445.98,231.68) --
	(445.56,231.89) --
	(466.36,272.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.38,507.44) --
	(441.77,231.90) --
	(441.35,231.69) --
	(302.97,507.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.55,495.19) --
	(441.10,231.54) --
	(440.72,231.27) --
	(249.18,494.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.20,494.46) --
	(442.44,232.14) --
	(441.99,231.99) --
	(356.76,494.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.13,471.79) --
	(440.52,231.09) --
	(440.19,230.76) --
	(199.80,471.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.44,470.35) --
	(443.17,232.27) --
	(442.71,232.20) --
	(405.98,470.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.33,517.32) --
	(441.83,231.93) --
	(441.41,231.72) --
	(302.91,517.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.42,160.96) --
	(410.84,172.64) --
	(411.00,172.20) --
	(378.58,160.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.18,148.72) --
	(411.04,172.09) --
	(411.26,171.67) --
	(365.39,148.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.94,275.38) --
	(411.00,175.81) --
	(410.84,175.38) --
	(137.78,274.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.74,272.51) --
	(417.66,178.03) --
	(417.25,178.24) --
	(466.33,272.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.80,507.16) --
	(414.03,178.49) --
	(413.59,178.34) --
	(302.35,507.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.98,494.79) --
	(413.36,178.24) --
	(412.95,178.03) --
	(248.56,494.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.61,494.28) --
	(414.69,178.63) --
	(414.23,178.54) --
	(356.15,494.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.60,471.29) --
	(412.75,177.91) --
	(412.38,177.63) --
	(199.22,471.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.88,470.27) --
	(415.39,178.67) --
	(414.92,178.65) --
	(405.41,470.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.76,517.06) --
	(414.07,178.50) --
	(413.63,178.36) --
	(302.32,516.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.30,149.83) --
	(370.62,156.05) --
	(370.95,155.72) --
	(364.62,149.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.77,274.92) --
	(370.03,161.41) --
	(369.82,160.99) --
	(137.56,274.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.95,272.98) --
	(377.22,162.64) --
	(376.86,162.94) --
	(465.58,273.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.26,506.99) --
	(373.40,163.77) --
	(372.94,163.68) --
	(301.80,506.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.48,494.54) --
	(372.69,163.60) --
	(372.26,163.44) --
	(248.04,494.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.03,494.18) --
	(374.09,163.83) --
	(373.63,163.80) --
	(355.56,494.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.15,470.98) --
	(372.03,163.34) --
	(371.63,163.11) --
	(198.75,470.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.27,470.26) --
	(374.81,163.77) --
	(374.34,163.82) --
	(404.80,470.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23,516.89) --
	(373.42,163.77) --
	(372.96,163.68) --
	(301.77,516.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64,274.64) --
	(357.20,148.91) --
	(356.97,148.51) --
	(137.41,274.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.07,506.94) --
	(360.61,151.03) --
	(360.15,150.96) --
	(301.61,506.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.29,494.46) --
	(359.91,150.90) --
	(359.47,150.76) --
	(247.84,494.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.85,494.16) --
	(361.29,151.06) --
	(360.82,151.05) --
	(355.38,494.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.96,470.86) --
	(359.25,150.67) --
	(358.84,150.46) --
	(198.55,470.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.10,470.27) --
	(361.99,150.98) --
	(361.53,151.05) --
	(404.64,470.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05,516.85) --
	(360.62,151.04) --
	(360.16,150.96) --
	(301.59,516.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.02,276.52) --
	(138.14,276.52) --
	(138.14,276.99) --
	(464.02,276.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.56,507.57) --
	(136.37,280.42) --
	(135.99,280.69) --
	(298.18,507.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.71,494.56) --
	(135.80,280.81) --
	(135.38,281.02) --
	(244.30,494.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.40,495.36) --
	(136.94,279.89) --
	(136.61,280.22) --
	(352.07,495.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.47,470.41) --
	(135.11,281.13) --
	(134.67,281.27) --
	(195.03,470.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.64,517.44) --
	(136.30,280.47) --
	(135.92,280.74) --
	(298.25,517.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.98,507.85) --
	(466.17,280.69) --
	(465.79,280.42) --
	(303.60,507.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.09,495.69) --
	(465.55,280.22) --
	(465.22,279.89) --
	(249.76,495.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.86,494.77) --
	(466.78,281.02) --
	(466.36,280.81) --
	(357.45,494.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.57,472.37) --
	(465.05,279.69) --
	(464.78,279.32) --
	(200.30,471.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.13,470.55) --
	(467.49,281.27) --
	(467.05,281.13) --
	(406.69,470.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.91,517.70) --
	(466.24,280.74) --
	(465.86,280.47) --
	(303.52,517.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.11,500.11) --
	(296.48,510.67) --
	(296.59,510.22) --
	(251.22,499.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.94,499.65) --
	(305.57,510.22) --
	(305.68,510.67) --
	(351.05,500.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.99,476.69) --
	(296.60,510.18) --
	(296.75,509.74) --
	(201.15,476.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.01,476.25) --
	(305.41,509.74) --
	(305.56,510.18) --
	(401.17,476.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,516.75) --
	(301.31,516.17) --
	(300.85,516.17) --
	(300.85,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.87,498.59) --
	(251.29,498.59) --
	(251.29,499.06) --
	(350.87,499.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.77,477.15) --
	(242.31,497.02) --
	(242.51,496.60) --
	(200.97,476.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.85,475.39) --
	(251.20,497.90) --
	(251.27,498.36) --
	(400.92,475.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.86,519.41) --
	(251.02,500.39) --
	(250.84,500.82) --
	(296.68,519.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.24,475.85) --
	(350.89,498.36) --
	(350.96,497.90) --
	(201.31,475.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.19,476.73) --
	(359.65,496.60) --
	(359.85,497.02) --
	(401.39,477.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.48,519.84) --
	(351.32,500.82) --
	(351.14,500.39) --
	(305.30,519.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.83,474.69) --
	(201.33,474.69) --
	(201.33,475.16) --
	(400.83,475.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.91,519.31) --
	(201.02,476.61) --
	(200.83,477.04) --
	(296.72,519.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.44,519.73) --
	(401.33,477.04) --
	(401.14,476.61) --
	(305.25,519.31) --
	cycle;
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.66,516.62) --
	(245.55,517.20) --
	(245.37,517.76) --
	(245.12,518.29) --
	(244.81,518.78) --
	(244.43,519.23) --
	(244.00,519.64) --
	(243.53,519.98) --
	(243.02,520.26) --
	(242.47,520.48) --
	(241.90,520.62) --
	(241.32,520.70) --
	(240.73,520.70) --
	(240.15,520.62) --
	(239.58,520.48) --
	(239.04,520.26) --
	(238.53,519.98) --
	(238.05,519.64) --
	(237.62,519.23) --
	(237.25,518.78) --
	(236.93,518.29) --
	(236.69,517.76) --
	(236.50,517.20) --
	(236.39,516.62) --
	(236.36,516.04) --
	(236.39,515.45) --
	(236.50,514.87) --
	(236.69,514.32) --
	(236.93,513.79) --
	(237.25,513.29) --
	(237.62,512.84) --
	(238.05,512.44) --
	(238.53,512.09) --
	(239.04,511.81) --
	(239.58,511.59) --
	(240.15,511.45) --
	(240.73,511.38) --
	(241.32,511.38) --
	(241.90,511.45) --
	(242.47,511.59) --
	(243.02,511.81) --
	(243.53,512.09) --
	(244.00,512.44) --
	(244.43,512.84) --
	(244.81,513.29) --
	(245.12,513.79) --
	(245.37,514.32) --
	(245.55,514.87) --
	(245.66,515.45) --
	(245.70,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.07,484.94) --
	(185.96,485.51) --
	(185.78,486.07) --
	(185.53,486.60) --
	(185.22,487.10) --
	(184.84,487.55) --
	(184.41,487.95) --
	(183.94,488.29) --
	(183.43,488.58) --
	(182.88,488.79) --
	(182.31,488.94) --
	(181.73,489.01) --
	(181.14,489.01) --
	(180.56,488.94) --
	(179.99,488.79) --
	(179.45,488.58) --
	(178.93,488.29) --
	(178.46,487.95) --
	(178.03,487.55) --
	(177.66,487.10) --
	(177.34,486.60) --
	(177.09,486.07) --
	(176.91,485.51) --
	(176.80,484.94) --
	(176.77,484.35) --
	(176.80,483.77) --
	(176.91,483.19) --
	(177.09,482.63) --
	(177.34,482.10) --
	(177.66,481.61) --
	(178.03,481.15) --
	(178.46,480.75) --
	(178.93,480.41) --
	(179.45,480.12) --
	(179.99,479.91) --
	(180.56,479.76) --
	(181.14,479.69) --
	(181.73,479.69) --
	(182.31,479.76) --
	(182.88,479.91) --
	(183.43,480.12) --
	(183.94,480.41) --
	(184.41,480.75) --
	(184.84,481.15) --
	(185.22,481.61) --
	(185.53,482.10) --
	(185.78,482.63) --
	(185.96,483.19) --
	(186.07,483.77) --
	(186.11,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68,503.86) --
	(232.57,504.44) --
	(232.39,504.99) --
	(232.14,505.52) --
	(231.82,506.02) --
	(231.45,506.47) --
	(231.02,506.87) --
	(230.55,507.22) --
	(230.03,507.50) --
	(229.49,507.72) --
	(228.92,507.86) --
	(228.34,507.94) --
	(227.75,507.94) --
	(227.17,507.86) --
	(226.60,507.72) --
	(226.06,507.50) --
	(225.54,507.22) --
	(225.07,506.87) --
	(224.64,506.47) --
	(224.27,506.02) --
	(223.95,505.52) --
	(223.70,504.99) --
	(223.52,504.44) --
	(223.41,503.86) --
	(223.38,503.27) --
	(223.41,502.69) --
	(223.52,502.11) --
	(223.70,501.56) --
	(223.95,501.02) --
	(224.27,500.53) --
	(224.64,500.08) --
	(225.07,499.68) --
	(225.54,499.33) --
	(226.06,499.05) --
	(226.60,498.83) --
	(227.17,498.69) --
	(227.75,498.61) --
	(228.34,498.61) --
	(228.92,498.69) --
	(229.49,498.83) --
	(230.03,499.05) --
	(230.55,499.33) --
	(231.02,499.68) --
	(231.45,500.08) --
	(231.82,500.53) --
	(232.14,501.02) --
	(232.39,501.56) --
	(232.57,502.11) --
	(232.68,502.69) --
	(232.72,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.91,469.91) --
	(249.80,470.49) --
	(249.62,471.04) --
	(249.37,471.58) --
	(249.06,472.07) --
	(248.68,472.52) --
	(248.26,472.92) --
	(247.78,473.27) --
	(247.27,473.55) --
	(246.72,473.77) --
	(246.15,473.91) --
	(245.57,473.99) --
	(244.99,473.99) --
	(244.40,473.91) --
	(243.84,473.77) --
	(243.29,473.55) --
	(242.78,473.27) --
	(242.30,472.92) --
	(241.87,472.52) --
	(241.50,472.07) --
	(241.19,471.58) --
	(240.94,471.04) --
	(240.75,470.49) --
	(240.64,469.91) --
	(240.61,469.33) --
	(240.64,468.74) --
	(240.75,468.16) --
	(240.94,467.61) --
	(241.19,467.08) --
	(241.50,466.58) --
	(241.87,466.13) --
	(242.30,465.73) --
	(242.78,465.38) --
	(243.29,465.10) --
	(243.84,464.88) --
	(244.40,464.74) --
	(244.99,464.66) --
	(245.57,464.66) --
	(246.15,464.74) --
	(246.72,464.88) --
	(247.27,465.10) --
	(247.78,465.38) --
	(248.26,465.73) --
	(248.68,466.13) --
	(249.06,466.58) --
	(249.37,467.08) --
	(249.62,467.61) --
	(249.80,468.16) --
	(249.91,468.74) --
	(249.95,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.74,462.67) --
	(199.63,463.25) --
	(199.45,463.81) --
	(199.20,464.34) --
	(198.88,464.83) --
	(198.51,465.28) --
	(198.08,465.68) --
	(197.61,466.03) --
	(197.09,466.31) --
	(196.55,466.53) --
	(195.98,466.67) --
	(195.40,466.75) --
	(194.81,466.75) --
	(194.23,466.67) --
	(193.66,466.53) --
	(193.11,466.31) --
	(192.60,466.03) --
	(192.13,465.68) --
	(191.70,465.28) --
	(191.32,464.83) --
	(191.01,464.34) --
	(190.76,463.81) --
	(190.58,463.25) --
	(190.47,462.67) --
	(190.43,462.09) --
	(190.47,461.50) --
	(190.58,460.92) --
	(190.76,460.37) --
	(191.01,459.84) --
	(191.32,459.34) --
	(191.70,458.89) --
	(192.13,458.49) --
	(192.60,458.14) --
	(193.11,457.86) --
	(193.66,457.64) --
	(194.23,457.50) --
	(194.81,457.42) --
	(195.40,457.42) --
	(195.98,457.50) --
	(196.55,457.64) --
	(197.09,457.86) --
	(197.61,458.14) --
	(198.08,458.49) --
	(198.51,458.89) --
	(198.88,459.34) --
	(199.20,459.84) --
	(199.45,460.37) --
	(199.63,460.92) --
	(199.74,461.50) --
	(199.77,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,455.02) --
	(163.85,455.60) --
	(163.67,456.16) --
	(163.42,456.69) --
	(163.11,457.18) --
	(162.73,457.64) --
	(162.30,458.04) --
	(161.83,458.38) --
	(161.32,458.66) --
	(160.77,458.88) --
	(160.20,459.03) --
	(159.62,459.10) --
	(159.03,459.10) --
	(158.45,459.03) --
	(157.88,458.88) --
	(157.34,458.66) --
	(156.82,458.38) --
	(156.35,458.04) --
	(155.92,457.64) --
	(155.55,457.18) --
	(155.23,456.69) --
	(154.98,456.16) --
	(154.80,455.60) --
	(154.69,455.02) --
	(154.66,454.44) --
	(154.69,453.85) --
	(154.80,453.28) --
	(154.98,452.72) --
	(155.23,452.19) --
	(155.55,451.69) --
	(155.92,451.24) --
	(156.35,450.84) --
	(156.82,450.49) --
	(157.34,450.21) --
	(157.88,450.00) --
	(158.45,449.85) --
	(159.03,449.78) --
	(159.62,449.78) --
	(160.20,449.85) --
	(160.77,450.00) --
	(161.32,450.21) --
	(161.83,450.49) --
	(162.30,450.84) --
	(162.73,451.24) --
	(163.11,451.69) --
	(163.42,452.19) --
	(163.67,452.72) --
	(163.85,453.28) --
	(163.96,453.85) --
	(164.00,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,446.03) --
	(148.39,446.60) --
	(148.21,447.16) --
	(147.96,447.69) --
	(147.64,448.19) --
	(147.27,448.64) --
	(146.84,449.04) --
	(146.37,449.38) --
	(145.85,449.67) --
	(145.31,449.88) --
	(144.74,450.03) --
	(144.16,450.10) --
	(143.57,450.10) --
	(142.99,450.03) --
	(142.42,449.88) --
	(141.87,449.67) --
	(141.36,449.38) --
	(140.89,449.04) --
	(140.46,448.64) --
	(140.08,448.19) --
	(139.77,447.69) --
	(139.52,447.16) --
	(139.34,446.60) --
	(139.23,446.03) --
	(139.19,445.44) --
	(139.23,444.86) --
	(139.34,444.28) --
	(139.52,443.72) --
	(139.77,443.19) --
	(140.08,442.70) --
	(140.46,442.24) --
	(140.89,441.84) --
	(141.36,441.50) --
	(141.87,441.22) --
	(142.42,441.00) --
	(142.99,440.85) --
	(143.57,440.78) --
	(144.16,440.78) --
	(144.74,440.85) --
	(145.31,441.00) --
	(145.85,441.22) --
	(146.37,441.50) --
	(146.84,441.84) --
	(147.27,442.24) --
	(147.64,442.70) --
	(147.96,443.19) --
	(148.21,443.72) --
	(148.39,444.28) --
	(148.50,444.86) --
	(148.53,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.89,391.85) --
	(120.78,392.43) --
	(120.60,392.99) --
	(120.35,393.52) --
	(120.04,394.01) --
	(119.66,394.46) --
	(119.24,394.87) --
	(118.76,395.21) --
	(118.25,395.49) --
	(117.70,395.71) --
	(117.13,395.86) --
	(116.55,395.93) --
	(115.97,395.93) --
	(115.38,395.86) --
	(114.82,395.71) --
	(114.27,395.49) --
	(113.76,395.21) --
	(113.28,394.87) --
	(112.85,394.46) --
	(112.48,394.01) --
	(112.17,393.52) --
	(111.92,392.99) --
	(111.73,392.43) --
	(111.62,391.85) --
	(111.59,391.27) --
	(111.62,390.68) --
	(111.73,390.11) --
	(111.92,389.55) --
	(112.17,389.02) --
	(112.48,388.52) --
	(112.85,388.07) --
	(113.28,387.67) --
	(113.76,387.32) --
	(114.27,387.04) --
	(114.82,386.83) --
	(115.38,386.68) --
	(115.97,386.61) --
	(116.55,386.61) --
	(117.13,386.68) --
	(117.70,386.83) --
	(118.25,387.04) --
	(118.76,387.32) --
	(119.24,387.67) --
	(119.66,388.07) --
	(120.04,388.52) --
	(120.35,389.02) --
	(120.60,389.55) --
	(120.78,390.11) --
	(120.89,390.68) --
	(120.93,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.07,397.69) --
	(133.96,398.26) --
	(133.78,398.82) --
	(133.53,399.35) --
	(133.21,399.85) --
	(132.84,400.30) --
	(132.41,400.70) --
	(131.94,401.05) --
	(131.42,401.33) --
	(130.88,401.54) --
	(130.31,401.69) --
	(129.73,401.76) --
	(129.14,401.76) --
	(128.56,401.69) --
	(127.99,401.54) --
	(127.45,401.33) --
	(126.93,401.05) --
	(126.46,400.70) --
	(126.03,400.30) --
	(125.66,399.85) --
	(125.34,399.35) --
	(125.09,398.82) --
	(124.91,398.26) --
	(124.80,397.69) --
	(124.76,397.10) --
	(124.80,396.52) --
	(124.91,395.94) --
	(125.09,395.38) --
	(125.34,394.85) --
	(125.66,394.36) --
	(126.03,393.91) --
	(126.46,393.50) --
	(126.93,393.16) --
	(127.45,392.88) --
	(127.99,392.66) --
	(128.56,392.51) --
	(129.14,392.44) --
	(129.73,392.44) --
	(130.31,392.51) --
	(130.88,392.66) --
	(131.42,392.88) --
	(131.94,393.16) --
	(132.41,393.50) --
	(132.84,393.91) --
	(133.21,394.36) --
	(133.53,394.85) --
	(133.78,395.38) --
	(133.96,395.94) --
	(134.07,396.52) --
	(134.11,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,401.73) --
	(174.08,402.31) --
	(173.90,402.87) --
	(173.65,403.40) --
	(173.34,403.89) --
	(172.96,404.34) --
	(172.53,404.75) --
	(172.06,405.09) --
	(171.55,405.37) --
	(171.00,405.59) --
	(170.43,405.74) --
	(169.85,405.81) --
	(169.26,405.81) --
	(168.68,405.74) --
	(168.11,405.59) --
	(167.57,405.37) --
	(167.05,405.09) --
	(166.58,404.75) --
	(166.15,404.34) --
	(165.78,403.89) --
	(165.46,403.40) --
	(165.21,402.87) --
	(165.03,402.31) --
	(164.92,401.73) --
	(164.89,401.15) --
	(164.92,400.56) --
	(165.03,399.99) --
	(165.21,399.43) --
	(165.46,398.90) --
	(165.78,398.40) --
	(166.15,397.95) --
	(166.58,397.55) --
	(167.05,397.20) --
	(167.57,396.92) --
	(168.11,396.71) --
	(168.68,396.56) --
	(169.26,396.49) --
	(169.85,396.49) --
	(170.43,396.56) --
	(171.00,396.71) --
	(171.55,396.92) --
	(172.06,397.20) --
	(172.53,397.55) --
	(172.96,397.95) --
	(173.34,398.40) --
	(173.65,398.90) --
	(173.90,399.43) --
	(174.08,399.99) --
	(174.19,400.56) --
	(174.23,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,404.66) --
	(232.74,405.24) --
	(232.56,405.80) --
	(232.31,406.33) --
	(232.00,406.82) --
	(231.62,407.27) --
	(231.19,407.68) --
	(230.72,408.02) --
	(230.21,408.30) --
	(229.66,408.52) --
	(229.09,408.67) --
	(228.51,408.74) --
	(227.92,408.74) --
	(227.34,408.67) --
	(226.77,408.52) --
	(226.23,408.30) --
	(225.71,408.02) --
	(225.24,407.68) --
	(224.81,407.27) --
	(224.44,406.82) --
	(224.12,406.33) --
	(223.87,405.80) --
	(223.69,405.24) --
	(223.58,404.66) --
	(223.55,404.08) --
	(223.58,403.49) --
	(223.69,402.92) --
	(223.87,402.36) --
	(224.12,401.83) --
	(224.44,401.33) --
	(224.81,400.88) --
	(225.24,400.48) --
	(225.71,400.13) --
	(226.23,399.85) --
	(226.77,399.64) --
	(227.34,399.49) --
	(227.92,399.42) --
	(228.51,399.42) --
	(229.09,399.49) --
	(229.66,399.64) --
	(230.21,399.85) --
	(230.72,400.13) --
	(231.19,400.48) --
	(231.62,400.88) --
	(232.00,401.33) --
	(232.31,401.83) --
	(232.56,402.36) --
	(232.74,402.92) --
	(232.85,403.49) --
	(232.89,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.74,331.80) --
	(229.63,332.38) --
	(229.44,332.93) --
	(229.20,333.47) --
	(228.88,333.96) --
	(228.51,334.41) --
	(228.08,334.81) --
	(227.60,335.16) --
	(227.09,335.44) --
	(226.55,335.66) --
	(225.98,335.80) --
	(225.40,335.88) --
	(224.81,335.88) --
	(224.23,335.80) --
	(223.66,335.66) --
	(223.11,335.44) --
	(222.60,335.16) --
	(222.13,334.81) --
	(221.70,334.41) --
	(221.32,333.96) --
	(221.01,333.47) --
	(220.76,332.93) --
	(220.58,332.38) --
	(220.47,331.80) --
	(220.43,331.21) --
	(220.47,330.63) --
	(220.58,330.05) --
	(220.76,329.50) --
	(221.01,328.96) --
	(221.32,328.47) --
	(221.70,328.02) --
	(222.13,327.62) --
	(222.60,327.27) --
	(223.11,326.99) --
	(223.66,326.77) --
	(224.23,326.63) --
	(224.81,326.55) --
	(225.40,326.55) --
	(225.98,326.63) --
	(226.55,326.77) --
	(227.09,326.99) --
	(227.60,327.27) --
	(228.08,327.62) --
	(228.51,328.02) --
	(228.88,328.47) --
	(229.20,328.96) --
	(229.44,329.50) --
	(229.63,330.05) --
	(229.74,330.63) --
	(229.77,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.84,331.80) --
	(165.73,332.38) --
	(165.55,332.93) --
	(165.30,333.47) --
	(164.98,333.96) --
	(164.61,334.41) --
	(164.18,334.81) --
	(163.71,335.16) --
	(163.19,335.44) --
	(162.65,335.66) --
	(162.08,335.80) --
	(161.50,335.88) --
	(160.91,335.88) --
	(160.33,335.80) --
	(159.76,335.66) --
	(159.22,335.44) --
	(158.70,335.16) --
	(158.23,334.81) --
	(157.80,334.41) --
	(157.43,333.96) --
	(157.11,333.47) --
	(156.86,332.93) --
	(156.68,332.38) --
	(156.57,331.80) --
	(156.53,331.21) --
	(156.57,330.63) --
	(156.68,330.05) --
	(156.86,329.50) --
	(157.11,328.96) --
	(157.43,328.47) --
	(157.80,328.02) --
	(158.23,327.62) --
	(158.70,327.27) --
	(159.22,326.99) --
	(159.76,326.77) --
	(160.33,326.63) --
	(160.91,326.55) --
	(161.50,326.55) --
	(162.08,326.63) --
	(162.65,326.77) --
	(163.19,326.99) --
	(163.71,327.27) --
	(164.18,327.62) --
	(164.61,328.02) --
	(164.98,328.47) --
	(165.30,328.96) --
	(165.55,329.50) --
	(165.73,330.05) --
	(165.84,330.63) --
	(165.87,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.18,331.80) --
	(124.07,332.38) --
	(123.89,332.93) --
	(123.64,333.47) --
	(123.32,333.96) --
	(122.95,334.41) --
	(122.52,334.81) --
	(122.05,335.16) --
	(121.53,335.44) --
	(120.99,335.66) --
	(120.42,335.80) --
	(119.84,335.88) --
	(119.25,335.88) --
	(118.67,335.80) --
	(118.10,335.66) --
	(117.56,335.44) --
	(117.04,335.16) --
	(116.57,334.81) --
	(116.14,334.41) --
	(115.77,333.96) --
	(115.45,333.47) --
	(115.20,332.93) --
	(115.02,332.38) --
	(114.91,331.80) --
	(114.87,331.21) --
	(114.91,330.63) --
	(115.02,330.05) --
	(115.20,329.50) --
	(115.45,328.96) --
	(115.77,328.47) --
	(116.14,328.02) --
	(116.57,327.62) --
	(117.04,327.27) --
	(117.56,326.99) --
	(118.10,326.77) --
	(118.67,326.63) --
	(119.25,326.55) --
	(119.84,326.55) --
	(120.42,326.63) --
	(120.99,326.77) --
	(121.53,326.99) --
	(122.05,327.27) --
	(122.52,327.62) --
	(122.95,328.02) --
	(123.32,328.47) --
	(123.64,328.96) --
	(123.89,329.50) --
	(124.07,330.05) --
	(124.18,330.63) --
	(124.22,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.38,331.80) --
	(111.27,332.38) --
	(111.09,332.93) --
	(110.84,333.47) --
	(110.53,333.96) --
	(110.15,334.41) --
	(109.73,334.81) --
	(109.25,335.16) --
	(108.74,335.44) --
	(108.19,335.66) --
	(107.62,335.80) --
	(107.04,335.88) --
	(106.45,335.88) --
	(105.87,335.80) --
	(105.30,335.66) --
	(104.76,335.44) --
	(104.25,335.16) --
	(103.77,334.81) --
	(103.34,334.41) --
	(102.97,333.96) --
	(102.66,333.47) --
	(102.41,332.93) --
	(102.22,332.38) --
	(102.11,331.80) --
	(102.08,331.21) --
	(102.11,330.63) --
	(102.22,330.05) --
	(102.41,329.50) --
	(102.66,328.96) --
	(102.97,328.47) --
	(103.34,328.02) --
	(103.77,327.62) --
	(104.25,327.27) --
	(104.76,326.99) --
	(105.30,326.77) --
	(105.87,326.63) --
	(106.45,326.55) --
	(107.04,326.55) --
	(107.62,326.63) --
	(108.19,326.77) --
	(108.74,326.99) --
	(109.25,327.27) --
	(109.73,327.62) --
	(110.15,328.02) --
	(110.53,328.47) --
	(110.84,328.96) --
	(111.09,329.50) --
	(111.27,330.05) --
	(111.38,330.63) --
	(111.42,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.89,271.75) --
	(120.78,272.32) --
	(120.60,272.88) --
	(120.35,273.41) --
	(120.04,273.91) --
	(119.66,274.36) --
	(119.24,274.76) --
	(118.76,275.11) --
	(118.25,275.39) --
	(117.70,275.60) --
	(117.13,275.75) --
	(116.55,275.82) --
	(115.97,275.82) --
	(115.38,275.75) --
	(114.82,275.60) --
	(114.27,275.39) --
	(113.76,275.11) --
	(113.28,274.76) --
	(112.85,274.36) --
	(112.48,273.91) --
	(112.17,273.41) --
	(111.92,272.88) --
	(111.73,272.32) --
	(111.62,271.75) --
	(111.59,271.16) --
	(111.62,270.58) --
	(111.73,270.00) --
	(111.92,269.44) --
	(112.17,268.91) --
	(112.48,268.42) --
	(112.85,267.97) --
	(113.28,267.56) --
	(113.76,267.22) --
	(114.27,266.94) --
	(114.82,266.72) --
	(115.38,266.57) --
	(115.97,266.50) --
	(116.55,266.50) --
	(117.13,266.57) --
	(117.70,266.72) --
	(118.25,266.94) --
	(118.76,267.22) --
	(119.24,267.56) --
	(119.66,267.97) --
	(120.04,268.42) --
	(120.35,268.91) --
	(120.60,269.44) --
	(120.78,270.00) --
	(120.89,270.58) --
	(120.93,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.07,265.91) --
	(133.96,266.49) --
	(133.78,267.05) --
	(133.53,267.58) --
	(133.21,268.07) --
	(132.84,268.52) --
	(132.41,268.93) --
	(131.94,269.27) --
	(131.42,269.55) --
	(130.88,269.77) --
	(130.31,269.92) --
	(129.73,269.99) --
	(129.14,269.99) --
	(128.56,269.92) --
	(127.99,269.77) --
	(127.45,269.55) --
	(126.93,269.27) --
	(126.46,268.93) --
	(126.03,268.52) --
	(125.66,268.07) --
	(125.34,267.58) --
	(125.09,267.05) --
	(124.91,266.49) --
	(124.80,265.91) --
	(124.76,265.33) --
	(124.80,264.74) --
	(124.91,264.17) --
	(125.09,263.61) --
	(125.34,263.08) --
	(125.66,262.58) --
	(126.03,262.13) --
	(126.46,261.73) --
	(126.93,261.38) --
	(127.45,261.10) --
	(127.99,260.89) --
	(128.56,260.74) --
	(129.14,260.67) --
	(129.73,260.67) --
	(130.31,260.74) --
	(130.88,260.89) --
	(131.42,261.10) --
	(131.94,261.38) --
	(132.41,261.73) --
	(132.84,262.13) --
	(133.21,262.58) --
	(133.53,263.08) --
	(133.78,263.61) --
	(133.96,264.17) --
	(134.07,264.74) --
	(134.11,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,261.87) --
	(174.08,262.44) --
	(173.90,263.00) --
	(173.65,263.53) --
	(173.34,264.03) --
	(172.96,264.48) --
	(172.53,264.88) --
	(172.06,265.23) --
	(171.55,265.51) --
	(171.00,265.72) --
	(170.43,265.87) --
	(169.85,265.94) --
	(169.26,265.94) --
	(168.68,265.87) --
	(168.11,265.72) --
	(167.57,265.51) --
	(167.05,265.23) --
	(166.58,264.88) --
	(166.15,264.48) --
	(165.78,264.03) --
	(165.46,263.53) --
	(165.21,263.00) --
	(165.03,262.44) --
	(164.92,261.87) --
	(164.89,261.28) --
	(164.92,260.70) --
	(165.03,260.12) --
	(165.21,259.56) --
	(165.46,259.03) --
	(165.78,258.54) --
	(166.15,258.09) --
	(166.58,257.68) --
	(167.05,257.34) --
	(167.57,257.06) --
	(168.11,256.84) --
	(168.68,256.69) --
	(169.26,256.62) --
	(169.85,256.62) --
	(170.43,256.69) --
	(171.00,256.84) --
	(171.55,257.06) --
	(172.06,257.34) --
	(172.53,257.68) --
	(172.96,258.09) --
	(173.34,258.54) --
	(173.65,259.03) --
	(173.90,259.56) --
	(174.08,260.12) --
	(174.19,260.70) --
	(174.23,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,258.94) --
	(232.74,259.51) --
	(232.56,260.07) --
	(232.31,260.60) --
	(232.00,261.10) --
	(231.62,261.55) --
	(231.19,261.95) --
	(230.72,262.30) --
	(230.21,262.58) --
	(229.66,262.79) --
	(229.09,262.94) --
	(228.51,263.01) --
	(227.92,263.01) --
	(227.34,262.94) --
	(226.77,262.79) --
	(226.23,262.58) --
	(225.71,262.30) --
	(225.24,261.95) --
	(224.81,261.55) --
	(224.44,261.10) --
	(224.12,260.60) --
	(223.87,260.07) --
	(223.69,259.51) --
	(223.58,258.94) --
	(223.55,258.35) --
	(223.58,257.77) --
	(223.69,257.19) --
	(223.87,256.63) --
	(224.12,256.10) --
	(224.44,255.61) --
	(224.81,255.16) --
	(225.24,254.75) --
	(225.71,254.41) --
	(226.23,254.13) --
	(226.77,253.91) --
	(227.34,253.76) --
	(227.92,253.69) --
	(228.51,253.69) --
	(229.09,253.76) --
	(229.66,253.91) --
	(230.21,254.13) --
	(230.72,254.41) --
	(231.19,254.75) --
	(231.62,255.16) --
	(232.00,255.61) --
	(232.31,256.10) --
	(232.56,256.63) --
	(232.74,257.19) --
	(232.85,257.77) --
	(232.89,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.91,193.69) --
	(249.80,194.27) --
	(249.62,194.82) --
	(249.37,195.35) --
	(249.06,195.85) --
	(248.68,196.30) --
	(248.26,196.70) --
	(247.78,197.05) --
	(247.27,197.33) --
	(246.72,197.55) --
	(246.15,197.69) --
	(245.57,197.77) --
	(244.99,197.77) --
	(244.40,197.69) --
	(243.84,197.55) --
	(243.29,197.33) --
	(242.78,197.05) --
	(242.30,196.70) --
	(241.87,196.30) --
	(241.50,195.85) --
	(241.19,195.35) --
	(240.94,194.82) --
	(240.75,194.27) --
	(240.64,193.69) --
	(240.61,193.10) --
	(240.64,192.52) --
	(240.75,191.94) --
	(240.94,191.39) --
	(241.19,190.85) --
	(241.50,190.36) --
	(241.87,189.91) --
	(242.30,189.51) --
	(242.78,189.16) --
	(243.29,188.88) --
	(243.84,188.66) --
	(244.40,188.52) --
	(244.99,188.44) --
	(245.57,188.44) --
	(246.15,188.52) --
	(246.72,188.66) --
	(247.27,188.88) --
	(247.78,189.16) --
	(248.26,189.51) --
	(248.68,189.91) --
	(249.06,190.36) --
	(249.37,190.85) --
	(249.62,191.39) --
	(249.80,191.94) --
	(249.91,192.52) --
	(249.95,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.74,200.93) --
	(199.63,201.51) --
	(199.45,202.06) --
	(199.20,202.59) --
	(198.88,203.09) --
	(198.51,203.54) --
	(198.08,203.94) --
	(197.61,204.29) --
	(197.09,204.57) --
	(196.55,204.79) --
	(195.98,204.93) --
	(195.40,205.01) --
	(194.81,205.01) --
	(194.23,204.93) --
	(193.66,204.79) --
	(193.11,204.57) --
	(192.60,204.29) --
	(192.13,203.94) --
	(191.70,203.54) --
	(191.32,203.09) --
	(191.01,202.59) --
	(190.76,202.06) --
	(190.58,201.51) --
	(190.47,200.93) --
	(190.43,200.34) --
	(190.47,199.76) --
	(190.58,199.18) --
	(190.76,198.62) --
	(191.01,198.09) --
	(191.32,197.60) --
	(191.70,197.15) --
	(192.13,196.75) --
	(192.60,196.40) --
	(193.11,196.12) --
	(193.66,195.90) --
	(194.23,195.76) --
	(194.81,195.68) --
	(195.40,195.68) --
	(195.98,195.76) --
	(196.55,195.90) --
	(197.09,196.12) --
	(197.61,196.40) --
	(198.08,196.75) --
	(198.51,197.15) --
	(198.88,197.60) --
	(199.20,198.09) --
	(199.45,198.62) --
	(199.63,199.18) --
	(199.74,199.76) --
	(199.77,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,208.58) --
	(163.85,209.15) --
	(163.67,209.71) --
	(163.42,210.24) --
	(163.11,210.74) --
	(162.73,211.19) --
	(162.30,211.59) --
	(161.83,211.94) --
	(161.32,212.22) --
	(160.77,212.43) --
	(160.20,212.58) --
	(159.62,212.65) --
	(159.03,212.65) --
	(158.45,212.58) --
	(157.88,212.43) --
	(157.34,212.22) --
	(156.82,211.94) --
	(156.35,211.59) --
	(155.92,211.19) --
	(155.55,210.74) --
	(155.23,210.24) --
	(154.98,209.71) --
	(154.80,209.15) --
	(154.69,208.58) --
	(154.66,207.99) --
	(154.69,207.41) --
	(154.80,206.83) --
	(154.98,206.27) --
	(155.23,205.74) --
	(155.55,205.25) --
	(155.92,204.79) --
	(156.35,204.39) --
	(156.82,204.05) --
	(157.34,203.77) --
	(157.88,203.55) --
	(158.45,203.40) --
	(159.03,203.33) --
	(159.62,203.33) --
	(160.20,203.40) --
	(160.77,203.55) --
	(161.32,203.77) --
	(161.83,204.05) --
	(162.30,204.39) --
	(162.73,204.79) --
	(163.11,205.25) --
	(163.42,205.74) --
	(163.67,206.27) --
	(163.85,206.83) --
	(163.96,207.41) --
	(164.00,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,217.57) --
	(148.39,218.15) --
	(148.21,218.71) --
	(147.96,219.24) --
	(147.64,219.73) --
	(147.27,220.19) --
	(146.84,220.59) --
	(146.37,220.93) --
	(145.85,221.21) --
	(145.31,221.43) --
	(144.74,221.58) --
	(144.16,221.65) --
	(143.57,221.65) --
	(142.99,221.58) --
	(142.42,221.43) --
	(141.87,221.21) --
	(141.36,220.93) --
	(140.89,220.59) --
	(140.46,220.19) --
	(140.08,219.73) --
	(139.77,219.24) --
	(139.52,218.71) --
	(139.34,218.15) --
	(139.23,217.57) --
	(139.19,216.99) --
	(139.23,216.40) --
	(139.34,215.83) --
	(139.52,215.27) --
	(139.77,214.74) --
	(140.08,214.24) --
	(140.46,213.79) --
	(140.89,213.39) --
	(141.36,213.05) --
	(141.87,212.76) --
	(142.42,212.55) --
	(142.99,212.40) --
	(143.57,212.33) --
	(144.16,212.33) --
	(144.74,212.40) --
	(145.31,212.55) --
	(145.85,212.76) --
	(146.37,213.05) --
	(146.84,213.39) --
	(147.27,213.79) --
	(147.64,214.24) --
	(147.96,214.74) --
	(148.21,215.27) --
	(148.39,215.83) --
	(148.50,216.40) --
	(148.53,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.14,228.21) --
	(163.03,228.79) --
	(162.85,229.35) --
	(162.60,229.88) --
	(162.28,230.37) --
	(161.91,230.83) --
	(161.48,231.23) --
	(161.01,231.57) --
	(160.49,231.86) --
	(159.95,232.07) --
	(159.38,232.22) --
	(158.80,232.29) --
	(158.21,232.29) --
	(157.63,232.22) --
	(157.06,232.07) --
	(156.52,231.86) --
	(156.00,231.57) --
	(155.53,231.23) --
	(155.10,230.83) --
	(154.73,230.37) --
	(154.41,229.88) --
	(154.16,229.35) --
	(153.98,228.79) --
	(153.87,228.21) --
	(153.83,227.63) --
	(153.87,227.04) --
	(153.98,226.47) --
	(154.16,225.91) --
	(154.41,225.38) --
	(154.73,224.88) --
	(155.10,224.43) --
	(155.53,224.03) --
	(156.00,223.69) --
	(156.52,223.40) --
	(157.06,223.19) --
	(157.63,223.04) --
	(158.21,222.97) --
	(158.80,222.97) --
	(159.38,223.04) --
	(159.95,223.19) --
	(160.49,223.40) --
	(161.01,223.69) --
	(161.48,224.03) --
	(161.91,224.43) --
	(162.28,224.88) --
	(162.60,225.38) --
	(162.85,225.91) --
	(163.03,226.47) --
	(163.14,227.04) --
	(163.18,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49,174.58) --
	(191.38,175.16) --
	(191.20,175.72) --
	(190.95,176.25) --
	(190.63,176.74) --
	(190.26,177.19) --
	(189.83,177.60) --
	(189.36,177.94) --
	(188.84,178.22) --
	(188.30,178.44) --
	(187.73,178.59) --
	(187.15,178.66) --
	(186.56,178.66) --
	(185.98,178.59) --
	(185.41,178.44) --
	(184.87,178.22) --
	(184.35,177.94) --
	(183.88,177.60) --
	(183.45,177.19) --
	(183.08,176.74) --
	(182.76,176.25) --
	(182.51,175.72) --
	(182.33,175.16) --
	(182.22,174.58) --
	(182.18,174.00) --
	(182.22,173.41) --
	(182.33,172.84) --
	(182.51,172.28) --
	(182.76,171.75) --
	(183.08,171.25) --
	(183.45,170.80) --
	(183.88,170.40) --
	(184.35,170.05) --
	(184.87,169.77) --
	(185.41,169.56) --
	(185.98,169.41) --
	(186.56,169.34) --
	(187.15,169.34) --
	(187.73,169.41) --
	(188.30,169.56) --
	(188.84,169.77) --
	(189.36,170.05) --
	(189.83,170.40) --
	(190.26,170.80) --
	(190.63,171.25) --
	(190.95,171.75) --
	(191.20,172.28) --
	(191.38,172.84) --
	(191.49,173.41) --
	(191.52,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68,159.74) --
	(232.57,160.32) --
	(232.39,160.87) --
	(232.14,161.41) --
	(231.82,161.90) --
	(231.45,162.35) --
	(231.02,162.75) --
	(230.55,163.10) --
	(230.03,163.38) --
	(229.49,163.60) --
	(228.92,163.74) --
	(228.34,163.82) --
	(227.75,163.82) --
	(227.17,163.74) --
	(226.60,163.60) --
	(226.06,163.38) --
	(225.54,163.10) --
	(225.07,162.75) --
	(224.64,162.35) --
	(224.27,161.90) --
	(223.95,161.41) --
	(223.70,160.87) --
	(223.52,160.32) --
	(223.41,159.74) --
	(223.38,159.16) --
	(223.41,158.57) --
	(223.52,157.99) --
	(223.70,157.44) --
	(223.95,156.91) --
	(224.27,156.41) --
	(224.64,155.96) --
	(225.07,155.56) --
	(225.54,155.21) --
	(226.06,154.93) --
	(226.60,154.71) --
	(227.17,154.57) --
	(227.75,154.49) --
	(228.34,154.49) --
	(228.92,154.57) --
	(229.49,154.71) --
	(230.03,154.93) --
	(230.55,155.21) --
	(231.02,155.56) --
	(231.45,155.96) --
	(231.82,156.41) --
	(232.14,156.91) --
	(232.39,157.44) --
	(232.57,157.99) --
	(232.68,158.57) --
	(232.72,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.66,146.98) --
	(245.55,147.56) --
	(245.37,148.11) --
	(245.12,148.64) --
	(244.81,149.14) --
	(244.43,149.59) --
	(244.00,149.99) --
	(243.53,150.34) --
	(243.02,150.62) --
	(242.47,150.84) --
	(241.90,150.98) --
	(241.32,151.05) --
	(240.73,151.05) --
	(240.15,150.98) --
	(239.58,150.84) --
	(239.04,150.62) --
	(238.53,150.34) --
	(238.05,149.99) --
	(237.62,149.59) --
	(237.25,149.14) --
	(236.93,148.64) --
	(236.69,148.11) --
	(236.50,147.56) --
	(236.39,146.98) --
	(236.36,146.39) --
	(236.39,145.81) --
	(236.50,145.23) --
	(236.69,144.67) --
	(236.93,144.14) --
	(237.25,143.65) --
	(237.62,143.20) --
	(238.05,142.79) --
	(238.53,142.45) --
	(239.04,142.17) --
	(239.58,141.95) --
	(240.15,141.81) --
	(240.73,141.73) --
	(241.32,141.73) --
	(241.90,141.81) --
	(242.47,141.95) --
	(243.02,142.17) --
	(243.53,142.45) --
	(244.00,142.79) --
	(244.43,143.20) --
	(244.81,143.65) --
	(245.12,144.14) --
	(245.37,144.67) --
	(245.55,145.23) --
	(245.66,145.81) --
	(245.70,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,155.57) --
	(305.60,156.14) --
	(305.42,156.70) --
	(305.17,157.23) --
	(304.86,157.73) --
	(304.48,158.18) --
	(304.06,158.58) --
	(303.58,158.93) --
	(303.07,159.21) --
	(302.52,159.42) --
	(301.96,159.57) --
	(301.37,159.64) --
	(300.79,159.64) --
	(300.20,159.57) --
	(299.64,159.42) --
	(299.09,159.21) --
	(298.58,158.93) --
	(298.10,158.58) --
	(297.68,158.18) --
	(297.30,157.73) --
	(296.99,157.23) --
	(296.74,156.70) --
	(296.56,156.14) --
	(296.45,155.57) --
	(296.41,154.98) --
	(296.45,154.40) --
	(296.56,153.82) --
	(296.74,153.26) --
	(296.99,152.73) --
	(297.30,152.24) --
	(297.68,151.79) --
	(298.10,151.38) --
	(298.58,151.04) --
	(299.09,150.76) --
	(299.64,150.54) --
	(300.20,150.39) --
	(300.79,150.32) --
	(301.37,150.32) --
	(301.96,150.39) --
	(302.52,150.54) --
	(303.07,150.76) --
	(303.58,151.04) --
	(304.06,151.38) --
	(304.48,151.79) --
	(304.86,152.24) --
	(305.17,152.73) --
	(305.42,153.26) --
	(305.60,153.82) --
	(305.71,154.40) --
	(305.75,154.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,137.47) --
	(305.60,138.04) --
	(305.42,138.60) --
	(305.17,139.13) --
	(304.86,139.63) --
	(304.48,140.08) --
	(304.06,140.48) --
	(303.58,140.83) --
	(303.07,141.11) --
	(302.52,141.32) --
	(301.96,141.47) --
	(301.37,141.54) --
	(300.79,141.54) --
	(300.20,141.47) --
	(299.64,141.32) --
	(299.09,141.11) --
	(298.58,140.83) --
	(298.10,140.48) --
	(297.68,140.08) --
	(297.30,139.63) --
	(296.99,139.13) --
	(296.74,138.60) --
	(296.56,138.04) --
	(296.45,137.47) --
	(296.41,136.88) --
	(296.45,136.30) --
	(296.56,135.72) --
	(296.74,135.16) --
	(296.99,134.63) --
	(297.30,134.14) --
	(297.68,133.69) --
	(298.10,133.28) --
	(298.58,132.94) --
	(299.09,132.66) --
	(299.64,132.44) --
	(300.20,132.30) --
	(300.79,132.22) --
	(301.37,132.22) --
	(301.96,132.30) --
	(302.52,132.44) --
	(303.07,132.66) --
	(303.58,132.94) --
	(304.06,133.28) --
	(304.48,133.69) --
	(304.86,134.14) --
	(305.17,134.63) --
	(305.42,135.16) --
	(305.60,135.72) --
	(305.71,136.30) --
	(305.75,136.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,150.27) --
	(305.60,150.84) --
	(305.42,151.40) --
	(305.17,151.93) --
	(304.86,152.43) --
	(304.48,152.88) --
	(304.06,153.28) --
	(303.58,153.62) --
	(303.07,153.91) --
	(302.52,154.12) --
	(301.96,154.27) --
	(301.37,154.34) --
	(300.79,154.34) --
	(300.20,154.27) --
	(299.64,154.12) --
	(299.09,153.91) --
	(298.58,153.62) --
	(298.10,153.28) --
	(297.68,152.88) --
	(297.30,152.43) --
	(296.99,151.93) --
	(296.74,151.40) --
	(296.56,150.84) --
	(296.45,150.27) --
	(296.41,149.68) --
	(296.45,149.09) --
	(296.56,148.52) --
	(296.74,147.96) --
	(296.99,147.43) --
	(297.30,146.93) --
	(297.68,146.48) --
	(298.10,146.08) --
	(298.58,145.74) --
	(299.09,145.45) --
	(299.64,145.24) --
	(300.20,145.09) --
	(300.79,145.02) --
	(301.37,145.02) --
	(301.96,145.09) --
	(302.52,145.24) --
	(303.07,145.45) --
	(303.58,145.74) --
	(304.06,146.08) --
	(304.48,146.48) --
	(304.86,146.93) --
	(305.17,147.43) --
	(305.42,147.96) --
	(305.60,148.52) --
	(305.71,149.09) --
	(305.75,149.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,191.92) --
	(305.60,192.50) --
	(305.42,193.06) --
	(305.17,193.59) --
	(304.86,194.08) --
	(304.48,194.54) --
	(304.06,194.94) --
	(303.58,195.28) --
	(303.07,195.56) --
	(302.52,195.78) --
	(301.96,195.93) --
	(301.37,196.00) --
	(300.79,196.00) --
	(300.20,195.93) --
	(299.64,195.78) --
	(299.09,195.56) --
	(298.58,195.28) --
	(298.10,194.94) --
	(297.68,194.54) --
	(297.30,194.08) --
	(296.99,193.59) --
	(296.74,193.06) --
	(296.56,192.50) --
	(296.45,191.92) --
	(296.41,191.34) --
	(296.45,190.75) --
	(296.56,190.18) --
	(296.74,189.62) --
	(296.99,189.09) --
	(297.30,188.59) --
	(297.68,188.14) --
	(298.10,187.74) --
	(298.58,187.40) --
	(299.09,187.11) --
	(299.64,186.90) --
	(300.20,186.75) --
	(300.79,186.68) --
	(301.37,186.68) --
	(301.96,186.75) --
	(302.52,186.90) --
	(303.07,187.11) --
	(303.58,187.40) --
	(304.06,187.74) --
	(304.48,188.14) --
	(304.86,188.59) --
	(305.17,189.09) --
	(305.42,189.62) --
	(305.60,190.18) --
	(305.71,190.75) --
	(305.75,191.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,255.82) --
	(305.60,256.40) --
	(305.42,256.96) --
	(305.17,257.49) --
	(304.86,257.98) --
	(304.48,258.43) --
	(304.06,258.84) --
	(303.58,259.18) --
	(303.07,259.46) --
	(302.52,259.68) --
	(301.96,259.83) --
	(301.37,259.90) --
	(300.79,259.90) --
	(300.20,259.83) --
	(299.64,259.68) --
	(299.09,259.46) --
	(298.58,259.18) --
	(298.10,258.84) --
	(297.68,258.43) --
	(297.30,257.98) --
	(296.99,257.49) --
	(296.74,256.96) --
	(296.56,256.40) --
	(296.45,255.82) --
	(296.41,255.24) --
	(296.45,254.65) --
	(296.56,254.08) --
	(296.74,253.52) --
	(296.99,252.99) --
	(297.30,252.49) --
	(297.68,252.04) --
	(298.10,251.64) --
	(298.58,251.29) --
	(299.09,251.01) --
	(299.64,250.80) --
	(300.20,250.65) --
	(300.79,250.58) --
	(301.37,250.58) --
	(301.96,250.65) --
	(302.52,250.80) --
	(303.07,251.01) --
	(303.58,251.29) --
	(304.06,251.64) --
	(304.48,252.04) --
	(304.86,252.49) --
	(305.17,252.99) --
	(305.42,253.52) --
	(305.60,254.08) --
	(305.71,254.65) --
	(305.75,255.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,526.13) --
	(305.60,526.71) --
	(305.42,527.27) --
	(305.17,527.80) --
	(304.86,528.29) --
	(304.48,528.74) --
	(304.06,529.15) --
	(303.58,529.49) --
	(303.07,529.77) --
	(302.52,529.99) --
	(301.96,530.13) --
	(301.37,530.21) --
	(300.79,530.21) --
	(300.20,530.13) --
	(299.64,529.99) --
	(299.09,529.77) --
	(298.58,529.49) --
	(298.10,529.15) --
	(297.68,528.74) --
	(297.30,528.29) --
	(296.99,527.80) --
	(296.74,527.27) --
	(296.56,526.71) --
	(296.45,526.13) --
	(296.41,525.55) --
	(296.45,524.96) --
	(296.56,524.39) --
	(296.74,523.83) --
	(296.99,523.30) --
	(297.30,522.80) --
	(297.68,522.35) --
	(298.10,521.95) --
	(298.58,521.60) --
	(299.09,521.32) --
	(299.64,521.11) --
	(300.20,520.96) --
	(300.79,520.89) --
	(301.37,520.89) --
	(301.96,520.96) --
	(302.52,521.11) --
	(303.07,521.32) --
	(303.58,521.60) --
	(304.06,521.95) --
	(304.48,522.35) --
	(304.86,522.80) --
	(305.17,523.30) --
	(305.42,523.83) --
	(305.60,524.39) --
	(305.71,524.96) --
	(305.75,525.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.77,516.62) --
	(365.66,517.20) --
	(365.47,517.76) --
	(365.23,518.29) --
	(364.91,518.78) --
	(364.54,519.23) --
	(364.11,519.64) --
	(363.63,519.98) --
	(363.12,520.26) --
	(362.58,520.48) --
	(362.01,520.62) --
	(361.43,520.70) --
	(360.84,520.70) --
	(360.26,520.62) --
	(359.69,520.48) --
	(359.14,520.26) --
	(358.63,519.98) --
	(358.16,519.64) --
	(357.73,519.23) --
	(357.35,518.78) --
	(357.04,518.29) --
	(356.79,517.76) --
	(356.61,517.20) --
	(356.50,516.62) --
	(356.46,516.04) --
	(356.50,515.45) --
	(356.61,514.87) --
	(356.79,514.32) --
	(357.04,513.79) --
	(357.35,513.29) --
	(357.73,512.84) --
	(358.16,512.44) --
	(358.63,512.09) --
	(359.14,511.81) --
	(359.69,511.59) --
	(360.26,511.45) --
	(360.84,511.38) --
	(361.43,511.38) --
	(362.01,511.45) --
	(362.58,511.59) --
	(363.12,511.81) --
	(363.63,512.09) --
	(364.11,512.44) --
	(364.54,512.84) --
	(364.91,513.29) --
	(365.23,513.79) --
	(365.47,514.32) --
	(365.66,514.87) --
	(365.77,515.45) --
	(365.80,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.36,484.94) --
	(425.25,485.51) --
	(425.07,486.07) --
	(424.82,486.60) --
	(424.50,487.10) --
	(424.13,487.55) --
	(423.70,487.95) --
	(423.23,488.29) --
	(422.71,488.58) --
	(422.17,488.79) --
	(421.60,488.94) --
	(421.02,489.01) --
	(420.43,489.01) --
	(419.85,488.94) --
	(419.28,488.79) --
	(418.73,488.58) --
	(418.22,488.29) --
	(417.75,487.95) --
	(417.32,487.55) --
	(416.94,487.10) --
	(416.63,486.60) --
	(416.38,486.07) --
	(416.20,485.51) --
	(416.09,484.94) --
	(416.05,484.35) --
	(416.09,483.77) --
	(416.20,483.19) --
	(416.38,482.63) --
	(416.63,482.10) --
	(416.94,481.61) --
	(417.32,481.15) --
	(417.75,480.75) --
	(418.22,480.41) --
	(418.73,480.12) --
	(419.28,479.91) --
	(419.85,479.76) --
	(420.43,479.69) --
	(421.02,479.69) --
	(421.60,479.76) --
	(422.17,479.91) --
	(422.71,480.12) --
	(423.23,480.41) --
	(423.70,480.75) --
	(424.13,481.15) --
	(424.50,481.61) --
	(424.82,482.10) --
	(425.07,482.63) --
	(425.25,483.19) --
	(425.36,483.77) --
	(425.39,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.75,503.86) --
	(378.64,504.44) --
	(378.46,504.99) --
	(378.21,505.52) --
	(377.89,506.02) --
	(377.52,506.47) --
	(377.09,506.87) --
	(376.62,507.22) --
	(376.10,507.50) --
	(375.56,507.72) --
	(374.99,507.86) --
	(374.41,507.94) --
	(373.82,507.94) --
	(373.24,507.86) --
	(372.67,507.72) --
	(372.13,507.50) --
	(371.61,507.22) --
	(371.14,506.87) --
	(370.71,506.47) --
	(370.34,506.02) --
	(370.02,505.52) --
	(369.77,504.99) --
	(369.59,504.44) --
	(369.48,503.86) --
	(369.44,503.27) --
	(369.48,502.69) --
	(369.59,502.11) --
	(369.77,501.56) --
	(370.02,501.02) --
	(370.34,500.53) --
	(370.71,500.08) --
	(371.14,499.68) --
	(371.61,499.33) --
	(372.13,499.05) --
	(372.67,498.83) --
	(373.24,498.69) --
	(373.82,498.61) --
	(374.41,498.61) --
	(374.99,498.69) --
	(375.56,498.83) --
	(376.10,499.05) --
	(376.62,499.33) --
	(377.09,499.68) --
	(377.52,500.08) --
	(377.89,500.53) --
	(378.21,501.02) --
	(378.46,501.56) --
	(378.64,502.11) --
	(378.75,502.69) --
	(378.78,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,513.34) --
	(305.60,513.91) --
	(305.42,514.47) --
	(305.17,515.00) --
	(304.86,515.50) --
	(304.48,515.95) --
	(304.06,516.35) --
	(303.58,516.69) --
	(303.07,516.98) --
	(302.52,517.19) --
	(301.96,517.34) --
	(301.37,517.41) --
	(300.79,517.41) --
	(300.20,517.34) --
	(299.64,517.19) --
	(299.09,516.98) --
	(298.58,516.69) --
	(298.10,516.35) --
	(297.68,515.95) --
	(297.30,515.50) --
	(296.99,515.00) --
	(296.74,514.47) --
	(296.56,513.91) --
	(296.45,513.34) --
	(296.41,512.75) --
	(296.45,512.16) --
	(296.56,511.59) --
	(296.74,511.03) --
	(296.99,510.50) --
	(297.30,510.00) --
	(297.68,509.55) --
	(298.10,509.15) --
	(298.58,508.81) --
	(299.09,508.52) --
	(299.64,508.31) --
	(300.20,508.16) --
	(300.79,508.09) --
	(301.37,508.09) --
	(301.96,508.16) --
	(302.52,508.31) --
	(303.07,508.52) --
	(303.58,508.81) --
	(304.06,509.15) --
	(304.48,509.55) --
	(304.86,510.00) --
	(305.17,510.50) --
	(305.42,511.03) --
	(305.60,511.59) --
	(305.71,512.16) --
	(305.75,512.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,471.68) --
	(305.60,472.25) --
	(305.42,472.81) --
	(305.17,473.34) --
	(304.86,473.84) --
	(304.48,474.29) --
	(304.06,474.69) --
	(303.58,475.03) --
	(303.07,475.32) --
	(302.52,475.53) --
	(301.96,475.68) --
	(301.37,475.75) --
	(300.79,475.75) --
	(300.20,475.68) --
	(299.64,475.53) --
	(299.09,475.32) --
	(298.58,475.03) --
	(298.10,474.69) --
	(297.68,474.29) --
	(297.30,473.84) --
	(296.99,473.34) --
	(296.74,472.81) --
	(296.56,472.25) --
	(296.45,471.68) --
	(296.41,471.09) --
	(296.45,470.51) --
	(296.56,469.93) --
	(296.74,469.37) --
	(296.99,468.84) --
	(297.30,468.35) --
	(297.68,467.89) --
	(298.10,467.49) --
	(298.58,467.15) --
	(299.09,466.87) --
	(299.64,466.65) --
	(300.20,466.50) --
	(300.79,466.43) --
	(301.37,466.43) --
	(301.96,466.50) --
	(302.52,466.65) --
	(303.07,466.87) --
	(303.58,467.15) --
	(304.06,467.49) --
	(304.48,467.89) --
	(304.86,468.35) --
	(305.17,468.84) --
	(305.42,469.37) --
	(305.60,469.93) --
	(305.71,470.51) --
	(305.75,471.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.52,469.91) --
	(361.41,470.49) --
	(361.22,471.04) --
	(360.97,471.58) --
	(360.66,472.07) --
	(360.29,472.52) --
	(359.86,472.92) --
	(359.38,473.27) --
	(358.87,473.55) --
	(358.32,473.77) --
	(357.76,473.91) --
	(357.17,473.99) --
	(356.59,473.99) --
	(356.01,473.91) --
	(355.44,473.77) --
	(354.89,473.55) --
	(354.38,473.27) --
	(353.90,472.92) --
	(353.48,472.52) --
	(353.10,472.07) --
	(352.79,471.58) --
	(352.54,471.04) --
	(352.36,470.49) --
	(352.25,469.91) --
	(352.21,469.33) --
	(352.25,468.74) --
	(352.36,468.16) --
	(352.54,467.61) --
	(352.79,467.08) --
	(353.10,466.58) --
	(353.48,466.13) --
	(353.90,465.73) --
	(354.38,465.38) --
	(354.89,465.10) --
	(355.44,464.88) --
	(356.01,464.74) --
	(356.59,464.66) --
	(357.17,464.66) --
	(357.76,464.74) --
	(358.32,464.88) --
	(358.87,465.10) --
	(359.38,465.38) --
	(359.86,465.73) --
	(360.29,466.13) --
	(360.66,466.58) --
	(360.97,467.08) --
	(361.22,467.61) --
	(361.41,468.16) --
	(361.52,468.74) --
	(361.55,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.69,462.67) --
	(411.58,463.25) --
	(411.40,463.81) --
	(411.15,464.34) --
	(410.84,464.83) --
	(410.46,465.28) --
	(410.03,465.68) --
	(409.56,466.03) --
	(409.05,466.31) --
	(408.50,466.53) --
	(407.93,466.67) --
	(407.35,466.75) --
	(406.76,466.75) --
	(406.18,466.67) --
	(405.61,466.53) --
	(405.07,466.31) --
	(404.55,466.03) --
	(404.08,465.68) --
	(403.65,465.28) --
	(403.28,464.83) --
	(402.96,464.34) --
	(402.71,463.81) --
	(402.53,463.25) --
	(402.42,462.67) --
	(402.39,462.09) --
	(402.42,461.50) --
	(402.53,460.92) --
	(402.71,460.37) --
	(402.96,459.84) --
	(403.28,459.34) --
	(403.65,458.89) --
	(404.08,458.49) --
	(404.55,458.14) --
	(405.07,457.86) --
	(405.61,457.64) --
	(406.18,457.50) --
	(406.76,457.42) --
	(407.35,457.42) --
	(407.93,457.50) --
	(408.50,457.64) --
	(409.05,457.86) --
	(409.56,458.14) --
	(410.03,458.49) --
	(410.46,458.89) --
	(410.84,459.34) --
	(411.15,459.84) --
	(411.40,460.37) --
	(411.58,460.92) --
	(411.69,461.50) --
	(411.73,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.47,455.02) --
	(447.36,455.60) --
	(447.18,456.16) --
	(446.93,456.69) --
	(446.61,457.18) --
	(446.24,457.64) --
	(445.81,458.04) --
	(445.34,458.38) --
	(444.82,458.66) --
	(444.28,458.88) --
	(443.71,459.03) --
	(443.13,459.10) --
	(442.54,459.10) --
	(441.96,459.03) --
	(441.39,458.88) --
	(440.84,458.66) --
	(440.33,458.38) --
	(439.86,458.04) --
	(439.43,457.64) --
	(439.05,457.18) --
	(438.74,456.69) --
	(438.49,456.16) --
	(438.31,455.60) --
	(438.20,455.02) --
	(438.16,454.44) --
	(438.20,453.85) --
	(438.31,453.28) --
	(438.49,452.72) --
	(438.74,452.19) --
	(439.05,451.69) --
	(439.43,451.24) --
	(439.86,450.84) --
	(440.33,450.49) --
	(440.84,450.21) --
	(441.39,450.00) --
	(441.96,449.85) --
	(442.54,449.78) --
	(443.13,449.78) --
	(443.71,449.85) --
	(444.28,450.00) --
	(444.82,450.21) --
	(445.34,450.49) --
	(445.81,450.84) --
	(446.24,451.24) --
	(446.61,451.69) --
	(446.93,452.19) --
	(447.18,452.72) --
	(447.36,453.28) --
	(447.47,453.85) --
	(447.50,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.93,446.03) --
	(462.82,446.60) --
	(462.64,447.16) --
	(462.39,447.69) --
	(462.08,448.19) --
	(461.70,448.64) --
	(461.27,449.04) --
	(460.80,449.38) --
	(460.29,449.67) --
	(459.74,449.88) --
	(459.17,450.03) --
	(458.59,450.10) --
	(458.00,450.10) --
	(457.42,450.03) --
	(456.85,449.88) --
	(456.31,449.67) --
	(455.79,449.38) --
	(455.32,449.04) --
	(454.89,448.64) --
	(454.52,448.19) --
	(454.20,447.69) --
	(453.95,447.16) --
	(453.77,446.60) --
	(453.66,446.03) --
	(453.63,445.44) --
	(453.66,444.86) --
	(453.77,444.28) --
	(453.95,443.72) --
	(454.20,443.19) --
	(454.52,442.70) --
	(454.89,442.24) --
	(455.32,441.84) --
	(455.79,441.50) --
	(456.31,441.22) --
	(456.85,441.00) --
	(457.42,440.85) --
	(458.00,440.78) --
	(458.59,440.78) --
	(459.17,440.85) --
	(459.74,441.00) --
	(460.29,441.22) --
	(460.80,441.50) --
	(461.27,441.84) --
	(461.70,442.24) --
	(462.08,442.70) --
	(462.39,443.19) --
	(462.64,443.72) --
	(462.82,444.28) --
	(462.93,444.86) --
	(462.97,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.54,391.85) --
	(490.43,392.43) --
	(490.24,392.99) --
	(489.99,393.52) --
	(489.68,394.01) --
	(489.31,394.46) --
	(488.88,394.87) --
	(488.40,395.21) --
	(487.89,395.49) --
	(487.34,395.71) --
	(486.78,395.86) --
	(486.19,395.93) --
	(485.61,395.93) --
	(485.03,395.86) --
	(484.46,395.71) --
	(483.91,395.49) --
	(483.40,395.21) --
	(482.92,394.87) --
	(482.50,394.46) --
	(482.12,394.01) --
	(481.81,393.52) --
	(481.56,392.99) --
	(481.38,392.43) --
	(481.27,391.85) --
	(481.23,391.27) --
	(481.27,390.68) --
	(481.38,390.11) --
	(481.56,389.55) --
	(481.81,389.02) --
	(482.12,388.52) --
	(482.50,388.07) --
	(482.92,387.67) --
	(483.40,387.32) --
	(483.91,387.04) --
	(484.46,386.83) --
	(485.03,386.68) --
	(485.61,386.61) --
	(486.19,386.61) --
	(486.78,386.68) --
	(487.34,386.83) --
	(487.89,387.04) --
	(488.40,387.32) --
	(488.88,387.67) --
	(489.31,388.07) --
	(489.68,388.52) --
	(489.99,389.02) --
	(490.24,389.55) --
	(490.43,390.11) --
	(490.54,390.68) --
	(490.57,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.36,397.69) --
	(477.25,398.26) --
	(477.07,398.82) --
	(476.82,399.35) --
	(476.50,399.85) --
	(476.13,400.30) --
	(475.70,400.70) --
	(475.23,401.05) --
	(474.71,401.33) --
	(474.17,401.54) --
	(473.60,401.69) --
	(473.02,401.76) --
	(472.43,401.76) --
	(471.85,401.69) --
	(471.28,401.54) --
	(470.74,401.33) --
	(470.22,401.05) --
	(469.75,400.70) --
	(469.32,400.30) --
	(468.95,399.85) --
	(468.63,399.35) --
	(468.38,398.82) --
	(468.20,398.26) --
	(468.09,397.69) --
	(468.05,397.10) --
	(468.09,396.52) --
	(468.20,395.94) --
	(468.38,395.38) --
	(468.63,394.85) --
	(468.95,394.36) --
	(469.32,393.91) --
	(469.75,393.50) --
	(470.22,393.16) --
	(470.74,392.88) --
	(471.28,392.66) --
	(471.85,392.51) --
	(472.43,392.44) --
	(473.02,392.44) --
	(473.60,392.51) --
	(474.17,392.66) --
	(474.71,392.88) --
	(475.23,393.16) --
	(475.70,393.50) --
	(476.13,393.91) --
	(476.50,394.36) --
	(476.82,394.85) --
	(477.07,395.38) --
	(477.25,395.94) --
	(477.36,396.52) --
	(477.40,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.24,401.73) --
	(437.13,402.31) --
	(436.95,402.87) --
	(436.70,403.40) --
	(436.38,403.89) --
	(436.01,404.34) --
	(435.58,404.75) --
	(435.11,405.09) --
	(434.59,405.37) --
	(434.05,405.59) --
	(433.48,405.74) --
	(432.90,405.81) --
	(432.31,405.81) --
	(431.73,405.74) --
	(431.16,405.59) --
	(430.61,405.37) --
	(430.10,405.09) --
	(429.63,404.75) --
	(429.20,404.34) --
	(428.82,403.89) --
	(428.51,403.40) --
	(428.26,402.87) --
	(428.08,402.31) --
	(427.97,401.73) --
	(427.93,401.15) --
	(427.97,400.56) --
	(428.08,399.99) --
	(428.26,399.43) --
	(428.51,398.90) --
	(428.82,398.40) --
	(429.20,397.95) --
	(429.63,397.55) --
	(430.10,397.20) --
	(430.61,396.92) --
	(431.16,396.71) --
	(431.73,396.56) --
	(432.31,396.49) --
	(432.90,396.49) --
	(433.48,396.56) --
	(434.05,396.71) --
	(434.59,396.92) --
	(435.11,397.20) --
	(435.58,397.55) --
	(436.01,397.95) --
	(436.38,398.40) --
	(436.70,398.90) --
	(436.95,399.43) --
	(437.13,399.99) --
	(437.24,400.56) --
	(437.27,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.58,404.66) --
	(378.47,405.24) --
	(378.29,405.80) --
	(378.04,406.33) --
	(377.72,406.82) --
	(377.35,407.27) --
	(376.92,407.68) --
	(376.45,408.02) --
	(375.93,408.30) --
	(375.39,408.52) --
	(374.82,408.67) --
	(374.24,408.74) --
	(373.65,408.74) --
	(373.07,408.67) --
	(372.50,408.52) --
	(371.95,408.30) --
	(371.44,408.02) --
	(370.97,407.68) --
	(370.54,407.27) --
	(370.16,406.82) --
	(369.85,406.33) --
	(369.60,405.80) --
	(369.42,405.24) --
	(369.31,404.66) --
	(369.27,404.08) --
	(369.31,403.49) --
	(369.42,402.92) --
	(369.60,402.36) --
	(369.85,401.83) --
	(370.16,401.33) --
	(370.54,400.88) --
	(370.97,400.48) --
	(371.44,400.13) --
	(371.95,399.85) --
	(372.50,399.64) --
	(373.07,399.49) --
	(373.65,399.42) --
	(374.24,399.42) --
	(374.82,399.49) --
	(375.39,399.64) --
	(375.93,399.85) --
	(376.45,400.13) --
	(376.92,400.48) --
	(377.35,400.88) --
	(377.72,401.33) --
	(378.04,401.83) --
	(378.29,402.36) --
	(378.47,402.92) --
	(378.58,403.49) --
	(378.61,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,407.78) --
	(305.60,408.35) --
	(305.42,408.91) --
	(305.17,409.44) --
	(304.86,409.94) --
	(304.48,410.39) --
	(304.06,410.79) --
	(303.58,411.14) --
	(303.07,411.42) --
	(302.52,411.63) --
	(301.96,411.78) --
	(301.37,411.85) --
	(300.79,411.85) --
	(300.20,411.78) --
	(299.64,411.63) --
	(299.09,411.42) --
	(298.58,411.14) --
	(298.10,410.79) --
	(297.68,410.39) --
	(297.30,409.94) --
	(296.99,409.44) --
	(296.74,408.91) --
	(296.56,408.35) --
	(296.45,407.78) --
	(296.41,407.19) --
	(296.45,406.61) --
	(296.56,406.03) --
	(296.74,405.47) --
	(296.99,404.94) --
	(297.30,404.45) --
	(297.68,404.00) --
	(298.10,403.59) --
	(298.58,403.25) --
	(299.09,402.97) --
	(299.64,402.75) --
	(300.20,402.60) --
	(300.79,402.53) --
	(301.37,402.53) --
	(301.96,402.60) --
	(302.52,402.75) --
	(303.07,402.97) --
	(303.58,403.25) --
	(304.06,403.59) --
	(304.48,404.00) --
	(304.86,404.45) --
	(305.17,404.94) --
	(305.42,405.47) --
	(305.60,406.03) --
	(305.71,406.61) --
	(305.75,407.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,331.80) --
	(305.60,332.38) --
	(305.42,332.93) --
	(305.17,333.47) --
	(304.86,333.96) --
	(304.48,334.41) --
	(304.06,334.81) --
	(303.58,335.16) --
	(303.07,335.44) --
	(302.52,335.66) --
	(301.96,335.80) --
	(301.37,335.88) --
	(300.79,335.88) --
	(300.20,335.80) --
	(299.64,335.66) --
	(299.09,335.44) --
	(298.58,335.16) --
	(298.10,334.81) --
	(297.68,334.41) --
	(297.30,333.96) --
	(296.99,333.47) --
	(296.74,332.93) --
	(296.56,332.38) --
	(296.45,331.80) --
	(296.41,331.21) --
	(296.45,330.63) --
	(296.56,330.05) --
	(296.74,329.50) --
	(296.99,328.96) --
	(297.30,328.47) --
	(297.68,328.02) --
	(298.10,327.62) --
	(298.58,327.27) --
	(299.09,326.99) --
	(299.64,326.77) --
	(300.20,326.63) --
	(300.79,326.55) --
	(301.37,326.55) --
	(301.96,326.63) --
	(302.52,326.77) --
	(303.07,326.99) --
	(303.58,327.27) --
	(304.06,327.62) --
	(304.48,328.02) --
	(304.86,328.47) --
	(305.17,328.96) --
	(305.42,329.50) --
	(305.60,330.05) --
	(305.71,330.63) --
	(305.75,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.69,331.80) --
	(381.58,332.38) --
	(381.40,332.93) --
	(381.15,333.47) --
	(380.84,333.96) --
	(380.46,334.41) --
	(380.03,334.81) --
	(379.56,335.16) --
	(379.05,335.44) --
	(378.50,335.66) --
	(377.93,335.80) --
	(377.35,335.88) --
	(376.76,335.88) --
	(376.18,335.80) --
	(375.61,335.66) --
	(375.07,335.44) --
	(374.56,335.16) --
	(374.08,334.81) --
	(373.65,334.41) --
	(373.28,333.96) --
	(372.96,333.47) --
	(372.72,332.93) --
	(372.53,332.38) --
	(372.42,331.80) --
	(372.39,331.21) --
	(372.42,330.63) --
	(372.53,330.05) --
	(372.72,329.50) --
	(372.96,328.96) --
	(373.28,328.47) --
	(373.65,328.02) --
	(374.08,327.62) --
	(374.56,327.27) --
	(375.07,326.99) --
	(375.61,326.77) --
	(376.18,326.63) --
	(376.76,326.55) --
	(377.35,326.55) --
	(377.93,326.63) --
	(378.50,326.77) --
	(379.05,326.99) --
	(379.56,327.27) --
	(380.03,327.62) --
	(380.46,328.02) --
	(380.84,328.47) --
	(381.15,328.96) --
	(381.40,329.50) --
	(381.58,330.05) --
	(381.69,330.63) --
	(381.73,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.59,331.80) --
	(445.48,332.38) --
	(445.30,332.93) --
	(445.05,333.47) --
	(444.73,333.96) --
	(444.36,334.41) --
	(443.93,334.81) --
	(443.46,335.16) --
	(442.94,335.44) --
	(442.40,335.66) --
	(441.83,335.80) --
	(441.25,335.88) --
	(440.66,335.88) --
	(440.08,335.80) --
	(439.51,335.66) --
	(438.97,335.44) --
	(438.45,335.16) --
	(437.98,334.81) --
	(437.55,334.41) --
	(437.18,333.96) --
	(436.86,333.47) --
	(436.61,332.93) --
	(436.43,332.38) --
	(436.32,331.80) --
	(436.29,331.21) --
	(436.32,330.63) --
	(436.43,330.05) --
	(436.61,329.50) --
	(436.86,328.96) --
	(437.18,328.47) --
	(437.55,328.02) --
	(437.98,327.62) --
	(438.45,327.27) --
	(438.97,326.99) --
	(439.51,326.77) --
	(440.08,326.63) --
	(440.66,326.55) --
	(441.25,326.55) --
	(441.83,326.63) --
	(442.40,326.77) --
	(442.94,326.99) --
	(443.46,327.27) --
	(443.93,327.62) --
	(444.36,328.02) --
	(444.73,328.47) --
	(445.05,328.96) --
	(445.30,329.50) --
	(445.48,330.05) --
	(445.59,330.63) --
	(445.63,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.25,331.80) --
	(487.14,332.38) --
	(486.96,332.93) --
	(486.71,333.47) --
	(486.39,333.96) --
	(486.02,334.41) --
	(485.59,334.81) --
	(485.12,335.16) --
	(484.60,335.44) --
	(484.06,335.66) --
	(483.49,335.80) --
	(482.91,335.88) --
	(482.32,335.88) --
	(481.74,335.80) --
	(481.17,335.66) --
	(480.63,335.44) --
	(480.11,335.16) --
	(479.64,334.81) --
	(479.21,334.41) --
	(478.84,333.96) --
	(478.52,333.47) --
	(478.27,332.93) --
	(478.09,332.38) --
	(477.98,331.80) --
	(477.94,331.21) --
	(477.98,330.63) --
	(478.09,330.05) --
	(478.27,329.50) --
	(478.52,328.96) --
	(478.84,328.47) --
	(479.21,328.02) --
	(479.64,327.62) --
	(480.11,327.27) --
	(480.63,326.99) --
	(481.17,326.77) --
	(481.74,326.63) --
	(482.32,326.55) --
	(482.91,326.55) --
	(483.49,326.63) --
	(484.06,326.77) --
	(484.60,326.99) --
	(485.12,327.27) --
	(485.59,327.62) --
	(486.02,328.02) --
	(486.39,328.47) --
	(486.71,328.96) --
	(486.96,329.50) --
	(487.14,330.05) --
	(487.25,330.63) --
	(487.29,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.05,331.80) --
	(499.94,332.38) --
	(499.75,332.93) --
	(499.50,333.47) --
	(499.19,333.96) --
	(498.82,334.41) --
	(498.39,334.81) --
	(497.91,335.16) --
	(497.40,335.44) --
	(496.86,335.66) --
	(496.29,335.80) --
	(495.71,335.88) --
	(495.12,335.88) --
	(494.54,335.80) --
	(493.97,335.66) --
	(493.42,335.44) --
	(492.91,335.16) --
	(492.43,334.81) --
	(492.01,334.41) --
	(491.63,333.96) --
	(491.32,333.47) --
	(491.07,332.93) --
	(490.89,332.38) --
	(490.78,331.80) --
	(490.74,331.21) --
	(490.78,330.63) --
	(490.89,330.05) --
	(491.07,329.50) --
	(491.32,328.96) --
	(491.63,328.47) --
	(492.01,328.02) --
	(492.43,327.62) --
	(492.91,327.27) --
	(493.42,326.99) --
	(493.97,326.77) --
	(494.54,326.63) --
	(495.12,326.55) --
	(495.71,326.55) --
	(496.29,326.63) --
	(496.86,326.77) --
	(497.40,326.99) --
	(497.91,327.27) --
	(498.39,327.62) --
	(498.82,328.02) --
	(499.19,328.47) --
	(499.50,328.96) --
	(499.75,329.50) --
	(499.94,330.05) --
	(500.05,330.63) --
	(500.08,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.54,271.75) --
	(490.43,272.32) --
	(490.24,272.88) --
	(489.99,273.41) --
	(489.68,273.91) --
	(489.31,274.36) --
	(488.88,274.76) --
	(488.40,275.11) --
	(487.89,275.39) --
	(487.34,275.60) --
	(486.78,275.75) --
	(486.19,275.82) --
	(485.61,275.82) --
	(485.03,275.75) --
	(484.46,275.60) --
	(483.91,275.39) --
	(483.40,275.11) --
	(482.92,274.76) --
	(482.50,274.36) --
	(482.12,273.91) --
	(481.81,273.41) --
	(481.56,272.88) --
	(481.38,272.32) --
	(481.27,271.75) --
	(481.23,271.16) --
	(481.27,270.58) --
	(481.38,270.00) --
	(481.56,269.44) --
	(481.81,268.91) --
	(482.12,268.42) --
	(482.50,267.97) --
	(482.92,267.56) --
	(483.40,267.22) --
	(483.91,266.94) --
	(484.46,266.72) --
	(485.03,266.57) --
	(485.61,266.50) --
	(486.19,266.50) --
	(486.78,266.57) --
	(487.34,266.72) --
	(487.89,266.94) --
	(488.40,267.22) --
	(488.88,267.56) --
	(489.31,267.97) --
	(489.68,268.42) --
	(489.99,268.91) --
	(490.24,269.44) --
	(490.43,270.00) --
	(490.54,270.58) --
	(490.57,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.36,265.91) --
	(477.25,266.49) --
	(477.07,267.05) --
	(476.82,267.58) --
	(476.50,268.07) --
	(476.13,268.52) --
	(475.70,268.93) --
	(475.23,269.27) --
	(474.71,269.55) --
	(474.17,269.77) --
	(473.60,269.92) --
	(473.02,269.99) --
	(472.43,269.99) --
	(471.85,269.92) --
	(471.28,269.77) --
	(470.74,269.55) --
	(470.22,269.27) --
	(469.75,268.93) --
	(469.32,268.52) --
	(468.95,268.07) --
	(468.63,267.58) --
	(468.38,267.05) --
	(468.20,266.49) --
	(468.09,265.91) --
	(468.05,265.33) --
	(468.09,264.74) --
	(468.20,264.17) --
	(468.38,263.61) --
	(468.63,263.08) --
	(468.95,262.58) --
	(469.32,262.13) --
	(469.75,261.73) --
	(470.22,261.38) --
	(470.74,261.10) --
	(471.28,260.89) --
	(471.85,260.74) --
	(472.43,260.67) --
	(473.02,260.67) --
	(473.60,260.74) --
	(474.17,260.89) --
	(474.71,261.10) --
	(475.23,261.38) --
	(475.70,261.73) --
	(476.13,262.13) --
	(476.50,262.58) --
	(476.82,263.08) --
	(477.07,263.61) --
	(477.25,264.17) --
	(477.36,264.74) --
	(477.40,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.24,261.87) --
	(437.13,262.44) --
	(436.95,263.00) --
	(436.70,263.53) --
	(436.38,264.03) --
	(436.01,264.48) --
	(435.58,264.88) --
	(435.11,265.23) --
	(434.59,265.51) --
	(434.05,265.72) --
	(433.48,265.87) --
	(432.90,265.94) --
	(432.31,265.94) --
	(431.73,265.87) --
	(431.16,265.72) --
	(430.61,265.51) --
	(430.10,265.23) --
	(429.63,264.88) --
	(429.20,264.48) --
	(428.82,264.03) --
	(428.51,263.53) --
	(428.26,263.00) --
	(428.08,262.44) --
	(427.97,261.87) --
	(427.93,261.28) --
	(427.97,260.70) --
	(428.08,260.12) --
	(428.26,259.56) --
	(428.51,259.03) --
	(428.82,258.54) --
	(429.20,258.09) --
	(429.63,257.68) --
	(430.10,257.34) --
	(430.61,257.06) --
	(431.16,256.84) --
	(431.73,256.69) --
	(432.31,256.62) --
	(432.90,256.62) --
	(433.48,256.69) --
	(434.05,256.84) --
	(434.59,257.06) --
	(435.11,257.34) --
	(435.58,257.68) --
	(436.01,258.09) --
	(436.38,258.54) --
	(436.70,259.03) --
	(436.95,259.56) --
	(437.13,260.12) --
	(437.24,260.70) --
	(437.27,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.58,258.94) --
	(378.47,259.51) --
	(378.29,260.07) --
	(378.04,260.60) --
	(377.72,261.10) --
	(377.35,261.55) --
	(376.92,261.95) --
	(376.45,262.30) --
	(375.93,262.58) --
	(375.39,262.79) --
	(374.82,262.94) --
	(374.24,263.01) --
	(373.65,263.01) --
	(373.07,262.94) --
	(372.50,262.79) --
	(371.95,262.58) --
	(371.44,262.30) --
	(370.97,261.95) --
	(370.54,261.55) --
	(370.16,261.10) --
	(369.85,260.60) --
	(369.60,260.07) --
	(369.42,259.51) --
	(369.31,258.94) --
	(369.27,258.35) --
	(369.31,257.77) --
	(369.42,257.19) --
	(369.60,256.63) --
	(369.85,256.10) --
	(370.16,255.61) --
	(370.54,255.16) --
	(370.97,254.75) --
	(371.44,254.41) --
	(371.95,254.13) --
	(372.50,253.91) --
	(373.07,253.76) --
	(373.65,253.69) --
	(374.24,253.69) --
	(374.82,253.76) --
	(375.39,253.91) --
	(375.93,254.13) --
	(376.45,254.41) --
	(376.92,254.75) --
	(377.35,255.16) --
	(377.72,255.61) --
	(378.04,256.10) --
	(378.29,256.63) --
	(378.47,257.19) --
	(378.58,257.77) --
	(378.61,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.52,193.69) --
	(361.41,194.27) --
	(361.22,194.82) --
	(360.97,195.35) --
	(360.66,195.85) --
	(360.29,196.30) --
	(359.86,196.70) --
	(359.38,197.05) --
	(358.87,197.33) --
	(358.32,197.55) --
	(357.76,197.69) --
	(357.17,197.77) --
	(356.59,197.77) --
	(356.01,197.69) --
	(355.44,197.55) --
	(354.89,197.33) --
	(354.38,197.05) --
	(353.90,196.70) --
	(353.48,196.30) --
	(353.10,195.85) --
	(352.79,195.35) --
	(352.54,194.82) --
	(352.36,194.27) --
	(352.25,193.69) --
	(352.21,193.10) --
	(352.25,192.52) --
	(352.36,191.94) --
	(352.54,191.39) --
	(352.79,190.85) --
	(353.10,190.36) --
	(353.48,189.91) --
	(353.90,189.51) --
	(354.38,189.16) --
	(354.89,188.88) --
	(355.44,188.66) --
	(356.01,188.52) --
	(356.59,188.44) --
	(357.17,188.44) --
	(357.76,188.52) --
	(358.32,188.66) --
	(358.87,188.88) --
	(359.38,189.16) --
	(359.86,189.51) --
	(360.29,189.91) --
	(360.66,190.36) --
	(360.97,190.85) --
	(361.22,191.39) --
	(361.41,191.94) --
	(361.52,192.52) --
	(361.55,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.69,200.93) --
	(411.58,201.51) --
	(411.40,202.06) --
	(411.15,202.59) --
	(410.84,203.09) --
	(410.46,203.54) --
	(410.03,203.94) --
	(409.56,204.29) --
	(409.05,204.57) --
	(408.50,204.79) --
	(407.93,204.93) --
	(407.35,205.01) --
	(406.76,205.01) --
	(406.18,204.93) --
	(405.61,204.79) --
	(405.07,204.57) --
	(404.55,204.29) --
	(404.08,203.94) --
	(403.65,203.54) --
	(403.28,203.09) --
	(402.96,202.59) --
	(402.71,202.06) --
	(402.53,201.51) --
	(402.42,200.93) --
	(402.39,200.34) --
	(402.42,199.76) --
	(402.53,199.18) --
	(402.71,198.62) --
	(402.96,198.09) --
	(403.28,197.60) --
	(403.65,197.15) --
	(404.08,196.75) --
	(404.55,196.40) --
	(405.07,196.12) --
	(405.61,195.90) --
	(406.18,195.76) --
	(406.76,195.68) --
	(407.35,195.68) --
	(407.93,195.76) --
	(408.50,195.90) --
	(409.05,196.12) --
	(409.56,196.40) --
	(410.03,196.75) --
	(410.46,197.15) --
	(410.84,197.60) --
	(411.15,198.09) --
	(411.40,198.62) --
	(411.58,199.18) --
	(411.69,199.76) --
	(411.73,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.47,208.58) --
	(447.36,209.15) --
	(447.18,209.71) --
	(446.93,210.24) --
	(446.61,210.74) --
	(446.24,211.19) --
	(445.81,211.59) --
	(445.34,211.94) --
	(444.82,212.22) --
	(444.28,212.43) --
	(443.71,212.58) --
	(443.13,212.65) --
	(442.54,212.65) --
	(441.96,212.58) --
	(441.39,212.43) --
	(440.84,212.22) --
	(440.33,211.94) --
	(439.86,211.59) --
	(439.43,211.19) --
	(439.05,210.74) --
	(438.74,210.24) --
	(438.49,209.71) --
	(438.31,209.15) --
	(438.20,208.58) --
	(438.16,207.99) --
	(438.20,207.41) --
	(438.31,206.83) --
	(438.49,206.27) --
	(438.74,205.74) --
	(439.05,205.25) --
	(439.43,204.79) --
	(439.86,204.39) --
	(440.33,204.05) --
	(440.84,203.77) --
	(441.39,203.55) --
	(441.96,203.40) --
	(442.54,203.33) --
	(443.13,203.33) --
	(443.71,203.40) --
	(444.28,203.55) --
	(444.82,203.77) --
	(445.34,204.05) --
	(445.81,204.39) --
	(446.24,204.79) --
	(446.61,205.25) --
	(446.93,205.74) --
	(447.18,206.27) --
	(447.36,206.83) --
	(447.47,207.41) --
	(447.50,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.93,217.57) --
	(462.82,218.15) --
	(462.64,218.71) --
	(462.39,219.24) --
	(462.08,219.73) --
	(461.70,220.19) --
	(461.27,220.59) --
	(460.80,220.93) --
	(460.29,221.21) --
	(459.74,221.43) --
	(459.17,221.58) --
	(458.59,221.65) --
	(458.00,221.65) --
	(457.42,221.58) --
	(456.85,221.43) --
	(456.31,221.21) --
	(455.79,220.93) --
	(455.32,220.59) --
	(454.89,220.19) --
	(454.52,219.73) --
	(454.20,219.24) --
	(453.95,218.71) --
	(453.77,218.15) --
	(453.66,217.57) --
	(453.63,216.99) --
	(453.66,216.40) --
	(453.77,215.83) --
	(453.95,215.27) --
	(454.20,214.74) --
	(454.52,214.24) --
	(454.89,213.79) --
	(455.32,213.39) --
	(455.79,213.05) --
	(456.31,212.76) --
	(456.85,212.55) --
	(457.42,212.40) --
	(458.00,212.33) --
	(458.59,212.33) --
	(459.17,212.40) --
	(459.74,212.55) --
	(460.29,212.76) --
	(460.80,213.05) --
	(461.27,213.39) --
	(461.70,213.79) --
	(462.08,214.24) --
	(462.39,214.74) --
	(462.64,215.27) --
	(462.82,215.83) --
	(462.93,216.40) --
	(462.97,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.29,228.21) --
	(448.18,228.79) --
	(448.00,229.35) --
	(447.75,229.88) --
	(447.43,230.37) --
	(447.06,230.83) --
	(446.63,231.23) --
	(446.16,231.57) --
	(445.64,231.86) --
	(445.10,232.07) --
	(444.53,232.22) --
	(443.95,232.29) --
	(443.36,232.29) --
	(442.78,232.22) --
	(442.21,232.07) --
	(441.67,231.86) --
	(441.15,231.57) --
	(440.68,231.23) --
	(440.25,230.83) --
	(439.88,230.37) --
	(439.56,229.88) --
	(439.31,229.35) --
	(439.13,228.79) --
	(439.02,228.21) --
	(438.98,227.63) --
	(439.02,227.04) --
	(439.13,226.47) --
	(439.31,225.91) --
	(439.56,225.38) --
	(439.88,224.88) --
	(440.25,224.43) --
	(440.68,224.03) --
	(441.15,223.69) --
	(441.67,223.40) --
	(442.21,223.19) --
	(442.78,223.04) --
	(443.36,222.97) --
	(443.95,222.97) --
	(444.53,223.04) --
	(445.10,223.19) --
	(445.64,223.40) --
	(446.16,223.69) --
	(446.63,224.03) --
	(447.06,224.43) --
	(447.43,224.88) --
	(447.75,225.38) --
	(448.00,225.91) --
	(448.18,226.47) --
	(448.29,227.04) --
	(448.33,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.94,174.58) --
	(419.83,175.16) --
	(419.65,175.72) --
	(419.40,176.25) --
	(419.08,176.74) --
	(418.71,177.19) --
	(418.28,177.60) --
	(417.81,177.94) --
	(417.29,178.22) --
	(416.75,178.44) --
	(416.18,178.59) --
	(415.60,178.66) --
	(415.01,178.66) --
	(414.43,178.59) --
	(413.86,178.44) --
	(413.32,178.22) --
	(412.80,177.94) --
	(412.33,177.60) --
	(411.90,177.19) --
	(411.53,176.74) --
	(411.21,176.25) --
	(410.96,175.72) --
	(410.78,175.16) --
	(410.67,174.58) --
	(410.64,174.00) --
	(410.67,173.41) --
	(410.78,172.84) --
	(410.96,172.28) --
	(411.21,171.75) --
	(411.53,171.25) --
	(411.90,170.80) --
	(412.33,170.40) --
	(412.80,170.05) --
	(413.32,169.77) --
	(413.86,169.56) --
	(414.43,169.41) --
	(415.01,169.34) --
	(415.60,169.34) --
	(416.18,169.41) --
	(416.75,169.56) --
	(417.29,169.77) --
	(417.81,170.05) --
	(418.28,170.40) --
	(418.71,170.80) --
	(419.08,171.25) --
	(419.40,171.75) --
	(419.65,172.28) --
	(419.83,172.84) --
	(419.94,173.41) --
	(419.98,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.75,159.74) --
	(378.64,160.32) --
	(378.46,160.87) --
	(378.21,161.41) --
	(377.89,161.90) --
	(377.52,162.35) --
	(377.09,162.75) --
	(376.62,163.10) --
	(376.10,163.38) --
	(375.56,163.60) --
	(374.99,163.74) --
	(374.41,163.82) --
	(373.82,163.82) --
	(373.24,163.74) --
	(372.67,163.60) --
	(372.13,163.38) --
	(371.61,163.10) --
	(371.14,162.75) --
	(370.71,162.35) --
	(370.34,161.90) --
	(370.02,161.41) --
	(369.77,160.87) --
	(369.59,160.32) --
	(369.48,159.74) --
	(369.44,159.16) --
	(369.48,158.57) --
	(369.59,157.99) --
	(369.77,157.44) --
	(370.02,156.91) --
	(370.34,156.41) --
	(370.71,155.96) --
	(371.14,155.56) --
	(371.61,155.21) --
	(372.13,154.93) --
	(372.67,154.71) --
	(373.24,154.57) --
	(373.82,154.49) --
	(374.41,154.49) --
	(374.99,154.57) --
	(375.56,154.71) --
	(376.10,154.93) --
	(376.62,155.21) --
	(377.09,155.56) --
	(377.52,155.96) --
	(377.89,156.41) --
	(378.21,156.91) --
	(378.46,157.44) --
	(378.64,157.99) --
	(378.75,158.57) --
	(378.78,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.77,146.98) --
	(365.66,147.56) --
	(365.47,148.11) --
	(365.23,148.64) --
	(364.91,149.14) --
	(364.54,149.59) --
	(364.11,149.99) --
	(363.63,150.34) --
	(363.12,150.62) --
	(362.58,150.84) --
	(362.01,150.98) --
	(361.43,151.05) --
	(360.84,151.05) --
	(360.26,150.98) --
	(359.69,150.84) --
	(359.14,150.62) --
	(358.63,150.34) --
	(358.16,149.99) --
	(357.73,149.59) --
	(357.35,149.14) --
	(357.04,148.64) --
	(356.79,148.11) --
	(356.61,147.56) --
	(356.50,146.98) --
	(356.46,146.39) --
	(356.50,145.81) --
	(356.61,145.23) --
	(356.79,144.67) --
	(357.04,144.14) --
	(357.35,143.65) --
	(357.73,143.20) --
	(358.16,142.79) --
	(358.63,142.45) --
	(359.14,142.17) --
	(359.69,141.95) --
	(360.26,141.81) --
	(360.84,141.73) --
	(361.43,141.73) --
	(362.01,141.81) --
	(362.58,141.95) --
	(363.12,142.17) --
	(363.63,142.45) --
	(364.11,142.79) --
	(364.54,143.20) --
	(364.91,143.65) --
	(365.23,144.14) --
	(365.47,144.67) --
	(365.66,145.23) --
	(365.77,145.81) --
	(365.80,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.11,277.34) --
	(138.00,277.92) --
	(137.82,278.48) --
	(137.57,279.01) --
	(137.25,279.50) --
	(136.88,279.95) --
	(136.45,280.36) --
	(135.98,280.70) --
	(135.46,280.98) --
	(134.92,281.20) --
	(134.35,281.34) --
	(133.77,281.42) --
	(133.18,281.42) --
	(132.60,281.34) --
	(132.03,281.20) --
	(131.48,280.98) --
	(130.97,280.70) --
	(130.50,280.36) --
	(130.07,279.95) --
	(129.69,279.50) --
	(129.38,279.01) --
	(129.13,278.48) --
	(128.95,277.92) --
	(128.84,277.34) --
	(128.80,276.76) --
	(128.84,276.17) --
	(128.95,275.60) --
	(129.13,275.04) --
	(129.38,274.51) --
	(129.69,274.01) --
	(130.07,273.56) --
	(130.50,273.16) --
	(130.97,272.81) --
	(131.48,272.53) --
	(132.03,272.32) --
	(132.60,272.17) --
	(133.18,272.10) --
	(133.77,272.10) --
	(134.35,272.17) --
	(134.92,272.32) --
	(135.46,272.53) --
	(135.98,272.81) --
	(136.45,273.16) --
	(136.88,273.56) --
	(137.25,274.01) --
	(137.57,274.51) --
	(137.82,275.04) --
	(138.00,275.60) --
	(138.11,276.17) --
	(138.14,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.32,277.34) --
	(473.21,277.92) --
	(473.03,278.48) --
	(472.78,279.01) --
	(472.47,279.50) --
	(472.09,279.95) --
	(471.66,280.36) --
	(471.19,280.70) --
	(470.68,280.98) --
	(470.13,281.20) --
	(469.56,281.34) --
	(468.98,281.42) --
	(468.39,281.42) --
	(467.81,281.34) --
	(467.24,281.20) --
	(466.70,280.98) --
	(466.18,280.70) --
	(465.71,280.36) --
	(465.28,279.95) --
	(464.91,279.50) --
	(464.59,279.01) --
	(464.34,278.48) --
	(464.16,277.92) --
	(464.05,277.34) --
	(464.02,276.76) --
	(464.05,276.17) --
	(464.16,275.60) --
	(464.34,275.04) --
	(464.59,274.51) --
	(464.91,274.01) --
	(465.28,273.56) --
	(465.71,273.16) --
	(466.18,272.81) --
	(466.70,272.53) --
	(467.24,272.32) --
	(467.81,272.17) --
	(468.39,272.10) --
	(468.98,272.10) --
	(469.56,272.17) --
	(470.13,272.32) --
	(470.68,272.53) --
	(471.19,272.81) --
	(471.66,273.16) --
	(472.09,273.56) --
	(472.47,274.01) --
	(472.78,274.51) --
	(473.03,275.04) --
	(473.21,275.60) --
	(473.32,276.17) --
	(473.36,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,512.09) --
	(305.60,512.67) --
	(305.42,513.23) --
	(305.17,513.76) --
	(304.86,514.25) --
	(304.48,514.70) --
	(304.06,515.10) --
	(303.58,515.45) --
	(303.07,515.73) --
	(302.52,515.95) --
	(301.96,516.09) --
	(301.37,516.17) --
	(300.79,516.17) --
	(300.20,516.09) --
	(299.64,515.95) --
	(299.09,515.73) --
	(298.58,515.45) --
	(298.10,515.10) --
	(297.68,514.70) --
	(297.30,514.25) --
	(296.99,513.76) --
	(296.74,513.23) --
	(296.56,512.67) --
	(296.45,512.09) --
	(296.41,511.51) --
	(296.45,510.92) --
	(296.56,510.34) --
	(296.74,509.79) --
	(296.99,509.26) --
	(297.30,508.76) --
	(297.68,508.31) --
	(298.10,507.91) --
	(298.58,507.56) --
	(299.09,507.28) --
	(299.64,507.06) --
	(300.20,506.92) --
	(300.79,506.84) --
	(301.37,506.84) --
	(301.96,506.92) --
	(302.52,507.06) --
	(303.07,507.28) --
	(303.58,507.56) --
	(304.06,507.91) --
	(304.48,508.31) --
	(304.86,508.76) --
	(305.17,509.26) --
	(305.42,509.79) --
	(305.60,510.34) --
	(305.71,510.92) --
	(305.75,511.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.26,499.41) --
	(251.15,499.98) --
	(250.96,500.54) --
	(250.72,501.07) --
	(250.40,501.57) --
	(250.03,502.02) --
	(249.60,502.42) --
	(249.12,502.77) --
	(248.61,503.05) --
	(248.07,503.26) --
	(247.50,503.41) --
	(246.92,503.48) --
	(246.33,503.48) --
	(245.75,503.41) --
	(245.18,503.26) --
	(244.63,503.05) --
	(244.12,502.77) --
	(243.64,502.42) --
	(243.22,502.02) --
	(242.84,501.57) --
	(242.53,501.07) --
	(242.28,500.54) --
	(242.10,499.98) --
	(241.99,499.41) --
	(241.95,498.82) --
	(241.99,498.24) --
	(242.10,497.66) --
	(242.28,497.10) --
	(242.53,496.57) --
	(242.84,496.08) --
	(243.22,495.62) --
	(243.64,495.22) --
	(244.12,494.88) --
	(244.63,494.60) --
	(245.18,494.38) --
	(245.75,494.23) --
	(246.33,494.16) --
	(246.92,494.16) --
	(247.50,494.23) --
	(248.07,494.38) --
	(248.61,494.60) --
	(249.12,494.88) --
	(249.60,495.22) --
	(250.03,495.62) --
	(250.40,496.08) --
	(250.72,496.57) --
	(250.96,497.10) --
	(251.15,497.66) --
	(251.26,498.24) --
	(251.29,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.17,499.41) --
	(360.06,499.98) --
	(359.88,500.54) --
	(359.63,501.07) --
	(359.32,501.57) --
	(358.94,502.02) --
	(358.52,502.42) --
	(358.04,502.77) --
	(357.53,503.05) --
	(356.98,503.26) --
	(356.41,503.41) --
	(355.83,503.48) --
	(355.24,503.48) --
	(354.66,503.41) --
	(354.09,503.26) --
	(353.55,503.05) --
	(353.04,502.77) --
	(352.56,502.42) --
	(352.13,502.02) --
	(351.76,501.57) --
	(351.44,501.07) --
	(351.20,500.54) --
	(351.01,499.98) --
	(350.90,499.41) --
	(350.87,498.82) --
	(350.90,498.24) --
	(351.01,497.66) --
	(351.20,497.10) --
	(351.44,496.57) --
	(351.76,496.08) --
	(352.13,495.62) --
	(352.56,495.22) --
	(353.04,494.88) --
	(353.55,494.60) --
	(354.09,494.38) --
	(354.66,494.23) --
	(355.24,494.16) --
	(355.83,494.16) --
	(356.41,494.23) --
	(356.98,494.38) --
	(357.53,494.60) --
	(358.04,494.88) --
	(358.52,495.22) --
	(358.94,495.62) --
	(359.32,496.08) --
	(359.63,496.57) --
	(359.88,497.10) --
	(360.06,497.66) --
	(360.17,498.24) --
	(360.21,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.30,475.51) --
	(201.19,476.09) --
	(201.01,476.65) --
	(200.76,477.18) --
	(200.44,477.67) --
	(200.07,478.12) --
	(199.64,478.53) --
	(199.17,478.87) --
	(198.65,479.15) --
	(198.11,479.37) --
	(197.54,479.52) --
	(196.96,479.59) --
	(196.37,479.59) --
	(195.79,479.52) --
	(195.22,479.37) --
	(194.68,479.15) --
	(194.16,478.87) --
	(193.69,478.53) --
	(193.26,478.12) --
	(192.89,477.67) --
	(192.57,477.18) --
	(192.32,476.65) --
	(192.14,476.09) --
	(192.03,475.51) --
	(192.00,474.93) --
	(192.03,474.34) --
	(192.14,473.77) --
	(192.32,473.21) --
	(192.57,472.68) --
	(192.89,472.18) --
	(193.26,471.73) --
	(193.69,471.33) --
	(194.16,470.98) --
	(194.68,470.70) --
	(195.22,470.49) --
	(195.79,470.34) --
	(196.37,470.27) --
	(196.96,470.27) --
	(197.54,470.34) --
	(198.11,470.49) --
	(198.65,470.70) --
	(199.17,470.98) --
	(199.64,471.33) --
	(200.07,471.73) --
	(200.44,472.18) --
	(200.76,472.68) --
	(201.01,473.21) --
	(201.19,473.77) --
	(201.30,474.34) --
	(201.34,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.13,475.51) --
	(410.02,476.09) --
	(409.84,476.65) --
	(409.59,477.18) --
	(409.27,477.67) --
	(408.90,478.12) --
	(408.47,478.53) --
	(408.00,478.87) --
	(407.48,479.15) --
	(406.94,479.37) --
	(406.37,479.52) --
	(405.79,479.59) --
	(405.20,479.59) --
	(404.62,479.52) --
	(404.05,479.37) --
	(403.51,479.15) --
	(402.99,478.87) --
	(402.52,478.53) --
	(402.09,478.12) --
	(401.72,477.67) --
	(401.40,477.18) --
	(401.15,476.65) --
	(400.97,476.09) --
	(400.86,475.51) --
	(400.82,474.93) --
	(400.86,474.34) --
	(400.97,473.77) --
	(401.15,473.21) --
	(401.40,472.68) --
	(401.72,472.18) --
	(402.09,471.73) --
	(402.52,471.33) --
	(402.99,470.98) --
	(403.51,470.70) --
	(404.05,470.49) --
	(404.62,470.34) --
	(405.20,470.27) --
	(405.79,470.27) --
	(406.37,470.34) --
	(406.94,470.49) --
	(407.48,470.70) --
	(408.00,470.98) --
	(408.47,471.33) --
	(408.90,471.73) --
	(409.27,472.18) --
	(409.59,472.68) --
	(409.84,473.21) --
	(410.02,473.77) --
	(410.13,474.34) --
	(410.16,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.71,522.00) --
	(305.60,522.58) --
	(305.42,523.14) --
	(305.17,523.67) --
	(304.86,524.16) --
	(304.48,524.61) --
	(304.06,525.02) --
	(303.58,525.36) --
	(303.07,525.64) --
	(302.52,525.86) --
	(301.96,526.00) --
	(301.37,526.08) --
	(300.79,526.08) --
	(300.20,526.00) --
	(299.64,525.86) --
	(299.09,525.64) --
	(298.58,525.36) --
	(298.10,525.02) --
	(297.68,524.61) --
	(297.30,524.16) --
	(296.99,523.67) --
	(296.74,523.14) --
	(296.56,522.58) --
	(296.45,522.00) --
	(296.41,521.42) --
	(296.45,520.83) --
	(296.56,520.26) --
	(296.74,519.70) --
	(296.99,519.17) --
	(297.30,518.67) --
	(297.68,518.22) --
	(298.10,517.82) --
	(298.58,517.47) --
	(299.09,517.19) --
	(299.64,516.97) --
	(300.20,516.83) --
	(300.79,516.76) --
	(301.37,516.76) --
	(301.96,516.83) --
	(302.52,516.97) --
	(303.07,517.19) --
	(303.58,517.47) --
	(304.06,517.82) --
	(304.48,518.22) --
	(304.86,518.67) --
	(305.17,519.17) --
	(305.42,519.70) --
	(305.60,520.26) --
	(305.71,520.83) --
	(305.75,521.42) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.71,522.20) {FP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.09,489.55) {AF7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.37,508.97) {AF3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.23,474.94) {F1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.26,467.04) {F3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.06,458.89) {F5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.26,449.35) {F7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.65,394.15) {FT7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.02,400.18) {FC5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.11,404.11) {FC3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.80,408.93) {FC1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.89,321.00) {C1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.82,321.60) {C3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.06,322.30) {C5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.26,333.14) {T7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.48,261.50) {TP7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.98,254.74) {CP5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.14,250.61) {CP3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.78,245.63) {CP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.71,180.26) {P1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.76,187.95) {P3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.22,196.28) {P5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.49,205.61) {P7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.08,216.32) {P9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.30,161.85) {PO7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.26,146.48) {PO3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.27,133.42) {O1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.69,141.71) {IZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.23,123.61) {OZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.40,136.41) {POZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.73,178.07) {PZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.27,241.96) {CPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.79,531.93) {FPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.22,522.26) {FP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (435.26,489.37) {AF8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (387.38,509.19) {AF4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.13,519.13) {AFZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.63,477.45) {FZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.58,475.55) {F2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.49,467.42) {F4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.04,458.97) {F6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (469.73,449.65) {F8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (501.58,393.85) {FT8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (488.18,400.07) {FC6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (447.95,404.44) {FC4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (388.81,408.35) {FC2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.25,413.53) {FCZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.63,319.09) {CZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.54,322.32) {C2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (453.20,334.44) {C4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (495.08,322.09) {C6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (507.90,322.41) {T8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (501.55,261.05) {TP8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (488.27,254.94) {CP6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (447.81,250.24) {CP4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (387.99,246.02) {CP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (366.34,180.21) {P2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.83,188.29) {P4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (453.67,196.00) {P6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (469.91,205.96) {P8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (457.33,216.00) {P10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (429.74,161.75) {PO8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (387.37,146.22) {PO4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (370.80,133.39) {O2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.26,266.62) {M1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (481.79,266.35) {M2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.33,517.89) {NAS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.99,505.00) {LVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (376.77,504.98) {RVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.70,480.08) {LHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (428.52,480.48) {RHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.34,527.80) {NFPZ};
\end{scope}
\begin{scope}
\path[clip] (578.16,  0.00) rectangle (1156.32,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (879.24,621.69) {\bfseries Partial Coherence};
\end{scope}
\begin{scope}
\path[clip] (627.36, 61.20) rectangle (1131.12,601.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.61,486.75) --
	(814.96,514.05) --
	(815.18,513.64) --
	(763.82,486.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (809.37,506.71) --
	(815.70,512.93) --
	(816.02,512.60) --
	(809.70,506.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.78,473.95) --
	(819.38,511.37) --
	(819.84,511.41) --
	(823.25,473.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.11,465.79) --
	(815.99,512.64) --
	(816.34,512.33) --
	(776.46,465.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.67,524.59) --
	(823.83,516.54) --
	(823.76,517.00) --
	(874.60,525.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.12,503.19) --
	(820.41,511.53) --
	(820.85,511.67) --
	(823.56,503.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.61,520.77) --
	(823.85,516.22) --
	(823.81,516.69) --
	(874.57,521.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.97,501.30) --
	(764.01,485.89) --
	(763.83,486.32) --
	(801.80,501.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.10,448.96) --
	(756.19,481.16) --
	(756.52,480.83) --
	(725.43,448.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.74,477.18) --
	(763.44,481.70) --
	(763.69,482.09) --
	(770.98,477.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.15,457.33) --
	(802.27,500.76) --
	(802.54,500.38) --
	(741.42,456.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.64,511.92) --
	(810.86,503.64) --
	(810.80,504.11) --
	(874.58,512.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.13,478.23) --
	(802.59,500.32) --
	(802.90,499.97) --
	(778.44,477.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.85,462.98) --
	(818.79,468.89) --
	(818.86,468.43) --
	(777.91,462.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.33,408.65) --
	(822.03,464.87) --
	(822.48,464.75) --
	(807.78,408.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.71,335.86) --
	(822.53,464.74) --
	(822.99,464.68) --
	(804.17,335.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.59,470.71) --
	(828.11,469.24) --
	(828.09,469.71) --
	(874.57,471.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.00,455.64) --
	(768.65,461.34) --
	(768.75,460.88) --
	(742.10,455.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.31,405.54) --
	(771.24,457.87) --
	(771.67,457.69) --
	(749.74,405.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.49,470.27) --
	(774.06,466.69) --
	(773.59,466.74) --
	(774.03,470.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.94,447.99) --
	(733.34,452.29) --
	(733.57,451.89) --
	(726.17,447.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (709.54,401.35) --
	(735.12,450.41) --
	(735.54,450.19) --
	(709.96,401.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.33,395.53) --
	(719.70,441.39) --
	(720.11,441.18) --
	(696.74,395.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.38,334.81) --
	(697.03,387.39) --
	(697.40,387.67) --
	(736.76,335.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.41,335.86) --
	(693.46,386.70) --
	(693.92,386.62) --
	(685.87,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.10,400.45) --
	(712.26,397.34) --
	(712.21,397.80) --
	(743.05,400.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.17,335.86) --
	(706.67,392.52) --
	(707.13,392.46) --
	(698.63,335.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.73,403.61) --
	(752.39,401.15) --
	(752.36,401.61) --
	(801.71,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.69,335.87) --
	(746.93,396.54) --
	(747.40,396.49) --
	(740.15,335.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.45,334.01) --
	(802.37,401.67) --
	(802.63,401.29) --
	(701.71,333.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.59,406.76) --
	(811.05,404.04) --
	(811.03,404.51) --
	(874.57,407.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.03,331.45) --
	(798.60,331.45) --
	(798.60,330.98) --
	(744.03,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.95,263.00) --
	(803.23,326.54) --
	(803.69,326.56) --
	(806.41,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.58,330.98) --
	(807.93,330.98) --
	(807.93,331.45) --
	(874.58,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.37,331.45) --
	(734.70,331.45) --
	(734.70,330.98) --
	(702.37,330.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.93,265.89) --
	(739.69,326.56) --
	(740.15,326.61) --
	(747.40,265.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.67,269.91) --
	(698.17,326.57) --
	(698.63,326.64) --
	(707.13,269.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.46,275.73) --
	(685.41,326.57) --
	(685.87,326.64) --
	(693.92,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.24,267.00) --
	(698.59,269.06) --
	(698.78,269.49) --
	(703.42,267.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.70,221.04) --
	(696.33,266.90) --
	(696.74,267.11) --
	(720.11,221.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.05,261.52) --
	(712.21,264.63) --
	(712.26,265.09) --
	(743.10,261.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.12,212.02) --
	(709.54,261.08) --
	(709.96,261.30) --
	(735.54,212.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.71,258.35) --
	(752.36,260.82) --
	(752.39,261.28) --
	(801.73,258.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.24,204.56) --
	(749.31,256.89) --
	(749.74,257.07) --
	(771.67,204.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.03,197.56) --
	(807.33,253.78) --
	(807.78,253.90) --
	(822.48,197.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.57,255.20) --
	(811.03,257.92) --
	(811.05,258.39) --
	(874.59,255.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.91,199.91) --
	(818.86,194.00) --
	(818.79,193.54) --
	(777.85,199.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.57,191.25) --
	(828.09,192.72) --
	(828.11,193.19) --
	(874.59,191.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.10,207.24) --
	(768.75,201.55) --
	(768.65,201.09) --
	(742.00,206.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.54,225.03) --
	(769.66,203.32) --
	(769.38,202.94) --
	(740.26,224.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.11,162.65) --
	(775.99,196.56) --
	(776.36,196.85) --
	(803.47,162.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.17,214.84) --
	(733.57,210.54) --
	(733.34,210.14) --
	(725.94,214.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.90,177.48) --
	(740.24,204.22) --
	(740.60,204.51) --
	(762.26,177.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.03,224.70) --
	(725.93,219.54) --
	(725.66,219.92) --
	(732.75,225.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.55,177.13) --
	(725.16,213.53) --
	(725.49,213.86) --
	(761.88,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.96,272.71) --
	(734.76,231.89) --
	(734.34,231.68) --
	(713.54,272.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.74,160.52) --
	(769.32,172.20) --
	(769.48,172.64) --
	(801.90,160.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (814.93,148.30) --
	(769.06,171.67) --
	(769.28,172.09) --
	(815.14,148.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.70,149.50) --
	(809.37,155.72) --
	(809.70,156.05) --
	(816.02,149.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.71,138.02) --
	(810.60,157.57) --
	(810.74,158.02) --
	(874.85,138.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.58,150.05) --
	(810.80,158.32) --
	(810.86,158.79) --
	(874.64,150.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.66,154.09) --
	(823.84,146.82) --
	(823.77,147.28) --
	(874.59,154.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.60,137.38) --
	(823.76,145.43) --
	(823.83,145.89) --
	(874.67,137.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,141.55) --
	(879.01,150.32) --
	(879.47,150.32) --
	(879.47,141.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,145.02) --
	(879.47,141.55) --
	(879.01,141.55) --
	(879.01,145.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (934.72,145.43) --
	(883.88,137.38) --
	(883.81,137.84) --
	(934.65,145.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,186.67) --
	(879.47,154.34) --
	(879.01,154.34) --
	(879.01,186.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (947.68,158.32) --
	(883.90,150.05) --
	(883.84,150.51) --
	(947.62,158.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,250.57) --
	(879.47,196.00) --
	(879.01,196.00) --
	(879.01,250.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.39,192.72) --
	(883.91,191.25) --
	(883.89,191.72) --
	(930.37,193.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,326.55) --
	(879.47,259.90) --
	(879.01,259.90) --
	(879.01,326.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (947.45,257.92) --
	(883.91,255.20) --
	(883.89,255.67) --
	(947.43,258.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (934.65,516.54) --
	(883.81,524.59) --
	(883.88,525.05) --
	(934.72,517.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,526.08) --
	(879.01,520.88) --
	(879.47,520.88) --
	(879.47,526.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.66,486.33) --
	(943.30,513.64) --
	(943.52,514.05) --
	(994.87,486.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (948.78,506.38) --
	(942.46,512.60) --
	(942.78,512.93) --
	(949.11,506.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (935.23,473.99) --
	(938.64,511.41) --
	(939.10,511.37) --
	(935.70,473.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (982.02,465.49) --
	(942.14,512.33) --
	(942.49,512.64) --
	(982.37,465.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (934.92,503.33) --
	(937.63,511.67) --
	(938.07,511.53) --
	(935.36,503.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.07,477.93) --
	(942.56,512.70) --
	(942.87,513.04) --
	(980.39,478.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.91,521.23) --
	(934.67,516.69) --
	(934.63,516.22) --
	(883.87,520.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.68,501.74) --
	(994.65,486.32) --
	(994.47,485.89) --
	(956.51,501.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (939.53,470.62) --
	(994.29,483.51) --
	(994.40,483.06) --
	(939.64,470.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1033.05,448.63) --
	(1001.96,480.83) --
	(1002.29,481.16) --
	(1033.38,448.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1009.87,405.73) --
	(999.31,479.70) --
	(999.77,479.77) --
	(1010.33,405.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (987.50,477.58) --
	(994.79,482.09) --
	(995.04,481.70) --
	(987.74,477.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.90,512.38) --
	(947.68,504.11) --
	(947.62,503.64) --
	(883.84,511.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1008.24,405.08) --
	(954.39,499.11) --
	(954.79,499.34) --
	(1008.65,405.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,516.17) --
	(879.01,508.09) --
	(879.47,508.09) --
	(879.47,516.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.24,500.20) --
	(874.66,511.82) --
	(874.78,511.37) --
	(829.36,499.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.37,469.24) --
	(883.89,470.71) --
	(883.91,471.18) --
	(930.39,469.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,411.86) --
	(879.01,466.43) --
	(879.47,466.43) --
	(879.47,411.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.57,462.52) --
	(939.62,468.43) --
	(939.69,468.89) --
	(980.63,462.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.70,408.53) --
	(936.00,464.75) --
	(936.45,464.87) --
	(951.15,408.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (934.14,494.17) --
	(935.06,474.00) --
	(934.60,473.97) --
	(933.68,494.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.05,474.16) --
	(939.70,469.63) --
	(939.65,470.09) --
	(978.99,474.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1016.38,455.19) --
	(989.73,460.88) --
	(989.83,461.34) --
	(1016.48,455.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1008.74,405.36) --
	(986.81,457.69) --
	(987.24,457.87) --
	(1009.17,405.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.03,335.81) --
	(983.95,457.59) --
	(984.40,457.49) --
	(956.49,335.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (984.45,470.33) --
	(984.89,466.74) --
	(984.42,466.69) --
	(983.99,470.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1032.31,447.59) --
	(1024.91,451.89) --
	(1025.14,452.29) --
	(1032.54,447.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1048.52,401.13) --
	(1022.94,450.19) --
	(1023.36,450.41) --
	(1048.94,401.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (957.21,335.44) --
	(1018.59,450.43) --
	(1019.00,450.21) --
	(957.62,335.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1061.74,395.32) --
	(1038.37,441.18) --
	(1038.78,441.39) --
	(1062.15,395.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.19,406.34) --
	(1032.17,443.60) --
	(1032.37,443.18) --
	(956.39,405.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1072.61,335.79) --
	(1064.56,386.62) --
	(1065.02,386.70) --
	(1073.07,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.43,400.91) --
	(1046.27,397.80) --
	(1046.22,397.34) --
	(1015.38,400.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (958.93,334.05) --
	(1046.91,394.65) --
	(1047.18,394.26) --
	(959.19,333.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1059.85,335.79) --
	(1051.35,392.46) --
	(1051.81,392.52) --
	(1060.31,335.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1046.77,281.43) --
	(1050.50,392.45) --
	(1050.96,392.43) --
	(1047.24,281.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.77,404.08) --
	(1006.12,401.61) --
	(1006.09,401.15) --
	(956.75,403.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1018.33,335.82) --
	(1011.08,396.49) --
	(1011.55,396.54) --
	(1018.79,335.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (985.48,470.63) --
	(1009.37,405.61) --
	(1008.93,405.45) --
	(985.04,470.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.91,407.23) --
	(947.45,404.51) --
	(947.43,404.04) --
	(883.89,406.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (954.79,335.87) --
	(952.07,399.41) --
	(952.53,399.43) --
	(955.25,335.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.01,335.88) --
	(879.01,402.53) --
	(879.47,402.53) --
	(879.47,335.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.55,330.98) --
	(883.90,330.98) --
	(883.90,331.45) --
	(950.55,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1014.45,330.98) --
	(959.88,330.98) --
	(959.88,331.45) --
	(1014.45,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (952.07,263.02) --
	(954.79,326.56) --
	(955.25,326.54) --
	(952.53,263.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1056.11,330.98) --
	(1023.78,330.98) --
	(1023.78,331.45) --
	(1056.11,331.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1011.08,265.94) --
	(1018.33,326.61) --
	(1018.79,326.56) --
	(1011.55,265.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1051.35,269.97) --
	(1059.85,326.64) --
	(1060.31,326.57) --
	(1051.81,269.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1064.56,275.81) --
	(1072.61,326.64) --
	(1073.07,326.57) --
	(1065.02,275.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1038.37,221.25) --
	(1061.74,267.11) --
	(1062.15,266.90) --
	(1038.78,221.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1051.35,275.54) --
	(1059.70,272.83) --
	(1059.55,272.38) --
	(1051.21,275.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.38,261.98) --
	(1046.22,265.09) --
	(1046.27,264.63) --
	(1015.43,261.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1022.94,212.24) --
	(1048.52,261.30) --
	(1048.94,261.08) --
	(1023.36,212.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.75,258.82) --
	(1006.09,261.28) --
	(1006.12,260.82) --
	(956.77,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (986.81,204.74) --
	(1008.74,257.07) --
	(1009.17,256.89) --
	(987.24,204.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1042.65,274.70) --
	(1015.14,262.91) --
	(1014.96,263.34) --
	(1042.47,275.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (936.00,197.68) --
	(950.70,253.90) --
	(951.15,253.78) --
	(936.45,197.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (982.70,204.28) --
	(954.21,254.19) --
	(954.62,254.42) --
	(983.11,204.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.63,199.45) --
	(939.69,193.54) --
	(939.62,194.00) --
	(980.57,199.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (949.95,163.21) --
	(936.94,188.84) --
	(937.36,189.05) --
	(950.37,163.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1016.48,206.79) --
	(989.83,201.09) --
	(989.73,201.55) --
	(1016.38,207.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (955.01,162.94) --
	(982.12,196.85) --
	(982.49,196.56) --
	(955.37,162.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1032.54,214.44) --
	(1025.14,210.14) --
	(1024.91,210.54) --
	(1032.31,214.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (996.22,177.77) --
	(1017.88,204.51) --
	(1018.24,204.22) --
	(996.58,177.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1025.73,225.08) --
	(1032.82,219.92) --
	(1032.55,219.54) --
	(1025.45,224.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (996.60,177.46) --
	(1032.99,213.86) --
	(1033.32,213.53) --
	(996.93,177.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1044.94,272.50) --
	(1024.14,231.68) --
	(1023.72,231.89) --
	(1044.52,272.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.58,160.96) --
	(989.00,172.64) --
	(989.16,172.20) --
	(956.74,160.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (943.34,148.72) --
	(989.20,172.09) --
	(989.42,171.67) --
	(943.55,148.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (942.46,149.83) --
	(948.78,156.05) --
	(949.11,155.72) --
	(942.78,149.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.27,500.11) --
	(874.64,510.67) --
	(874.75,510.22) --
	(829.38,499.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (929.10,499.65) --
	(883.73,510.22) --
	(883.84,510.67) --
	(929.21,500.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.47,516.75) --
	(879.47,516.17) --
	(879.01,516.17) --
	(879.01,516.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.93,477.15) --
	(820.47,497.02) --
	(820.67,496.60) --
	(779.13,476.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.35,476.73) --
	(937.81,496.60) --
	(938.01,497.02) --
	(979.55,477.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.64,519.84) --
	(929.48,500.82) --
	(929.30,500.39) --
	(883.46,519.41) --
	cycle;
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.82,516.62) --
	(823.71,517.20) --
	(823.53,517.76) --
	(823.28,518.29) --
	(822.97,518.78) --
	(822.59,519.23) --
	(822.16,519.64) --
	(821.69,519.98) --
	(821.18,520.26) --
	(820.63,520.48) --
	(820.06,520.62) --
	(819.48,520.70) --
	(818.89,520.70) --
	(818.31,520.62) --
	(817.74,520.48) --
	(817.20,520.26) --
	(816.69,519.98) --
	(816.21,519.64) --
	(815.78,519.23) --
	(815.41,518.78) --
	(815.09,518.29) --
	(814.85,517.76) --
	(814.66,517.20) --
	(814.55,516.62) --
	(814.52,516.04) --
	(814.55,515.45) --
	(814.66,514.87) --
	(814.85,514.32) --
	(815.09,513.79) --
	(815.41,513.29) --
	(815.78,512.84) --
	(816.21,512.44) --
	(816.69,512.09) --
	(817.20,511.81) --
	(817.74,511.59) --
	(818.31,511.45) --
	(818.89,511.38) --
	(819.48,511.38) --
	(820.06,511.45) --
	(820.63,511.59) --
	(821.18,511.81) --
	(821.69,512.09) --
	(822.16,512.44) --
	(822.59,512.84) --
	(822.97,513.29) --
	(823.28,513.79) --
	(823.53,514.32) --
	(823.71,514.87) --
	(823.82,515.45) --
	(823.86,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.23,484.94) --
	(764.12,485.51) --
	(763.94,486.07) --
	(763.69,486.60) --
	(763.38,487.10) --
	(763.00,487.55) --
	(762.57,487.95) --
	(762.10,488.29) --
	(761.59,488.58) --
	(761.04,488.79) --
	(760.47,488.94) --
	(759.89,489.01) --
	(759.30,489.01) --
	(758.72,488.94) --
	(758.15,488.79) --
	(757.61,488.58) --
	(757.09,488.29) --
	(756.62,487.95) --
	(756.19,487.55) --
	(755.82,487.10) --
	(755.50,486.60) --
	(755.25,486.07) --
	(755.07,485.51) --
	(754.96,484.94) --
	(754.93,484.35) --
	(754.96,483.77) --
	(755.07,483.19) --
	(755.25,482.63) --
	(755.50,482.10) --
	(755.82,481.61) --
	(756.19,481.15) --
	(756.62,480.75) --
	(757.09,480.41) --
	(757.61,480.12) --
	(758.15,479.91) --
	(758.72,479.76) --
	(759.30,479.69) --
	(759.89,479.69) --
	(760.47,479.76) --
	(761.04,479.91) --
	(761.59,480.12) --
	(762.10,480.41) --
	(762.57,480.75) --
	(763.00,481.15) --
	(763.38,481.61) --
	(763.69,482.10) --
	(763.94,482.63) --
	(764.12,483.19) --
	(764.23,483.77) --
	(764.27,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.84,503.86) --
	(810.73,504.44) --
	(810.55,504.99) --
	(810.30,505.52) --
	(809.98,506.02) --
	(809.61,506.47) --
	(809.18,506.87) --
	(808.71,507.22) --
	(808.19,507.50) --
	(807.65,507.72) --
	(807.08,507.86) --
	(806.50,507.94) --
	(805.91,507.94) --
	(805.33,507.86) --
	(804.76,507.72) --
	(804.22,507.50) --
	(803.70,507.22) --
	(803.23,506.87) --
	(802.80,506.47) --
	(802.43,506.02) --
	(802.11,505.52) --
	(801.86,504.99) --
	(801.68,504.44) --
	(801.57,503.86) --
	(801.54,503.27) --
	(801.57,502.69) --
	(801.68,502.11) --
	(801.86,501.56) --
	(802.11,501.02) --
	(802.43,500.53) --
	(802.80,500.08) --
	(803.23,499.68) --
	(803.70,499.33) --
	(804.22,499.05) --
	(804.76,498.83) --
	(805.33,498.69) --
	(805.91,498.61) --
	(806.50,498.61) --
	(807.08,498.69) --
	(807.65,498.83) --
	(808.19,499.05) --
	(808.71,499.33) --
	(809.18,499.68) --
	(809.61,500.08) --
	(809.98,500.53) --
	(810.30,501.02) --
	(810.55,501.56) --
	(810.73,502.11) --
	(810.84,502.69) --
	(810.88,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.07,469.91) --
	(827.96,470.49) --
	(827.78,471.04) --
	(827.53,471.58) --
	(827.22,472.07) --
	(826.84,472.52) --
	(826.42,472.92) --
	(825.94,473.27) --
	(825.43,473.55) --
	(824.88,473.77) --
	(824.31,473.91) --
	(823.73,473.99) --
	(823.15,473.99) --
	(822.56,473.91) --
	(822.00,473.77) --
	(821.45,473.55) --
	(820.94,473.27) --
	(820.46,472.92) --
	(820.03,472.52) --
	(819.66,472.07) --
	(819.35,471.58) --
	(819.10,471.04) --
	(818.91,470.49) --
	(818.80,469.91) --
	(818.77,469.33) --
	(818.80,468.74) --
	(818.91,468.16) --
	(819.10,467.61) --
	(819.35,467.08) --
	(819.66,466.58) --
	(820.03,466.13) --
	(820.46,465.73) --
	(820.94,465.38) --
	(821.45,465.10) --
	(822.00,464.88) --
	(822.56,464.74) --
	(823.15,464.66) --
	(823.73,464.66) --
	(824.31,464.74) --
	(824.88,464.88) --
	(825.43,465.10) --
	(825.94,465.38) --
	(826.42,465.73) --
	(826.84,466.13) --
	(827.22,466.58) --
	(827.53,467.08) --
	(827.78,467.61) --
	(827.96,468.16) --
	(828.07,468.74) --
	(828.11,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.90,462.67) --
	(777.79,463.25) --
	(777.61,463.81) --
	(777.36,464.34) --
	(777.04,464.83) --
	(776.67,465.28) --
	(776.24,465.68) --
	(775.77,466.03) --
	(775.25,466.31) --
	(774.71,466.53) --
	(774.14,466.67) --
	(773.56,466.75) --
	(772.97,466.75) --
	(772.39,466.67) --
	(771.82,466.53) --
	(771.27,466.31) --
	(770.76,466.03) --
	(770.29,465.68) --
	(769.86,465.28) --
	(769.48,464.83) --
	(769.17,464.34) --
	(768.92,463.81) --
	(768.74,463.25) --
	(768.63,462.67) --
	(768.59,462.09) --
	(768.63,461.50) --
	(768.74,460.92) --
	(768.92,460.37) --
	(769.17,459.84) --
	(769.48,459.34) --
	(769.86,458.89) --
	(770.29,458.49) --
	(770.76,458.14) --
	(771.27,457.86) --
	(771.82,457.64) --
	(772.39,457.50) --
	(772.97,457.42) --
	(773.56,457.42) --
	(774.14,457.50) --
	(774.71,457.64) --
	(775.25,457.86) --
	(775.77,458.14) --
	(776.24,458.49) --
	(776.67,458.89) --
	(777.04,459.34) --
	(777.36,459.84) --
	(777.61,460.37) --
	(777.79,460.92) --
	(777.90,461.50) --
	(777.93,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.12,455.02) --
	(742.01,455.60) --
	(741.83,456.16) --
	(741.58,456.69) --
	(741.27,457.18) --
	(740.89,457.64) --
	(740.46,458.04) --
	(739.99,458.38) --
	(739.48,458.66) --
	(738.93,458.88) --
	(738.36,459.03) --
	(737.78,459.10) --
	(737.19,459.10) --
	(736.61,459.03) --
	(736.04,458.88) --
	(735.50,458.66) --
	(734.98,458.38) --
	(734.51,458.04) --
	(734.08,457.64) --
	(733.71,457.18) --
	(733.39,456.69) --
	(733.14,456.16) --
	(732.96,455.60) --
	(732.85,455.02) --
	(732.82,454.44) --
	(732.85,453.85) --
	(732.96,453.28) --
	(733.14,452.72) --
	(733.39,452.19) --
	(733.71,451.69) --
	(734.08,451.24) --
	(734.51,450.84) --
	(734.98,450.49) --
	(735.50,450.21) --
	(736.04,450.00) --
	(736.61,449.85) --
	(737.19,449.78) --
	(737.78,449.78) --
	(738.36,449.85) --
	(738.93,450.00) --
	(739.48,450.21) --
	(739.99,450.49) --
	(740.46,450.84) --
	(740.89,451.24) --
	(741.27,451.69) --
	(741.58,452.19) --
	(741.83,452.72) --
	(742.01,453.28) --
	(742.12,453.85) --
	(742.16,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.66,446.03) --
	(726.55,446.60) --
	(726.37,447.16) --
	(726.12,447.69) --
	(725.80,448.19) --
	(725.43,448.64) --
	(725.00,449.04) --
	(724.53,449.38) --
	(724.01,449.67) --
	(723.47,449.88) --
	(722.90,450.03) --
	(722.32,450.10) --
	(721.73,450.10) --
	(721.15,450.03) --
	(720.58,449.88) --
	(720.03,449.67) --
	(719.52,449.38) --
	(719.05,449.04) --
	(718.62,448.64) --
	(718.24,448.19) --
	(717.93,447.69) --
	(717.68,447.16) --
	(717.50,446.60) --
	(717.39,446.03) --
	(717.35,445.44) --
	(717.39,444.86) --
	(717.50,444.28) --
	(717.68,443.72) --
	(717.93,443.19) --
	(718.24,442.70) --
	(718.62,442.24) --
	(719.05,441.84) --
	(719.52,441.50) --
	(720.03,441.22) --
	(720.58,441.00) --
	(721.15,440.85) --
	(721.73,440.78) --
	(722.32,440.78) --
	(722.90,440.85) --
	(723.47,441.00) --
	(724.01,441.22) --
	(724.53,441.50) --
	(725.00,441.84) --
	(725.43,442.24) --
	(725.80,442.70) --
	(726.12,443.19) --
	(726.37,443.72) --
	(726.55,444.28) --
	(726.66,444.86) --
	(726.69,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.05,391.85) --
	(698.94,392.43) --
	(698.76,392.99) --
	(698.51,393.52) --
	(698.20,394.01) --
	(697.82,394.46) --
	(697.40,394.87) --
	(696.92,395.21) --
	(696.41,395.49) --
	(695.86,395.71) --
	(695.29,395.86) --
	(694.71,395.93) --
	(694.13,395.93) --
	(693.54,395.86) --
	(692.98,395.71) --
	(692.43,395.49) --
	(691.92,395.21) --
	(691.44,394.87) --
	(691.01,394.46) --
	(690.64,394.01) --
	(690.33,393.52) --
	(690.08,392.99) --
	(689.89,392.43) --
	(689.78,391.85) --
	(689.75,391.27) --
	(689.78,390.68) --
	(689.89,390.11) --
	(690.08,389.55) --
	(690.33,389.02) --
	(690.64,388.52) --
	(691.01,388.07) --
	(691.44,387.67) --
	(691.92,387.32) --
	(692.43,387.04) --
	(692.98,386.83) --
	(693.54,386.68) --
	(694.13,386.61) --
	(694.71,386.61) --
	(695.29,386.68) --
	(695.86,386.83) --
	(696.41,387.04) --
	(696.92,387.32) --
	(697.40,387.67) --
	(697.82,388.07) --
	(698.20,388.52) --
	(698.51,389.02) --
	(698.76,389.55) --
	(698.94,390.11) --
	(699.05,390.68) --
	(699.09,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.23,397.69) --
	(712.12,398.26) --
	(711.94,398.82) --
	(711.69,399.35) --
	(711.37,399.85) --
	(711.00,400.30) --
	(710.57,400.70) --
	(710.10,401.05) --
	(709.58,401.33) --
	(709.04,401.54) --
	(708.47,401.69) --
	(707.89,401.76) --
	(707.30,401.76) --
	(706.72,401.69) --
	(706.15,401.54) --
	(705.61,401.33) --
	(705.09,401.05) --
	(704.62,400.70) --
	(704.19,400.30) --
	(703.82,399.85) --
	(703.50,399.35) --
	(703.25,398.82) --
	(703.07,398.26) --
	(702.96,397.69) --
	(702.92,397.10) --
	(702.96,396.52) --
	(703.07,395.94) --
	(703.25,395.38) --
	(703.50,394.85) --
	(703.82,394.36) --
	(704.19,393.91) --
	(704.62,393.50) --
	(705.09,393.16) --
	(705.61,392.88) --
	(706.15,392.66) --
	(706.72,392.51) --
	(707.30,392.44) --
	(707.89,392.44) --
	(708.47,392.51) --
	(709.04,392.66) --
	(709.58,392.88) --
	(710.10,393.16) --
	(710.57,393.50) --
	(711.00,393.91) --
	(711.37,394.36) --
	(711.69,394.85) --
	(711.94,395.38) --
	(712.12,395.94) --
	(712.23,396.52) --
	(712.27,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.35,401.73) --
	(752.24,402.31) --
	(752.06,402.87) --
	(751.81,403.40) --
	(751.50,403.89) --
	(751.12,404.34) --
	(750.69,404.75) --
	(750.22,405.09) --
	(749.71,405.37) --
	(749.16,405.59) --
	(748.59,405.74) --
	(748.01,405.81) --
	(747.42,405.81) --
	(746.84,405.74) --
	(746.27,405.59) --
	(745.73,405.37) --
	(745.21,405.09) --
	(744.74,404.75) --
	(744.31,404.34) --
	(743.94,403.89) --
	(743.62,403.40) --
	(743.37,402.87) --
	(743.19,402.31) --
	(743.08,401.73) --
	(743.05,401.15) --
	(743.08,400.56) --
	(743.19,399.99) --
	(743.37,399.43) --
	(743.62,398.90) --
	(743.94,398.40) --
	(744.31,397.95) --
	(744.74,397.55) --
	(745.21,397.20) --
	(745.73,396.92) --
	(746.27,396.71) --
	(746.84,396.56) --
	(747.42,396.49) --
	(748.01,396.49) --
	(748.59,396.56) --
	(749.16,396.71) --
	(749.71,396.92) --
	(750.22,397.20) --
	(750.69,397.55) --
	(751.12,397.95) --
	(751.50,398.40) --
	(751.81,398.90) --
	(752.06,399.43) --
	(752.24,399.99) --
	(752.35,400.56) --
	(752.39,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.01,404.66) --
	(810.90,405.24) --
	(810.72,405.80) --
	(810.47,406.33) --
	(810.16,406.82) --
	(809.78,407.27) --
	(809.35,407.68) --
	(808.88,408.02) --
	(808.37,408.30) --
	(807.82,408.52) --
	(807.25,408.67) --
	(806.67,408.74) --
	(806.08,408.74) --
	(805.50,408.67) --
	(804.93,408.52) --
	(804.39,408.30) --
	(803.87,408.02) --
	(803.40,407.68) --
	(802.97,407.27) --
	(802.60,406.82) --
	(802.28,406.33) --
	(802.03,405.80) --
	(801.85,405.24) --
	(801.74,404.66) --
	(801.71,404.08) --
	(801.74,403.49) --
	(801.85,402.92) --
	(802.03,402.36) --
	(802.28,401.83) --
	(802.60,401.33) --
	(802.97,400.88) --
	(803.40,400.48) --
	(803.87,400.13) --
	(804.39,399.85) --
	(804.93,399.64) --
	(805.50,399.49) --
	(806.08,399.42) --
	(806.67,399.42) --
	(807.25,399.49) --
	(807.82,399.64) --
	(808.37,399.85) --
	(808.88,400.13) --
	(809.35,400.48) --
	(809.78,400.88) --
	(810.16,401.33) --
	(810.47,401.83) --
	(810.72,402.36) --
	(810.90,402.92) --
	(811.01,403.49) --
	(811.05,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.90,331.80) --
	(807.79,332.38) --
	(807.60,332.93) --
	(807.36,333.47) --
	(807.04,333.96) --
	(806.67,334.41) --
	(806.24,334.81) --
	(805.76,335.16) --
	(805.25,335.44) --
	(804.71,335.66) --
	(804.14,335.80) --
	(803.56,335.88) --
	(802.97,335.88) --
	(802.39,335.80) --
	(801.82,335.66) --
	(801.27,335.44) --
	(800.76,335.16) --
	(800.29,334.81) --
	(799.86,334.41) --
	(799.48,333.96) --
	(799.17,333.47) --
	(798.92,332.93) --
	(798.74,332.38) --
	(798.63,331.80) --
	(798.59,331.21) --
	(798.63,330.63) --
	(798.74,330.05) --
	(798.92,329.50) --
	(799.17,328.96) --
	(799.48,328.47) --
	(799.86,328.02) --
	(800.29,327.62) --
	(800.76,327.27) --
	(801.27,326.99) --
	(801.82,326.77) --
	(802.39,326.63) --
	(802.97,326.55) --
	(803.56,326.55) --
	(804.14,326.63) --
	(804.71,326.77) --
	(805.25,326.99) --
	(805.76,327.27) --
	(806.24,327.62) --
	(806.67,328.02) --
	(807.04,328.47) --
	(807.36,328.96) --
	(807.60,329.50) --
	(807.79,330.05) --
	(807.90,330.63) --
	(807.93,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.00,331.80) --
	(743.89,332.38) --
	(743.71,332.93) --
	(743.46,333.47) --
	(743.14,333.96) --
	(742.77,334.41) --
	(742.34,334.81) --
	(741.87,335.16) --
	(741.35,335.44) --
	(740.81,335.66) --
	(740.24,335.80) --
	(739.66,335.88) --
	(739.07,335.88) --
	(738.49,335.80) --
	(737.92,335.66) --
	(737.38,335.44) --
	(736.86,335.16) --
	(736.39,334.81) --
	(735.96,334.41) --
	(735.59,333.96) --
	(735.27,333.47) --
	(735.02,332.93) --
	(734.84,332.38) --
	(734.73,331.80) --
	(734.69,331.21) --
	(734.73,330.63) --
	(734.84,330.05) --
	(735.02,329.50) --
	(735.27,328.96) --
	(735.59,328.47) --
	(735.96,328.02) --
	(736.39,327.62) --
	(736.86,327.27) --
	(737.38,326.99) --
	(737.92,326.77) --
	(738.49,326.63) --
	(739.07,326.55) --
	(739.66,326.55) --
	(740.24,326.63) --
	(740.81,326.77) --
	(741.35,326.99) --
	(741.87,327.27) --
	(742.34,327.62) --
	(742.77,328.02) --
	(743.14,328.47) --
	(743.46,328.96) --
	(743.71,329.50) --
	(743.89,330.05) --
	(744.00,330.63) --
	(744.03,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.34,331.80) --
	(702.23,332.38) --
	(702.05,332.93) --
	(701.80,333.47) --
	(701.48,333.96) --
	(701.11,334.41) --
	(700.68,334.81) --
	(700.21,335.16) --
	(699.69,335.44) --
	(699.15,335.66) --
	(698.58,335.80) --
	(698.00,335.88) --
	(697.41,335.88) --
	(696.83,335.80) --
	(696.26,335.66) --
	(695.72,335.44) --
	(695.20,335.16) --
	(694.73,334.81) --
	(694.30,334.41) --
	(693.93,333.96) --
	(693.61,333.47) --
	(693.36,332.93) --
	(693.18,332.38) --
	(693.07,331.80) --
	(693.03,331.21) --
	(693.07,330.63) --
	(693.18,330.05) --
	(693.36,329.50) --
	(693.61,328.96) --
	(693.93,328.47) --
	(694.30,328.02) --
	(694.73,327.62) --
	(695.20,327.27) --
	(695.72,326.99) --
	(696.26,326.77) --
	(696.83,326.63) --
	(697.41,326.55) --
	(698.00,326.55) --
	(698.58,326.63) --
	(699.15,326.77) --
	(699.69,326.99) --
	(700.21,327.27) --
	(700.68,327.62) --
	(701.11,328.02) --
	(701.48,328.47) --
	(701.80,328.96) --
	(702.05,329.50) --
	(702.23,330.05) --
	(702.34,330.63) --
	(702.38,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.54,331.80) --
	(689.43,332.38) --
	(689.25,332.93) --
	(689.00,333.47) --
	(688.69,333.96) --
	(688.31,334.41) --
	(687.89,334.81) --
	(687.41,335.16) --
	(686.90,335.44) --
	(686.35,335.66) --
	(685.78,335.80) --
	(685.20,335.88) --
	(684.61,335.88) --
	(684.03,335.80) --
	(683.46,335.66) --
	(682.92,335.44) --
	(682.41,335.16) --
	(681.93,334.81) --
	(681.50,334.41) --
	(681.13,333.96) --
	(680.82,333.47) --
	(680.57,332.93) --
	(680.38,332.38) --
	(680.27,331.80) --
	(680.24,331.21) --
	(680.27,330.63) --
	(680.38,330.05) --
	(680.57,329.50) --
	(680.82,328.96) --
	(681.13,328.47) --
	(681.50,328.02) --
	(681.93,327.62) --
	(682.41,327.27) --
	(682.92,326.99) --
	(683.46,326.77) --
	(684.03,326.63) --
	(684.61,326.55) --
	(685.20,326.55) --
	(685.78,326.63) --
	(686.35,326.77) --
	(686.90,326.99) --
	(687.41,327.27) --
	(687.89,327.62) --
	(688.31,328.02) --
	(688.69,328.47) --
	(689.00,328.96) --
	(689.25,329.50) --
	(689.43,330.05) --
	(689.54,330.63) --
	(689.58,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.05,271.75) --
	(698.94,272.32) --
	(698.76,272.88) --
	(698.51,273.41) --
	(698.20,273.91) --
	(697.82,274.36) --
	(697.40,274.76) --
	(696.92,275.11) --
	(696.41,275.39) --
	(695.86,275.60) --
	(695.29,275.75) --
	(694.71,275.82) --
	(694.13,275.82) --
	(693.54,275.75) --
	(692.98,275.60) --
	(692.43,275.39) --
	(691.92,275.11) --
	(691.44,274.76) --
	(691.01,274.36) --
	(690.64,273.91) --
	(690.33,273.41) --
	(690.08,272.88) --
	(689.89,272.32) --
	(689.78,271.75) --
	(689.75,271.16) --
	(689.78,270.58) --
	(689.89,270.00) --
	(690.08,269.44) --
	(690.33,268.91) --
	(690.64,268.42) --
	(691.01,267.97) --
	(691.44,267.56) --
	(691.92,267.22) --
	(692.43,266.94) --
	(692.98,266.72) --
	(693.54,266.57) --
	(694.13,266.50) --
	(694.71,266.50) --
	(695.29,266.57) --
	(695.86,266.72) --
	(696.41,266.94) --
	(696.92,267.22) --
	(697.40,267.56) --
	(697.82,267.97) --
	(698.20,268.42) --
	(698.51,268.91) --
	(698.76,269.44) --
	(698.94,270.00) --
	(699.05,270.58) --
	(699.09,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.23,265.91) --
	(712.12,266.49) --
	(711.94,267.05) --
	(711.69,267.58) --
	(711.37,268.07) --
	(711.00,268.52) --
	(710.57,268.93) --
	(710.10,269.27) --
	(709.58,269.55) --
	(709.04,269.77) --
	(708.47,269.92) --
	(707.89,269.99) --
	(707.30,269.99) --
	(706.72,269.92) --
	(706.15,269.77) --
	(705.61,269.55) --
	(705.09,269.27) --
	(704.62,268.93) --
	(704.19,268.52) --
	(703.82,268.07) --
	(703.50,267.58) --
	(703.25,267.05) --
	(703.07,266.49) --
	(702.96,265.91) --
	(702.92,265.33) --
	(702.96,264.74) --
	(703.07,264.17) --
	(703.25,263.61) --
	(703.50,263.08) --
	(703.82,262.58) --
	(704.19,262.13) --
	(704.62,261.73) --
	(705.09,261.38) --
	(705.61,261.10) --
	(706.15,260.89) --
	(706.72,260.74) --
	(707.30,260.67) --
	(707.89,260.67) --
	(708.47,260.74) --
	(709.04,260.89) --
	(709.58,261.10) --
	(710.10,261.38) --
	(710.57,261.73) --
	(711.00,262.13) --
	(711.37,262.58) --
	(711.69,263.08) --
	(711.94,263.61) --
	(712.12,264.17) --
	(712.23,264.74) --
	(712.27,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.35,261.87) --
	(752.24,262.44) --
	(752.06,263.00) --
	(751.81,263.53) --
	(751.50,264.03) --
	(751.12,264.48) --
	(750.69,264.88) --
	(750.22,265.23) --
	(749.71,265.51) --
	(749.16,265.72) --
	(748.59,265.87) --
	(748.01,265.94) --
	(747.42,265.94) --
	(746.84,265.87) --
	(746.27,265.72) --
	(745.73,265.51) --
	(745.21,265.23) --
	(744.74,264.88) --
	(744.31,264.48) --
	(743.94,264.03) --
	(743.62,263.53) --
	(743.37,263.00) --
	(743.19,262.44) --
	(743.08,261.87) --
	(743.05,261.28) --
	(743.08,260.70) --
	(743.19,260.12) --
	(743.37,259.56) --
	(743.62,259.03) --
	(743.94,258.54) --
	(744.31,258.09) --
	(744.74,257.68) --
	(745.21,257.34) --
	(745.73,257.06) --
	(746.27,256.84) --
	(746.84,256.69) --
	(747.42,256.62) --
	(748.01,256.62) --
	(748.59,256.69) --
	(749.16,256.84) --
	(749.71,257.06) --
	(750.22,257.34) --
	(750.69,257.68) --
	(751.12,258.09) --
	(751.50,258.54) --
	(751.81,259.03) --
	(752.06,259.56) --
	(752.24,260.12) --
	(752.35,260.70) --
	(752.39,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.01,258.94) --
	(810.90,259.51) --
	(810.72,260.07) --
	(810.47,260.60) --
	(810.16,261.10) --
	(809.78,261.55) --
	(809.35,261.95) --
	(808.88,262.30) --
	(808.37,262.58) --
	(807.82,262.79) --
	(807.25,262.94) --
	(806.67,263.01) --
	(806.08,263.01) --
	(805.50,262.94) --
	(804.93,262.79) --
	(804.39,262.58) --
	(803.87,262.30) --
	(803.40,261.95) --
	(802.97,261.55) --
	(802.60,261.10) --
	(802.28,260.60) --
	(802.03,260.07) --
	(801.85,259.51) --
	(801.74,258.94) --
	(801.71,258.35) --
	(801.74,257.77) --
	(801.85,257.19) --
	(802.03,256.63) --
	(802.28,256.10) --
	(802.60,255.61) --
	(802.97,255.16) --
	(803.40,254.75) --
	(803.87,254.41) --
	(804.39,254.13) --
	(804.93,253.91) --
	(805.50,253.76) --
	(806.08,253.69) --
	(806.67,253.69) --
	(807.25,253.76) --
	(807.82,253.91) --
	(808.37,254.13) --
	(808.88,254.41) --
	(809.35,254.75) --
	(809.78,255.16) --
	(810.16,255.61) --
	(810.47,256.10) --
	(810.72,256.63) --
	(810.90,257.19) --
	(811.01,257.77) --
	(811.05,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.07,193.69) --
	(827.96,194.27) --
	(827.78,194.82) --
	(827.53,195.35) --
	(827.22,195.85) --
	(826.84,196.30) --
	(826.42,196.70) --
	(825.94,197.05) --
	(825.43,197.33) --
	(824.88,197.55) --
	(824.31,197.69) --
	(823.73,197.77) --
	(823.15,197.77) --
	(822.56,197.69) --
	(822.00,197.55) --
	(821.45,197.33) --
	(820.94,197.05) --
	(820.46,196.70) --
	(820.03,196.30) --
	(819.66,195.85) --
	(819.35,195.35) --
	(819.10,194.82) --
	(818.91,194.27) --
	(818.80,193.69) --
	(818.77,193.10) --
	(818.80,192.52) --
	(818.91,191.94) --
	(819.10,191.39) --
	(819.35,190.85) --
	(819.66,190.36) --
	(820.03,189.91) --
	(820.46,189.51) --
	(820.94,189.16) --
	(821.45,188.88) --
	(822.00,188.66) --
	(822.56,188.52) --
	(823.15,188.44) --
	(823.73,188.44) --
	(824.31,188.52) --
	(824.88,188.66) --
	(825.43,188.88) --
	(825.94,189.16) --
	(826.42,189.51) --
	(826.84,189.91) --
	(827.22,190.36) --
	(827.53,190.85) --
	(827.78,191.39) --
	(827.96,191.94) --
	(828.07,192.52) --
	(828.11,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.90,200.93) --
	(777.79,201.51) --
	(777.61,202.06) --
	(777.36,202.59) --
	(777.04,203.09) --
	(776.67,203.54) --
	(776.24,203.94) --
	(775.77,204.29) --
	(775.25,204.57) --
	(774.71,204.79) --
	(774.14,204.93) --
	(773.56,205.01) --
	(772.97,205.01) --
	(772.39,204.93) --
	(771.82,204.79) --
	(771.27,204.57) --
	(770.76,204.29) --
	(770.29,203.94) --
	(769.86,203.54) --
	(769.48,203.09) --
	(769.17,202.59) --
	(768.92,202.06) --
	(768.74,201.51) --
	(768.63,200.93) --
	(768.59,200.34) --
	(768.63,199.76) --
	(768.74,199.18) --
	(768.92,198.62) --
	(769.17,198.09) --
	(769.48,197.60) --
	(769.86,197.15) --
	(770.29,196.75) --
	(770.76,196.40) --
	(771.27,196.12) --
	(771.82,195.90) --
	(772.39,195.76) --
	(772.97,195.68) --
	(773.56,195.68) --
	(774.14,195.76) --
	(774.71,195.90) --
	(775.25,196.12) --
	(775.77,196.40) --
	(776.24,196.75) --
	(776.67,197.15) --
	(777.04,197.60) --
	(777.36,198.09) --
	(777.61,198.62) --
	(777.79,199.18) --
	(777.90,199.76) --
	(777.93,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.12,208.58) --
	(742.01,209.15) --
	(741.83,209.71) --
	(741.58,210.24) --
	(741.27,210.74) --
	(740.89,211.19) --
	(740.46,211.59) --
	(739.99,211.94) --
	(739.48,212.22) --
	(738.93,212.43) --
	(738.36,212.58) --
	(737.78,212.65) --
	(737.19,212.65) --
	(736.61,212.58) --
	(736.04,212.43) --
	(735.50,212.22) --
	(734.98,211.94) --
	(734.51,211.59) --
	(734.08,211.19) --
	(733.71,210.74) --
	(733.39,210.24) --
	(733.14,209.71) --
	(732.96,209.15) --
	(732.85,208.58) --
	(732.82,207.99) --
	(732.85,207.41) --
	(732.96,206.83) --
	(733.14,206.27) --
	(733.39,205.74) --
	(733.71,205.25) --
	(734.08,204.79) --
	(734.51,204.39) --
	(734.98,204.05) --
	(735.50,203.77) --
	(736.04,203.55) --
	(736.61,203.40) --
	(737.19,203.33) --
	(737.78,203.33) --
	(738.36,203.40) --
	(738.93,203.55) --
	(739.48,203.77) --
	(739.99,204.05) --
	(740.46,204.39) --
	(740.89,204.79) --
	(741.27,205.25) --
	(741.58,205.74) --
	(741.83,206.27) --
	(742.01,206.83) --
	(742.12,207.41) --
	(742.16,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.66,217.57) --
	(726.55,218.15) --
	(726.37,218.71) --
	(726.12,219.24) --
	(725.80,219.73) --
	(725.43,220.19) --
	(725.00,220.59) --
	(724.53,220.93) --
	(724.01,221.21) --
	(723.47,221.43) --
	(722.90,221.58) --
	(722.32,221.65) --
	(721.73,221.65) --
	(721.15,221.58) --
	(720.58,221.43) --
	(720.03,221.21) --
	(719.52,220.93) --
	(719.05,220.59) --
	(718.62,220.19) --
	(718.24,219.73) --
	(717.93,219.24) --
	(717.68,218.71) --
	(717.50,218.15) --
	(717.39,217.57) --
	(717.35,216.99) --
	(717.39,216.40) --
	(717.50,215.83) --
	(717.68,215.27) --
	(717.93,214.74) --
	(718.24,214.24) --
	(718.62,213.79) --
	(719.05,213.39) --
	(719.52,213.05) --
	(720.03,212.76) --
	(720.58,212.55) --
	(721.15,212.40) --
	(721.73,212.33) --
	(722.32,212.33) --
	(722.90,212.40) --
	(723.47,212.55) --
	(724.01,212.76) --
	(724.53,213.05) --
	(725.00,213.39) --
	(725.43,213.79) --
	(725.80,214.24) --
	(726.12,214.74) --
	(726.37,215.27) --
	(726.55,215.83) --
	(726.66,216.40) --
	(726.69,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.30,228.21) --
	(741.19,228.79) --
	(741.01,229.35) --
	(740.76,229.88) --
	(740.44,230.37) --
	(740.07,230.83) --
	(739.64,231.23) --
	(739.17,231.57) --
	(738.65,231.86) --
	(738.11,232.07) --
	(737.54,232.22) --
	(736.96,232.29) --
	(736.37,232.29) --
	(735.79,232.22) --
	(735.22,232.07) --
	(734.68,231.86) --
	(734.16,231.57) --
	(733.69,231.23) --
	(733.26,230.83) --
	(732.89,230.37) --
	(732.57,229.88) --
	(732.32,229.35) --
	(732.14,228.79) --
	(732.03,228.21) --
	(731.99,227.63) --
	(732.03,227.04) --
	(732.14,226.47) --
	(732.32,225.91) --
	(732.57,225.38) --
	(732.89,224.88) --
	(733.26,224.43) --
	(733.69,224.03) --
	(734.16,223.69) --
	(734.68,223.40) --
	(735.22,223.19) --
	(735.79,223.04) --
	(736.37,222.97) --
	(736.96,222.97) --
	(737.54,223.04) --
	(738.11,223.19) --
	(738.65,223.40) --
	(739.17,223.69) --
	(739.64,224.03) --
	(740.07,224.43) --
	(740.44,224.88) --
	(740.76,225.38) --
	(741.01,225.91) --
	(741.19,226.47) --
	(741.30,227.04) --
	(741.34,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.65,174.58) --
	(769.54,175.16) --
	(769.36,175.72) --
	(769.11,176.25) --
	(768.79,176.74) --
	(768.42,177.19) --
	(767.99,177.60) --
	(767.52,177.94) --
	(767.00,178.22) --
	(766.46,178.44) --
	(765.89,178.59) --
	(765.31,178.66) --
	(764.72,178.66) --
	(764.14,178.59) --
	(763.57,178.44) --
	(763.03,178.22) --
	(762.51,177.94) --
	(762.04,177.60) --
	(761.61,177.19) --
	(761.24,176.74) --
	(760.92,176.25) --
	(760.67,175.72) --
	(760.49,175.16) --
	(760.38,174.58) --
	(760.34,174.00) --
	(760.38,173.41) --
	(760.49,172.84) --
	(760.67,172.28) --
	(760.92,171.75) --
	(761.24,171.25) --
	(761.61,170.80) --
	(762.04,170.40) --
	(762.51,170.05) --
	(763.03,169.77) --
	(763.57,169.56) --
	(764.14,169.41) --
	(764.72,169.34) --
	(765.31,169.34) --
	(765.89,169.41) --
	(766.46,169.56) --
	(767.00,169.77) --
	(767.52,170.05) --
	(767.99,170.40) --
	(768.42,170.80) --
	(768.79,171.25) --
	(769.11,171.75) --
	(769.36,172.28) --
	(769.54,172.84) --
	(769.65,173.41) --
	(769.68,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.84,159.74) --
	(810.73,160.32) --
	(810.55,160.87) --
	(810.30,161.41) --
	(809.98,161.90) --
	(809.61,162.35) --
	(809.18,162.75) --
	(808.71,163.10) --
	(808.19,163.38) --
	(807.65,163.60) --
	(807.08,163.74) --
	(806.50,163.82) --
	(805.91,163.82) --
	(805.33,163.74) --
	(804.76,163.60) --
	(804.22,163.38) --
	(803.70,163.10) --
	(803.23,162.75) --
	(802.80,162.35) --
	(802.43,161.90) --
	(802.11,161.41) --
	(801.86,160.87) --
	(801.68,160.32) --
	(801.57,159.74) --
	(801.54,159.16) --
	(801.57,158.57) --
	(801.68,157.99) --
	(801.86,157.44) --
	(802.11,156.91) --
	(802.43,156.41) --
	(802.80,155.96) --
	(803.23,155.56) --
	(803.70,155.21) --
	(804.22,154.93) --
	(804.76,154.71) --
	(805.33,154.57) --
	(805.91,154.49) --
	(806.50,154.49) --
	(807.08,154.57) --
	(807.65,154.71) --
	(808.19,154.93) --
	(808.71,155.21) --
	(809.18,155.56) --
	(809.61,155.96) --
	(809.98,156.41) --
	(810.30,156.91) --
	(810.55,157.44) --
	(810.73,157.99) --
	(810.84,158.57) --
	(810.88,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.82,146.98) --
	(823.71,147.56) --
	(823.53,148.11) --
	(823.28,148.64) --
	(822.97,149.14) --
	(822.59,149.59) --
	(822.16,149.99) --
	(821.69,150.34) --
	(821.18,150.62) --
	(820.63,150.84) --
	(820.06,150.98) --
	(819.48,151.05) --
	(818.89,151.05) --
	(818.31,150.98) --
	(817.74,150.84) --
	(817.20,150.62) --
	(816.69,150.34) --
	(816.21,149.99) --
	(815.78,149.59) --
	(815.41,149.14) --
	(815.09,148.64) --
	(814.85,148.11) --
	(814.66,147.56) --
	(814.55,146.98) --
	(814.52,146.39) --
	(814.55,145.81) --
	(814.66,145.23) --
	(814.85,144.67) --
	(815.09,144.14) --
	(815.41,143.65) --
	(815.78,143.20) --
	(816.21,142.79) --
	(816.69,142.45) --
	(817.20,142.17) --
	(817.74,141.95) --
	(818.31,141.81) --
	(818.89,141.73) --
	(819.48,141.73) --
	(820.06,141.81) --
	(820.63,141.95) --
	(821.18,142.17) --
	(821.69,142.45) --
	(822.16,142.79) --
	(822.59,143.20) --
	(822.97,143.65) --
	(823.28,144.14) --
	(823.53,144.67) --
	(823.71,145.23) --
	(823.82,145.81) --
	(823.86,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,155.57) --
	(883.76,156.14) --
	(883.58,156.70) --
	(883.33,157.23) --
	(883.02,157.73) --
	(882.64,158.18) --
	(882.22,158.58) --
	(881.74,158.93) --
	(881.23,159.21) --
	(880.68,159.42) --
	(880.12,159.57) --
	(879.53,159.64) --
	(878.95,159.64) --
	(878.36,159.57) --
	(877.80,159.42) --
	(877.25,159.21) --
	(876.74,158.93) --
	(876.26,158.58) --
	(875.84,158.18) --
	(875.46,157.73) --
	(875.15,157.23) --
	(874.90,156.70) --
	(874.72,156.14) --
	(874.61,155.57) --
	(874.57,154.98) --
	(874.61,154.40) --
	(874.72,153.82) --
	(874.90,153.26) --
	(875.15,152.73) --
	(875.46,152.24) --
	(875.84,151.79) --
	(876.26,151.38) --
	(876.74,151.04) --
	(877.25,150.76) --
	(877.80,150.54) --
	(878.36,150.39) --
	(878.95,150.32) --
	(879.53,150.32) --
	(880.12,150.39) --
	(880.68,150.54) --
	(881.23,150.76) --
	(881.74,151.04) --
	(882.22,151.38) --
	(882.64,151.79) --
	(883.02,152.24) --
	(883.33,152.73) --
	(883.58,153.26) --
	(883.76,153.82) --
	(883.87,154.40) --
	(883.91,154.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,137.47) --
	(883.76,138.04) --
	(883.58,138.60) --
	(883.33,139.13) --
	(883.02,139.63) --
	(882.64,140.08) --
	(882.22,140.48) --
	(881.74,140.83) --
	(881.23,141.11) --
	(880.68,141.32) --
	(880.12,141.47) --
	(879.53,141.54) --
	(878.95,141.54) --
	(878.36,141.47) --
	(877.80,141.32) --
	(877.25,141.11) --
	(876.74,140.83) --
	(876.26,140.48) --
	(875.84,140.08) --
	(875.46,139.63) --
	(875.15,139.13) --
	(874.90,138.60) --
	(874.72,138.04) --
	(874.61,137.47) --
	(874.57,136.88) --
	(874.61,136.30) --
	(874.72,135.72) --
	(874.90,135.16) --
	(875.15,134.63) --
	(875.46,134.14) --
	(875.84,133.69) --
	(876.26,133.28) --
	(876.74,132.94) --
	(877.25,132.66) --
	(877.80,132.44) --
	(878.36,132.30) --
	(878.95,132.22) --
	(879.53,132.22) --
	(880.12,132.30) --
	(880.68,132.44) --
	(881.23,132.66) --
	(881.74,132.94) --
	(882.22,133.28) --
	(882.64,133.69) --
	(883.02,134.14) --
	(883.33,134.63) --
	(883.58,135.16) --
	(883.76,135.72) --
	(883.87,136.30) --
	(883.91,136.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,150.27) --
	(883.76,150.84) --
	(883.58,151.40) --
	(883.33,151.93) --
	(883.02,152.43) --
	(882.64,152.88) --
	(882.22,153.28) --
	(881.74,153.62) --
	(881.23,153.91) --
	(880.68,154.12) --
	(880.12,154.27) --
	(879.53,154.34) --
	(878.95,154.34) --
	(878.36,154.27) --
	(877.80,154.12) --
	(877.25,153.91) --
	(876.74,153.62) --
	(876.26,153.28) --
	(875.84,152.88) --
	(875.46,152.43) --
	(875.15,151.93) --
	(874.90,151.40) --
	(874.72,150.84) --
	(874.61,150.27) --
	(874.57,149.68) --
	(874.61,149.09) --
	(874.72,148.52) --
	(874.90,147.96) --
	(875.15,147.43) --
	(875.46,146.93) --
	(875.84,146.48) --
	(876.26,146.08) --
	(876.74,145.74) --
	(877.25,145.45) --
	(877.80,145.24) --
	(878.36,145.09) --
	(878.95,145.02) --
	(879.53,145.02) --
	(880.12,145.09) --
	(880.68,145.24) --
	(881.23,145.45) --
	(881.74,145.74) --
	(882.22,146.08) --
	(882.64,146.48) --
	(883.02,146.93) --
	(883.33,147.43) --
	(883.58,147.96) --
	(883.76,148.52) --
	(883.87,149.09) --
	(883.91,149.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,191.92) --
	(883.76,192.50) --
	(883.58,193.06) --
	(883.33,193.59) --
	(883.02,194.08) --
	(882.64,194.54) --
	(882.22,194.94) --
	(881.74,195.28) --
	(881.23,195.56) --
	(880.68,195.78) --
	(880.12,195.93) --
	(879.53,196.00) --
	(878.95,196.00) --
	(878.36,195.93) --
	(877.80,195.78) --
	(877.25,195.56) --
	(876.74,195.28) --
	(876.26,194.94) --
	(875.84,194.54) --
	(875.46,194.08) --
	(875.15,193.59) --
	(874.90,193.06) --
	(874.72,192.50) --
	(874.61,191.92) --
	(874.57,191.34) --
	(874.61,190.75) --
	(874.72,190.18) --
	(874.90,189.62) --
	(875.15,189.09) --
	(875.46,188.59) --
	(875.84,188.14) --
	(876.26,187.74) --
	(876.74,187.40) --
	(877.25,187.11) --
	(877.80,186.90) --
	(878.36,186.75) --
	(878.95,186.68) --
	(879.53,186.68) --
	(880.12,186.75) --
	(880.68,186.90) --
	(881.23,187.11) --
	(881.74,187.40) --
	(882.22,187.74) --
	(882.64,188.14) --
	(883.02,188.59) --
	(883.33,189.09) --
	(883.58,189.62) --
	(883.76,190.18) --
	(883.87,190.75) --
	(883.91,191.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,255.82) --
	(883.76,256.40) --
	(883.58,256.96) --
	(883.33,257.49) --
	(883.02,257.98) --
	(882.64,258.43) --
	(882.22,258.84) --
	(881.74,259.18) --
	(881.23,259.46) --
	(880.68,259.68) --
	(880.12,259.83) --
	(879.53,259.90) --
	(878.95,259.90) --
	(878.36,259.83) --
	(877.80,259.68) --
	(877.25,259.46) --
	(876.74,259.18) --
	(876.26,258.84) --
	(875.84,258.43) --
	(875.46,257.98) --
	(875.15,257.49) --
	(874.90,256.96) --
	(874.72,256.40) --
	(874.61,255.82) --
	(874.57,255.24) --
	(874.61,254.65) --
	(874.72,254.08) --
	(874.90,253.52) --
	(875.15,252.99) --
	(875.46,252.49) --
	(875.84,252.04) --
	(876.26,251.64) --
	(876.74,251.29) --
	(877.25,251.01) --
	(877.80,250.80) --
	(878.36,250.65) --
	(878.95,250.58) --
	(879.53,250.58) --
	(880.12,250.65) --
	(880.68,250.80) --
	(881.23,251.01) --
	(881.74,251.29) --
	(882.22,251.64) --
	(882.64,252.04) --
	(883.02,252.49) --
	(883.33,252.99) --
	(883.58,253.52) --
	(883.76,254.08) --
	(883.87,254.65) --
	(883.91,255.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,526.13) --
	(883.76,526.71) --
	(883.58,527.27) --
	(883.33,527.80) --
	(883.02,528.29) --
	(882.64,528.74) --
	(882.22,529.15) --
	(881.74,529.49) --
	(881.23,529.77) --
	(880.68,529.99) --
	(880.12,530.13) --
	(879.53,530.21) --
	(878.95,530.21) --
	(878.36,530.13) --
	(877.80,529.99) --
	(877.25,529.77) --
	(876.74,529.49) --
	(876.26,529.15) --
	(875.84,528.74) --
	(875.46,528.29) --
	(875.15,527.80) --
	(874.90,527.27) --
	(874.72,526.71) --
	(874.61,526.13) --
	(874.57,525.55) --
	(874.61,524.96) --
	(874.72,524.39) --
	(874.90,523.83) --
	(875.15,523.30) --
	(875.46,522.80) --
	(875.84,522.35) --
	(876.26,521.95) --
	(876.74,521.60) --
	(877.25,521.32) --
	(877.80,521.11) --
	(878.36,520.96) --
	(878.95,520.89) --
	(879.53,520.89) --
	(880.12,520.96) --
	(880.68,521.11) --
	(881.23,521.32) --
	(881.74,521.60) --
	(882.22,521.95) --
	(882.64,522.35) --
	(883.02,522.80) --
	(883.33,523.30) --
	(883.58,523.83) --
	(883.76,524.39) --
	(883.87,524.96) --
	(883.91,525.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (943.93,516.62) --
	(943.82,517.20) --
	(943.63,517.76) --
	(943.39,518.29) --
	(943.07,518.78) --
	(942.70,519.23) --
	(942.27,519.64) --
	(941.79,519.98) --
	(941.28,520.26) --
	(940.74,520.48) --
	(940.17,520.62) --
	(939.59,520.70) --
	(939.00,520.70) --
	(938.42,520.62) --
	(937.85,520.48) --
	(937.30,520.26) --
	(936.79,519.98) --
	(936.32,519.64) --
	(935.89,519.23) --
	(935.51,518.78) --
	(935.20,518.29) --
	(934.95,517.76) --
	(934.77,517.20) --
	(934.66,516.62) --
	(934.62,516.04) --
	(934.66,515.45) --
	(934.77,514.87) --
	(934.95,514.32) --
	(935.20,513.79) --
	(935.51,513.29) --
	(935.89,512.84) --
	(936.32,512.44) --
	(936.79,512.09) --
	(937.30,511.81) --
	(937.85,511.59) --
	(938.42,511.45) --
	(939.00,511.38) --
	(939.59,511.38) --
	(940.17,511.45) --
	(940.74,511.59) --
	(941.28,511.81) --
	(941.79,512.09) --
	(942.27,512.44) --
	(942.70,512.84) --
	(943.07,513.29) --
	(943.39,513.79) --
	(943.63,514.32) --
	(943.82,514.87) --
	(943.93,515.45) --
	(943.96,516.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1003.52,484.94) --
	(1003.41,485.51) --
	(1003.23,486.07) --
	(1002.98,486.60) --
	(1002.66,487.10) --
	(1002.29,487.55) --
	(1001.86,487.95) --
	(1001.39,488.29) --
	(1000.87,488.58) --
	(1000.33,488.79) --
	(999.76,488.94) --
	(999.18,489.01) --
	(998.59,489.01) --
	(998.01,488.94) --
	(997.44,488.79) --
	(996.89,488.58) --
	(996.38,488.29) --
	(995.91,487.95) --
	(995.48,487.55) --
	(995.10,487.10) --
	(994.79,486.60) --
	(994.54,486.07) --
	(994.36,485.51) --
	(994.25,484.94) --
	(994.21,484.35) --
	(994.25,483.77) --
	(994.36,483.19) --
	(994.54,482.63) --
	(994.79,482.10) --
	(995.10,481.61) --
	(995.48,481.15) --
	(995.91,480.75) --
	(996.38,480.41) --
	(996.89,480.12) --
	(997.44,479.91) --
	(998.01,479.76) --
	(998.59,479.69) --
	(999.18,479.69) --
	(999.76,479.76) --
	(1000.33,479.91) --
	(1000.87,480.12) --
	(1001.39,480.41) --
	(1001.86,480.75) --
	(1002.29,481.15) --
	(1002.66,481.61) --
	(1002.98,482.10) --
	(1003.23,482.63) --
	(1003.41,483.19) --
	(1003.52,483.77) --
	(1003.55,484.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.91,503.86) --
	(956.80,504.44) --
	(956.62,504.99) --
	(956.37,505.52) --
	(956.05,506.02) --
	(955.68,506.47) --
	(955.25,506.87) --
	(954.78,507.22) --
	(954.26,507.50) --
	(953.72,507.72) --
	(953.15,507.86) --
	(952.57,507.94) --
	(951.98,507.94) --
	(951.40,507.86) --
	(950.83,507.72) --
	(950.29,507.50) --
	(949.77,507.22) --
	(949.30,506.87) --
	(948.87,506.47) --
	(948.50,506.02) --
	(948.18,505.52) --
	(947.93,504.99) --
	(947.75,504.44) --
	(947.64,503.86) --
	(947.60,503.27) --
	(947.64,502.69) --
	(947.75,502.11) --
	(947.93,501.56) --
	(948.18,501.02) --
	(948.50,500.53) --
	(948.87,500.08) --
	(949.30,499.68) --
	(949.77,499.33) --
	(950.29,499.05) --
	(950.83,498.83) --
	(951.40,498.69) --
	(951.98,498.61) --
	(952.57,498.61) --
	(953.15,498.69) --
	(953.72,498.83) --
	(954.26,499.05) --
	(954.78,499.33) --
	(955.25,499.68) --
	(955.68,500.08) --
	(956.05,500.53) --
	(956.37,501.02) --
	(956.62,501.56) --
	(956.80,502.11) --
	(956.91,502.69) --
	(956.94,503.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,513.34) --
	(883.76,513.91) --
	(883.58,514.47) --
	(883.33,515.00) --
	(883.02,515.50) --
	(882.64,515.95) --
	(882.22,516.35) --
	(881.74,516.69) --
	(881.23,516.98) --
	(880.68,517.19) --
	(880.12,517.34) --
	(879.53,517.41) --
	(878.95,517.41) --
	(878.36,517.34) --
	(877.80,517.19) --
	(877.25,516.98) --
	(876.74,516.69) --
	(876.26,516.35) --
	(875.84,515.95) --
	(875.46,515.50) --
	(875.15,515.00) --
	(874.90,514.47) --
	(874.72,513.91) --
	(874.61,513.34) --
	(874.57,512.75) --
	(874.61,512.16) --
	(874.72,511.59) --
	(874.90,511.03) --
	(875.15,510.50) --
	(875.46,510.00) --
	(875.84,509.55) --
	(876.26,509.15) --
	(876.74,508.81) --
	(877.25,508.52) --
	(877.80,508.31) --
	(878.36,508.16) --
	(878.95,508.09) --
	(879.53,508.09) --
	(880.12,508.16) --
	(880.68,508.31) --
	(881.23,508.52) --
	(881.74,508.81) --
	(882.22,509.15) --
	(882.64,509.55) --
	(883.02,510.00) --
	(883.33,510.50) --
	(883.58,511.03) --
	(883.76,511.59) --
	(883.87,512.16) --
	(883.91,512.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,471.68) --
	(883.76,472.25) --
	(883.58,472.81) --
	(883.33,473.34) --
	(883.02,473.84) --
	(882.64,474.29) --
	(882.22,474.69) --
	(881.74,475.03) --
	(881.23,475.32) --
	(880.68,475.53) --
	(880.12,475.68) --
	(879.53,475.75) --
	(878.95,475.75) --
	(878.36,475.68) --
	(877.80,475.53) --
	(877.25,475.32) --
	(876.74,475.03) --
	(876.26,474.69) --
	(875.84,474.29) --
	(875.46,473.84) --
	(875.15,473.34) --
	(874.90,472.81) --
	(874.72,472.25) --
	(874.61,471.68) --
	(874.57,471.09) --
	(874.61,470.51) --
	(874.72,469.93) --
	(874.90,469.37) --
	(875.15,468.84) --
	(875.46,468.35) --
	(875.84,467.89) --
	(876.26,467.49) --
	(876.74,467.15) --
	(877.25,466.87) --
	(877.80,466.65) --
	(878.36,466.50) --
	(878.95,466.43) --
	(879.53,466.43) --
	(880.12,466.50) --
	(880.68,466.65) --
	(881.23,466.87) --
	(881.74,467.15) --
	(882.22,467.49) --
	(882.64,467.89) --
	(883.02,468.35) --
	(883.33,468.84) --
	(883.58,469.37) --
	(883.76,469.93) --
	(883.87,470.51) --
	(883.91,471.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (939.68,469.91) --
	(939.57,470.49) --
	(939.38,471.04) --
	(939.13,471.58) --
	(938.82,472.07) --
	(938.45,472.52) --
	(938.02,472.92) --
	(937.54,473.27) --
	(937.03,473.55) --
	(936.48,473.77) --
	(935.92,473.91) --
	(935.33,473.99) --
	(934.75,473.99) --
	(934.17,473.91) --
	(933.60,473.77) --
	(933.05,473.55) --
	(932.54,473.27) --
	(932.06,472.92) --
	(931.64,472.52) --
	(931.26,472.07) --
	(930.95,471.58) --
	(930.70,471.04) --
	(930.52,470.49) --
	(930.41,469.91) --
	(930.37,469.33) --
	(930.41,468.74) --
	(930.52,468.16) --
	(930.70,467.61) --
	(930.95,467.08) --
	(931.26,466.58) --
	(931.64,466.13) --
	(932.06,465.73) --
	(932.54,465.38) --
	(933.05,465.10) --
	(933.60,464.88) --
	(934.17,464.74) --
	(934.75,464.66) --
	(935.33,464.66) --
	(935.92,464.74) --
	(936.48,464.88) --
	(937.03,465.10) --
	(937.54,465.38) --
	(938.02,465.73) --
	(938.45,466.13) --
	(938.82,466.58) --
	(939.13,467.08) --
	(939.38,467.61) --
	(939.57,468.16) --
	(939.68,468.74) --
	(939.71,469.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (989.85,462.67) --
	(989.74,463.25) --
	(989.56,463.81) --
	(989.31,464.34) --
	(989.00,464.83) --
	(988.62,465.28) --
	(988.19,465.68) --
	(987.72,466.03) --
	(987.21,466.31) --
	(986.66,466.53) --
	(986.09,466.67) --
	(985.51,466.75) --
	(984.92,466.75) --
	(984.34,466.67) --
	(983.77,466.53) --
	(983.23,466.31) --
	(982.71,466.03) --
	(982.24,465.68) --
	(981.81,465.28) --
	(981.44,464.83) --
	(981.12,464.34) --
	(980.87,463.81) --
	(980.69,463.25) --
	(980.58,462.67) --
	(980.55,462.09) --
	(980.58,461.50) --
	(980.69,460.92) --
	(980.87,460.37) --
	(981.12,459.84) --
	(981.44,459.34) --
	(981.81,458.89) --
	(982.24,458.49) --
	(982.71,458.14) --
	(983.23,457.86) --
	(983.77,457.64) --
	(984.34,457.50) --
	(984.92,457.42) --
	(985.51,457.42) --
	(986.09,457.50) --
	(986.66,457.64) --
	(987.21,457.86) --
	(987.72,458.14) --
	(988.19,458.49) --
	(988.62,458.89) --
	(989.00,459.34) --
	(989.31,459.84) --
	(989.56,460.37) --
	(989.74,460.92) --
	(989.85,461.50) --
	(989.89,462.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1025.63,455.02) --
	(1025.52,455.60) --
	(1025.34,456.16) --
	(1025.09,456.69) --
	(1024.77,457.18) --
	(1024.40,457.64) --
	(1023.97,458.04) --
	(1023.50,458.38) --
	(1022.98,458.66) --
	(1022.44,458.88) --
	(1021.87,459.03) --
	(1021.29,459.10) --
	(1020.70,459.10) --
	(1020.12,459.03) --
	(1019.55,458.88) --
	(1019.00,458.66) --
	(1018.49,458.38) --
	(1018.02,458.04) --
	(1017.59,457.64) --
	(1017.21,457.18) --
	(1016.90,456.69) --
	(1016.65,456.16) --
	(1016.47,455.60) --
	(1016.36,455.02) --
	(1016.32,454.44) --
	(1016.36,453.85) --
	(1016.47,453.28) --
	(1016.65,452.72) --
	(1016.90,452.19) --
	(1017.21,451.69) --
	(1017.59,451.24) --
	(1018.02,450.84) --
	(1018.49,450.49) --
	(1019.00,450.21) --
	(1019.55,450.00) --
	(1020.12,449.85) --
	(1020.70,449.78) --
	(1021.29,449.78) --
	(1021.87,449.85) --
	(1022.44,450.00) --
	(1022.98,450.21) --
	(1023.50,450.49) --
	(1023.97,450.84) --
	(1024.40,451.24) --
	(1024.77,451.69) --
	(1025.09,452.19) --
	(1025.34,452.72) --
	(1025.52,453.28) --
	(1025.63,453.85) --
	(1025.66,454.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1041.09,446.03) --
	(1040.98,446.60) --
	(1040.80,447.16) --
	(1040.55,447.69) --
	(1040.24,448.19) --
	(1039.86,448.64) --
	(1039.43,449.04) --
	(1038.96,449.38) --
	(1038.45,449.67) --
	(1037.90,449.88) --
	(1037.33,450.03) --
	(1036.75,450.10) --
	(1036.16,450.10) --
	(1035.58,450.03) --
	(1035.01,449.88) --
	(1034.47,449.67) --
	(1033.95,449.38) --
	(1033.48,449.04) --
	(1033.05,448.64) --
	(1032.68,448.19) --
	(1032.36,447.69) --
	(1032.11,447.16) --
	(1031.93,446.60) --
	(1031.82,446.03) --
	(1031.79,445.44) --
	(1031.82,444.86) --
	(1031.93,444.28) --
	(1032.11,443.72) --
	(1032.36,443.19) --
	(1032.68,442.70) --
	(1033.05,442.24) --
	(1033.48,441.84) --
	(1033.95,441.50) --
	(1034.47,441.22) --
	(1035.01,441.00) --
	(1035.58,440.85) --
	(1036.16,440.78) --
	(1036.75,440.78) --
	(1037.33,440.85) --
	(1037.90,441.00) --
	(1038.45,441.22) --
	(1038.96,441.50) --
	(1039.43,441.84) --
	(1039.86,442.24) --
	(1040.24,442.70) --
	(1040.55,443.19) --
	(1040.80,443.72) --
	(1040.98,444.28) --
	(1041.09,444.86) --
	(1041.13,445.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1068.70,391.85) --
	(1068.59,392.43) --
	(1068.40,392.99) --
	(1068.15,393.52) --
	(1067.84,394.01) --
	(1067.47,394.46) --
	(1067.04,394.87) --
	(1066.56,395.21) --
	(1066.05,395.49) --
	(1065.50,395.71) --
	(1064.94,395.86) --
	(1064.35,395.93) --
	(1063.77,395.93) --
	(1063.19,395.86) --
	(1062.62,395.71) --
	(1062.07,395.49) --
	(1061.56,395.21) --
	(1061.08,394.87) --
	(1060.66,394.46) --
	(1060.28,394.01) --
	(1059.97,393.52) --
	(1059.72,392.99) --
	(1059.54,392.43) --
	(1059.43,391.85) --
	(1059.39,391.27) --
	(1059.43,390.68) --
	(1059.54,390.11) --
	(1059.72,389.55) --
	(1059.97,389.02) --
	(1060.28,388.52) --
	(1060.66,388.07) --
	(1061.08,387.67) --
	(1061.56,387.32) --
	(1062.07,387.04) --
	(1062.62,386.83) --
	(1063.19,386.68) --
	(1063.77,386.61) --
	(1064.35,386.61) --
	(1064.94,386.68) --
	(1065.50,386.83) --
	(1066.05,387.04) --
	(1066.56,387.32) --
	(1067.04,387.67) --
	(1067.47,388.07) --
	(1067.84,388.52) --
	(1068.15,389.02) --
	(1068.40,389.55) --
	(1068.59,390.11) --
	(1068.70,390.68) --
	(1068.73,391.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1055.52,397.69) --
	(1055.41,398.26) --
	(1055.23,398.82) --
	(1054.98,399.35) --
	(1054.66,399.85) --
	(1054.29,400.30) --
	(1053.86,400.70) --
	(1053.39,401.05) --
	(1052.87,401.33) --
	(1052.33,401.54) --
	(1051.76,401.69) --
	(1051.18,401.76) --
	(1050.59,401.76) --
	(1050.01,401.69) --
	(1049.44,401.54) --
	(1048.90,401.33) --
	(1048.38,401.05) --
	(1047.91,400.70) --
	(1047.48,400.30) --
	(1047.11,399.85) --
	(1046.79,399.35) --
	(1046.54,398.82) --
	(1046.36,398.26) --
	(1046.25,397.69) --
	(1046.21,397.10) --
	(1046.25,396.52) --
	(1046.36,395.94) --
	(1046.54,395.38) --
	(1046.79,394.85) --
	(1047.11,394.36) --
	(1047.48,393.91) --
	(1047.91,393.50) --
	(1048.38,393.16) --
	(1048.90,392.88) --
	(1049.44,392.66) --
	(1050.01,392.51) --
	(1050.59,392.44) --
	(1051.18,392.44) --
	(1051.76,392.51) --
	(1052.33,392.66) --
	(1052.87,392.88) --
	(1053.39,393.16) --
	(1053.86,393.50) --
	(1054.29,393.91) --
	(1054.66,394.36) --
	(1054.98,394.85) --
	(1055.23,395.38) --
	(1055.41,395.94) --
	(1055.52,396.52) --
	(1055.56,397.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.40,401.73) --
	(1015.29,402.31) --
	(1015.11,402.87) --
	(1014.86,403.40) --
	(1014.54,403.89) --
	(1014.17,404.34) --
	(1013.74,404.75) --
	(1013.27,405.09) --
	(1012.75,405.37) --
	(1012.21,405.59) --
	(1011.64,405.74) --
	(1011.06,405.81) --
	(1010.47,405.81) --
	(1009.89,405.74) --
	(1009.32,405.59) --
	(1008.77,405.37) --
	(1008.26,405.09) --
	(1007.79,404.75) --
	(1007.36,404.34) --
	(1006.98,403.89) --
	(1006.67,403.40) --
	(1006.42,402.87) --
	(1006.24,402.31) --
	(1006.13,401.73) --
	(1006.09,401.15) --
	(1006.13,400.56) --
	(1006.24,399.99) --
	(1006.42,399.43) --
	(1006.67,398.90) --
	(1006.98,398.40) --
	(1007.36,397.95) --
	(1007.79,397.55) --
	(1008.26,397.20) --
	(1008.77,396.92) --
	(1009.32,396.71) --
	(1009.89,396.56) --
	(1010.47,396.49) --
	(1011.06,396.49) --
	(1011.64,396.56) --
	(1012.21,396.71) --
	(1012.75,396.92) --
	(1013.27,397.20) --
	(1013.74,397.55) --
	(1014.17,397.95) --
	(1014.54,398.40) --
	(1014.86,398.90) --
	(1015.11,399.43) --
	(1015.29,399.99) --
	(1015.40,400.56) --
	(1015.43,401.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.74,404.66) --
	(956.63,405.24) --
	(956.45,405.80) --
	(956.20,406.33) --
	(955.88,406.82) --
	(955.51,407.27) --
	(955.08,407.68) --
	(954.61,408.02) --
	(954.09,408.30) --
	(953.55,408.52) --
	(952.98,408.67) --
	(952.40,408.74) --
	(951.81,408.74) --
	(951.23,408.67) --
	(950.66,408.52) --
	(950.11,408.30) --
	(949.60,408.02) --
	(949.13,407.68) --
	(948.70,407.27) --
	(948.32,406.82) --
	(948.01,406.33) --
	(947.76,405.80) --
	(947.58,405.24) --
	(947.47,404.66) --
	(947.43,404.08) --
	(947.47,403.49) --
	(947.58,402.92) --
	(947.76,402.36) --
	(948.01,401.83) --
	(948.32,401.33) --
	(948.70,400.88) --
	(949.13,400.48) --
	(949.60,400.13) --
	(950.11,399.85) --
	(950.66,399.64) --
	(951.23,399.49) --
	(951.81,399.42) --
	(952.40,399.42) --
	(952.98,399.49) --
	(953.55,399.64) --
	(954.09,399.85) --
	(954.61,400.13) --
	(955.08,400.48) --
	(955.51,400.88) --
	(955.88,401.33) --
	(956.20,401.83) --
	(956.45,402.36) --
	(956.63,402.92) --
	(956.74,403.49) --
	(956.77,404.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,407.78) --
	(883.76,408.35) --
	(883.58,408.91) --
	(883.33,409.44) --
	(883.02,409.94) --
	(882.64,410.39) --
	(882.22,410.79) --
	(881.74,411.14) --
	(881.23,411.42) --
	(880.68,411.63) --
	(880.12,411.78) --
	(879.53,411.85) --
	(878.95,411.85) --
	(878.36,411.78) --
	(877.80,411.63) --
	(877.25,411.42) --
	(876.74,411.14) --
	(876.26,410.79) --
	(875.84,410.39) --
	(875.46,409.94) --
	(875.15,409.44) --
	(874.90,408.91) --
	(874.72,408.35) --
	(874.61,407.78) --
	(874.57,407.19) --
	(874.61,406.61) --
	(874.72,406.03) --
	(874.90,405.47) --
	(875.15,404.94) --
	(875.46,404.45) --
	(875.84,404.00) --
	(876.26,403.59) --
	(876.74,403.25) --
	(877.25,402.97) --
	(877.80,402.75) --
	(878.36,402.60) --
	(878.95,402.53) --
	(879.53,402.53) --
	(880.12,402.60) --
	(880.68,402.75) --
	(881.23,402.97) --
	(881.74,403.25) --
	(882.22,403.59) --
	(882.64,404.00) --
	(883.02,404.45) --
	(883.33,404.94) --
	(883.58,405.47) --
	(883.76,406.03) --
	(883.87,406.61) --
	(883.91,407.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,331.80) --
	(883.76,332.38) --
	(883.58,332.93) --
	(883.33,333.47) --
	(883.02,333.96) --
	(882.64,334.41) --
	(882.22,334.81) --
	(881.74,335.16) --
	(881.23,335.44) --
	(880.68,335.66) --
	(880.12,335.80) --
	(879.53,335.88) --
	(878.95,335.88) --
	(878.36,335.80) --
	(877.80,335.66) --
	(877.25,335.44) --
	(876.74,335.16) --
	(876.26,334.81) --
	(875.84,334.41) --
	(875.46,333.96) --
	(875.15,333.47) --
	(874.90,332.93) --
	(874.72,332.38) --
	(874.61,331.80) --
	(874.57,331.21) --
	(874.61,330.63) --
	(874.72,330.05) --
	(874.90,329.50) --
	(875.15,328.96) --
	(875.46,328.47) --
	(875.84,328.02) --
	(876.26,327.62) --
	(876.74,327.27) --
	(877.25,326.99) --
	(877.80,326.77) --
	(878.36,326.63) --
	(878.95,326.55) --
	(879.53,326.55) --
	(880.12,326.63) --
	(880.68,326.77) --
	(881.23,326.99) --
	(881.74,327.27) --
	(882.22,327.62) --
	(882.64,328.02) --
	(883.02,328.47) --
	(883.33,328.96) --
	(883.58,329.50) --
	(883.76,330.05) --
	(883.87,330.63) --
	(883.91,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (959.85,331.80) --
	(959.74,332.38) --
	(959.56,332.93) --
	(959.31,333.47) --
	(959.00,333.96) --
	(958.62,334.41) --
	(958.19,334.81) --
	(957.72,335.16) --
	(957.21,335.44) --
	(956.66,335.66) --
	(956.09,335.80) --
	(955.51,335.88) --
	(954.92,335.88) --
	(954.34,335.80) --
	(953.77,335.66) --
	(953.23,335.44) --
	(952.72,335.16) --
	(952.24,334.81) --
	(951.81,334.41) --
	(951.44,333.96) --
	(951.12,333.47) --
	(950.88,332.93) --
	(950.69,332.38) --
	(950.58,331.80) --
	(950.55,331.21) --
	(950.58,330.63) --
	(950.69,330.05) --
	(950.88,329.50) --
	(951.12,328.96) --
	(951.44,328.47) --
	(951.81,328.02) --
	(952.24,327.62) --
	(952.72,327.27) --
	(953.23,326.99) --
	(953.77,326.77) --
	(954.34,326.63) --
	(954.92,326.55) --
	(955.51,326.55) --
	(956.09,326.63) --
	(956.66,326.77) --
	(957.21,326.99) --
	(957.72,327.27) --
	(958.19,327.62) --
	(958.62,328.02) --
	(959.00,328.47) --
	(959.31,328.96) --
	(959.56,329.50) --
	(959.74,330.05) --
	(959.85,330.63) --
	(959.89,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1023.75,331.80) --
	(1023.64,332.38) --
	(1023.46,332.93) --
	(1023.21,333.47) --
	(1022.89,333.96) --
	(1022.52,334.41) --
	(1022.09,334.81) --
	(1021.62,335.16) --
	(1021.10,335.44) --
	(1020.56,335.66) --
	(1019.99,335.80) --
	(1019.41,335.88) --
	(1018.82,335.88) --
	(1018.24,335.80) --
	(1017.67,335.66) --
	(1017.13,335.44) --
	(1016.61,335.16) --
	(1016.14,334.81) --
	(1015.71,334.41) --
	(1015.34,333.96) --
	(1015.02,333.47) --
	(1014.77,332.93) --
	(1014.59,332.38) --
	(1014.48,331.80) --
	(1014.45,331.21) --
	(1014.48,330.63) --
	(1014.59,330.05) --
	(1014.77,329.50) --
	(1015.02,328.96) --
	(1015.34,328.47) --
	(1015.71,328.02) --
	(1016.14,327.62) --
	(1016.61,327.27) --
	(1017.13,326.99) --
	(1017.67,326.77) --
	(1018.24,326.63) --
	(1018.82,326.55) --
	(1019.41,326.55) --
	(1019.99,326.63) --
	(1020.56,326.77) --
	(1021.10,326.99) --
	(1021.62,327.27) --
	(1022.09,327.62) --
	(1022.52,328.02) --
	(1022.89,328.47) --
	(1023.21,328.96) --
	(1023.46,329.50) --
	(1023.64,330.05) --
	(1023.75,330.63) --
	(1023.79,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1065.41,331.80) --
	(1065.30,332.38) --
	(1065.12,332.93) --
	(1064.87,333.47) --
	(1064.55,333.96) --
	(1064.18,334.41) --
	(1063.75,334.81) --
	(1063.28,335.16) --
	(1062.76,335.44) --
	(1062.22,335.66) --
	(1061.65,335.80) --
	(1061.07,335.88) --
	(1060.48,335.88) --
	(1059.90,335.80) --
	(1059.33,335.66) --
	(1058.79,335.44) --
	(1058.27,335.16) --
	(1057.80,334.81) --
	(1057.37,334.41) --
	(1057.00,333.96) --
	(1056.68,333.47) --
	(1056.43,332.93) --
	(1056.25,332.38) --
	(1056.14,331.80) --
	(1056.10,331.21) --
	(1056.14,330.63) --
	(1056.25,330.05) --
	(1056.43,329.50) --
	(1056.68,328.96) --
	(1057.00,328.47) --
	(1057.37,328.02) --
	(1057.80,327.62) --
	(1058.27,327.27) --
	(1058.79,326.99) --
	(1059.33,326.77) --
	(1059.90,326.63) --
	(1060.48,326.55) --
	(1061.07,326.55) --
	(1061.65,326.63) --
	(1062.22,326.77) --
	(1062.76,326.99) --
	(1063.28,327.27) --
	(1063.75,327.62) --
	(1064.18,328.02) --
	(1064.55,328.47) --
	(1064.87,328.96) --
	(1065.12,329.50) --
	(1065.30,330.05) --
	(1065.41,330.63) --
	(1065.45,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1078.21,331.80) --
	(1078.10,332.38) --
	(1077.91,332.93) --
	(1077.66,333.47) --
	(1077.35,333.96) --
	(1076.98,334.41) --
	(1076.55,334.81) --
	(1076.07,335.16) --
	(1075.56,335.44) --
	(1075.02,335.66) --
	(1074.45,335.80) --
	(1073.87,335.88) --
	(1073.28,335.88) --
	(1072.70,335.80) --
	(1072.13,335.66) --
	(1071.58,335.44) --
	(1071.07,335.16) --
	(1070.59,334.81) --
	(1070.17,334.41) --
	(1069.79,333.96) --
	(1069.48,333.47) --
	(1069.23,332.93) --
	(1069.05,332.38) --
	(1068.94,331.80) --
	(1068.90,331.21) --
	(1068.94,330.63) --
	(1069.05,330.05) --
	(1069.23,329.50) --
	(1069.48,328.96) --
	(1069.79,328.47) --
	(1070.17,328.02) --
	(1070.59,327.62) --
	(1071.07,327.27) --
	(1071.58,326.99) --
	(1072.13,326.77) --
	(1072.70,326.63) --
	(1073.28,326.55) --
	(1073.87,326.55) --
	(1074.45,326.63) --
	(1075.02,326.77) --
	(1075.56,326.99) --
	(1076.07,327.27) --
	(1076.55,327.62) --
	(1076.98,328.02) --
	(1077.35,328.47) --
	(1077.66,328.96) --
	(1077.91,329.50) --
	(1078.10,330.05) --
	(1078.21,330.63) --
	(1078.24,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1068.70,271.75) --
	(1068.59,272.32) --
	(1068.40,272.88) --
	(1068.15,273.41) --
	(1067.84,273.91) --
	(1067.47,274.36) --
	(1067.04,274.76) --
	(1066.56,275.11) --
	(1066.05,275.39) --
	(1065.50,275.60) --
	(1064.94,275.75) --
	(1064.35,275.82) --
	(1063.77,275.82) --
	(1063.19,275.75) --
	(1062.62,275.60) --
	(1062.07,275.39) --
	(1061.56,275.11) --
	(1061.08,274.76) --
	(1060.66,274.36) --
	(1060.28,273.91) --
	(1059.97,273.41) --
	(1059.72,272.88) --
	(1059.54,272.32) --
	(1059.43,271.75) --
	(1059.39,271.16) --
	(1059.43,270.58) --
	(1059.54,270.00) --
	(1059.72,269.44) --
	(1059.97,268.91) --
	(1060.28,268.42) --
	(1060.66,267.97) --
	(1061.08,267.56) --
	(1061.56,267.22) --
	(1062.07,266.94) --
	(1062.62,266.72) --
	(1063.19,266.57) --
	(1063.77,266.50) --
	(1064.35,266.50) --
	(1064.94,266.57) --
	(1065.50,266.72) --
	(1066.05,266.94) --
	(1066.56,267.22) --
	(1067.04,267.56) --
	(1067.47,267.97) --
	(1067.84,268.42) --
	(1068.15,268.91) --
	(1068.40,269.44) --
	(1068.59,270.00) --
	(1068.70,270.58) --
	(1068.73,271.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1055.52,265.91) --
	(1055.41,266.49) --
	(1055.23,267.05) --
	(1054.98,267.58) --
	(1054.66,268.07) --
	(1054.29,268.52) --
	(1053.86,268.93) --
	(1053.39,269.27) --
	(1052.87,269.55) --
	(1052.33,269.77) --
	(1051.76,269.92) --
	(1051.18,269.99) --
	(1050.59,269.99) --
	(1050.01,269.92) --
	(1049.44,269.77) --
	(1048.90,269.55) --
	(1048.38,269.27) --
	(1047.91,268.93) --
	(1047.48,268.52) --
	(1047.11,268.07) --
	(1046.79,267.58) --
	(1046.54,267.05) --
	(1046.36,266.49) --
	(1046.25,265.91) --
	(1046.21,265.33) --
	(1046.25,264.74) --
	(1046.36,264.17) --
	(1046.54,263.61) --
	(1046.79,263.08) --
	(1047.11,262.58) --
	(1047.48,262.13) --
	(1047.91,261.73) --
	(1048.38,261.38) --
	(1048.90,261.10) --
	(1049.44,260.89) --
	(1050.01,260.74) --
	(1050.59,260.67) --
	(1051.18,260.67) --
	(1051.76,260.74) --
	(1052.33,260.89) --
	(1052.87,261.10) --
	(1053.39,261.38) --
	(1053.86,261.73) --
	(1054.29,262.13) --
	(1054.66,262.58) --
	(1054.98,263.08) --
	(1055.23,263.61) --
	(1055.41,264.17) --
	(1055.52,264.74) --
	(1055.56,265.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1015.40,261.87) --
	(1015.29,262.44) --
	(1015.11,263.00) --
	(1014.86,263.53) --
	(1014.54,264.03) --
	(1014.17,264.48) --
	(1013.74,264.88) --
	(1013.27,265.23) --
	(1012.75,265.51) --
	(1012.21,265.72) --
	(1011.64,265.87) --
	(1011.06,265.94) --
	(1010.47,265.94) --
	(1009.89,265.87) --
	(1009.32,265.72) --
	(1008.77,265.51) --
	(1008.26,265.23) --
	(1007.79,264.88) --
	(1007.36,264.48) --
	(1006.98,264.03) --
	(1006.67,263.53) --
	(1006.42,263.00) --
	(1006.24,262.44) --
	(1006.13,261.87) --
	(1006.09,261.28) --
	(1006.13,260.70) --
	(1006.24,260.12) --
	(1006.42,259.56) --
	(1006.67,259.03) --
	(1006.98,258.54) --
	(1007.36,258.09) --
	(1007.79,257.68) --
	(1008.26,257.34) --
	(1008.77,257.06) --
	(1009.32,256.84) --
	(1009.89,256.69) --
	(1010.47,256.62) --
	(1011.06,256.62) --
	(1011.64,256.69) --
	(1012.21,256.84) --
	(1012.75,257.06) --
	(1013.27,257.34) --
	(1013.74,257.68) --
	(1014.17,258.09) --
	(1014.54,258.54) --
	(1014.86,259.03) --
	(1015.11,259.56) --
	(1015.29,260.12) --
	(1015.40,260.70) --
	(1015.43,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.74,258.94) --
	(956.63,259.51) --
	(956.45,260.07) --
	(956.20,260.60) --
	(955.88,261.10) --
	(955.51,261.55) --
	(955.08,261.95) --
	(954.61,262.30) --
	(954.09,262.58) --
	(953.55,262.79) --
	(952.98,262.94) --
	(952.40,263.01) --
	(951.81,263.01) --
	(951.23,262.94) --
	(950.66,262.79) --
	(950.11,262.58) --
	(949.60,262.30) --
	(949.13,261.95) --
	(948.70,261.55) --
	(948.32,261.10) --
	(948.01,260.60) --
	(947.76,260.07) --
	(947.58,259.51) --
	(947.47,258.94) --
	(947.43,258.35) --
	(947.47,257.77) --
	(947.58,257.19) --
	(947.76,256.63) --
	(948.01,256.10) --
	(948.32,255.61) --
	(948.70,255.16) --
	(949.13,254.75) --
	(949.60,254.41) --
	(950.11,254.13) --
	(950.66,253.91) --
	(951.23,253.76) --
	(951.81,253.69) --
	(952.40,253.69) --
	(952.98,253.76) --
	(953.55,253.91) --
	(954.09,254.13) --
	(954.61,254.41) --
	(955.08,254.75) --
	(955.51,255.16) --
	(955.88,255.61) --
	(956.20,256.10) --
	(956.45,256.63) --
	(956.63,257.19) --
	(956.74,257.77) --
	(956.77,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (939.68,193.69) --
	(939.57,194.27) --
	(939.38,194.82) --
	(939.13,195.35) --
	(938.82,195.85) --
	(938.45,196.30) --
	(938.02,196.70) --
	(937.54,197.05) --
	(937.03,197.33) --
	(936.48,197.55) --
	(935.92,197.69) --
	(935.33,197.77) --
	(934.75,197.77) --
	(934.17,197.69) --
	(933.60,197.55) --
	(933.05,197.33) --
	(932.54,197.05) --
	(932.06,196.70) --
	(931.64,196.30) --
	(931.26,195.85) --
	(930.95,195.35) --
	(930.70,194.82) --
	(930.52,194.27) --
	(930.41,193.69) --
	(930.37,193.10) --
	(930.41,192.52) --
	(930.52,191.94) --
	(930.70,191.39) --
	(930.95,190.85) --
	(931.26,190.36) --
	(931.64,189.91) --
	(932.06,189.51) --
	(932.54,189.16) --
	(933.05,188.88) --
	(933.60,188.66) --
	(934.17,188.52) --
	(934.75,188.44) --
	(935.33,188.44) --
	(935.92,188.52) --
	(936.48,188.66) --
	(937.03,188.88) --
	(937.54,189.16) --
	(938.02,189.51) --
	(938.45,189.91) --
	(938.82,190.36) --
	(939.13,190.85) --
	(939.38,191.39) --
	(939.57,191.94) --
	(939.68,192.52) --
	(939.71,193.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (989.85,200.93) --
	(989.74,201.51) --
	(989.56,202.06) --
	(989.31,202.59) --
	(989.00,203.09) --
	(988.62,203.54) --
	(988.19,203.94) --
	(987.72,204.29) --
	(987.21,204.57) --
	(986.66,204.79) --
	(986.09,204.93) --
	(985.51,205.01) --
	(984.92,205.01) --
	(984.34,204.93) --
	(983.77,204.79) --
	(983.23,204.57) --
	(982.71,204.29) --
	(982.24,203.94) --
	(981.81,203.54) --
	(981.44,203.09) --
	(981.12,202.59) --
	(980.87,202.06) --
	(980.69,201.51) --
	(980.58,200.93) --
	(980.55,200.34) --
	(980.58,199.76) --
	(980.69,199.18) --
	(980.87,198.62) --
	(981.12,198.09) --
	(981.44,197.60) --
	(981.81,197.15) --
	(982.24,196.75) --
	(982.71,196.40) --
	(983.23,196.12) --
	(983.77,195.90) --
	(984.34,195.76) --
	(984.92,195.68) --
	(985.51,195.68) --
	(986.09,195.76) --
	(986.66,195.90) --
	(987.21,196.12) --
	(987.72,196.40) --
	(988.19,196.75) --
	(988.62,197.15) --
	(989.00,197.60) --
	(989.31,198.09) --
	(989.56,198.62) --
	(989.74,199.18) --
	(989.85,199.76) --
	(989.89,200.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1025.63,208.58) --
	(1025.52,209.15) --
	(1025.34,209.71) --
	(1025.09,210.24) --
	(1024.77,210.74) --
	(1024.40,211.19) --
	(1023.97,211.59) --
	(1023.50,211.94) --
	(1022.98,212.22) --
	(1022.44,212.43) --
	(1021.87,212.58) --
	(1021.29,212.65) --
	(1020.70,212.65) --
	(1020.12,212.58) --
	(1019.55,212.43) --
	(1019.00,212.22) --
	(1018.49,211.94) --
	(1018.02,211.59) --
	(1017.59,211.19) --
	(1017.21,210.74) --
	(1016.90,210.24) --
	(1016.65,209.71) --
	(1016.47,209.15) --
	(1016.36,208.58) --
	(1016.32,207.99) --
	(1016.36,207.41) --
	(1016.47,206.83) --
	(1016.65,206.27) --
	(1016.90,205.74) --
	(1017.21,205.25) --
	(1017.59,204.79) --
	(1018.02,204.39) --
	(1018.49,204.05) --
	(1019.00,203.77) --
	(1019.55,203.55) --
	(1020.12,203.40) --
	(1020.70,203.33) --
	(1021.29,203.33) --
	(1021.87,203.40) --
	(1022.44,203.55) --
	(1022.98,203.77) --
	(1023.50,204.05) --
	(1023.97,204.39) --
	(1024.40,204.79) --
	(1024.77,205.25) --
	(1025.09,205.74) --
	(1025.34,206.27) --
	(1025.52,206.83) --
	(1025.63,207.41) --
	(1025.66,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1041.09,217.57) --
	(1040.98,218.15) --
	(1040.80,218.71) --
	(1040.55,219.24) --
	(1040.24,219.73) --
	(1039.86,220.19) --
	(1039.43,220.59) --
	(1038.96,220.93) --
	(1038.45,221.21) --
	(1037.90,221.43) --
	(1037.33,221.58) --
	(1036.75,221.65) --
	(1036.16,221.65) --
	(1035.58,221.58) --
	(1035.01,221.43) --
	(1034.47,221.21) --
	(1033.95,220.93) --
	(1033.48,220.59) --
	(1033.05,220.19) --
	(1032.68,219.73) --
	(1032.36,219.24) --
	(1032.11,218.71) --
	(1031.93,218.15) --
	(1031.82,217.57) --
	(1031.79,216.99) --
	(1031.82,216.40) --
	(1031.93,215.83) --
	(1032.11,215.27) --
	(1032.36,214.74) --
	(1032.68,214.24) --
	(1033.05,213.79) --
	(1033.48,213.39) --
	(1033.95,213.05) --
	(1034.47,212.76) --
	(1035.01,212.55) --
	(1035.58,212.40) --
	(1036.16,212.33) --
	(1036.75,212.33) --
	(1037.33,212.40) --
	(1037.90,212.55) --
	(1038.45,212.76) --
	(1038.96,213.05) --
	(1039.43,213.39) --
	(1039.86,213.79) --
	(1040.24,214.24) --
	(1040.55,214.74) --
	(1040.80,215.27) --
	(1040.98,215.83) --
	(1041.09,216.40) --
	(1041.13,216.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1026.45,228.21) --
	(1026.34,228.79) --
	(1026.16,229.35) --
	(1025.91,229.88) --
	(1025.59,230.37) --
	(1025.22,230.83) --
	(1024.79,231.23) --
	(1024.32,231.57) --
	(1023.80,231.86) --
	(1023.26,232.07) --
	(1022.69,232.22) --
	(1022.11,232.29) --
	(1021.52,232.29) --
	(1020.94,232.22) --
	(1020.37,232.07) --
	(1019.83,231.86) --
	(1019.31,231.57) --
	(1018.84,231.23) --
	(1018.41,230.83) --
	(1018.04,230.37) --
	(1017.72,229.88) --
	(1017.47,229.35) --
	(1017.29,228.79) --
	(1017.18,228.21) --
	(1017.14,227.63) --
	(1017.18,227.04) --
	(1017.29,226.47) --
	(1017.47,225.91) --
	(1017.72,225.38) --
	(1018.04,224.88) --
	(1018.41,224.43) --
	(1018.84,224.03) --
	(1019.31,223.69) --
	(1019.83,223.40) --
	(1020.37,223.19) --
	(1020.94,223.04) --
	(1021.52,222.97) --
	(1022.11,222.97) --
	(1022.69,223.04) --
	(1023.26,223.19) --
	(1023.80,223.40) --
	(1024.32,223.69) --
	(1024.79,224.03) --
	(1025.22,224.43) --
	(1025.59,224.88) --
	(1025.91,225.38) --
	(1026.16,225.91) --
	(1026.34,226.47) --
	(1026.45,227.04) --
	(1026.49,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (998.10,174.58) --
	(997.99,175.16) --
	(997.81,175.72) --
	(997.56,176.25) --
	(997.24,176.74) --
	(996.87,177.19) --
	(996.44,177.60) --
	(995.97,177.94) --
	(995.45,178.22) --
	(994.91,178.44) --
	(994.34,178.59) --
	(993.76,178.66) --
	(993.17,178.66) --
	(992.59,178.59) --
	(992.02,178.44) --
	(991.48,178.22) --
	(990.96,177.94) --
	(990.49,177.60) --
	(990.06,177.19) --
	(989.69,176.74) --
	(989.37,176.25) --
	(989.12,175.72) --
	(988.94,175.16) --
	(988.83,174.58) --
	(988.80,174.00) --
	(988.83,173.41) --
	(988.94,172.84) --
	(989.12,172.28) --
	(989.37,171.75) --
	(989.69,171.25) --
	(990.06,170.80) --
	(990.49,170.40) --
	(990.96,170.05) --
	(991.48,169.77) --
	(992.02,169.56) --
	(992.59,169.41) --
	(993.17,169.34) --
	(993.76,169.34) --
	(994.34,169.41) --
	(994.91,169.56) --
	(995.45,169.77) --
	(995.97,170.05) --
	(996.44,170.40) --
	(996.87,170.80) --
	(997.24,171.25) --
	(997.56,171.75) --
	(997.81,172.28) --
	(997.99,172.84) --
	(998.10,173.41) --
	(998.14,174.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.91,159.74) --
	(956.80,160.32) --
	(956.62,160.87) --
	(956.37,161.41) --
	(956.05,161.90) --
	(955.68,162.35) --
	(955.25,162.75) --
	(954.78,163.10) --
	(954.26,163.38) --
	(953.72,163.60) --
	(953.15,163.74) --
	(952.57,163.82) --
	(951.98,163.82) --
	(951.40,163.74) --
	(950.83,163.60) --
	(950.29,163.38) --
	(949.77,163.10) --
	(949.30,162.75) --
	(948.87,162.35) --
	(948.50,161.90) --
	(948.18,161.41) --
	(947.93,160.87) --
	(947.75,160.32) --
	(947.64,159.74) --
	(947.60,159.16) --
	(947.64,158.57) --
	(947.75,157.99) --
	(947.93,157.44) --
	(948.18,156.91) --
	(948.50,156.41) --
	(948.87,155.96) --
	(949.30,155.56) --
	(949.77,155.21) --
	(950.29,154.93) --
	(950.83,154.71) --
	(951.40,154.57) --
	(951.98,154.49) --
	(952.57,154.49) --
	(953.15,154.57) --
	(953.72,154.71) --
	(954.26,154.93) --
	(954.78,155.21) --
	(955.25,155.56) --
	(955.68,155.96) --
	(956.05,156.41) --
	(956.37,156.91) --
	(956.62,157.44) --
	(956.80,157.99) --
	(956.91,158.57) --
	(956.94,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (943.93,146.98) --
	(943.82,147.56) --
	(943.63,148.11) --
	(943.39,148.64) --
	(943.07,149.14) --
	(942.70,149.59) --
	(942.27,149.99) --
	(941.79,150.34) --
	(941.28,150.62) --
	(940.74,150.84) --
	(940.17,150.98) --
	(939.59,151.05) --
	(939.00,151.05) --
	(938.42,150.98) --
	(937.85,150.84) --
	(937.30,150.62) --
	(936.79,150.34) --
	(936.32,149.99) --
	(935.89,149.59) --
	(935.51,149.14) --
	(935.20,148.64) --
	(934.95,148.11) --
	(934.77,147.56) --
	(934.66,146.98) --
	(934.62,146.39) --
	(934.66,145.81) --
	(934.77,145.23) --
	(934.95,144.67) --
	(935.20,144.14) --
	(935.51,143.65) --
	(935.89,143.20) --
	(936.32,142.79) --
	(936.79,142.45) --
	(937.30,142.17) --
	(937.85,141.95) --
	(938.42,141.81) --
	(939.00,141.73) --
	(939.59,141.73) --
	(940.17,141.81) --
	(940.74,141.95) --
	(941.28,142.17) --
	(941.79,142.45) --
	(942.27,142.79) --
	(942.70,143.20) --
	(943.07,143.65) --
	(943.39,144.14) --
	(943.63,144.67) --
	(943.82,145.23) --
	(943.93,145.81) --
	(943.96,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.27,277.34) --
	(716.16,277.92) --
	(715.98,278.48) --
	(715.73,279.01) --
	(715.41,279.50) --
	(715.04,279.95) --
	(714.61,280.36) --
	(714.14,280.70) --
	(713.62,280.98) --
	(713.08,281.20) --
	(712.51,281.34) --
	(711.93,281.42) --
	(711.34,281.42) --
	(710.76,281.34) --
	(710.19,281.20) --
	(709.64,280.98) --
	(709.13,280.70) --
	(708.66,280.36) --
	(708.23,279.95) --
	(707.85,279.50) --
	(707.54,279.01) --
	(707.29,278.48) --
	(707.11,277.92) --
	(707.00,277.34) --
	(706.96,276.76) --
	(707.00,276.17) --
	(707.11,275.60) --
	(707.29,275.04) --
	(707.54,274.51) --
	(707.85,274.01) --
	(708.23,273.56) --
	(708.66,273.16) --
	(709.13,272.81) --
	(709.64,272.53) --
	(710.19,272.32) --
	(710.76,272.17) --
	(711.34,272.10) --
	(711.93,272.10) --
	(712.51,272.17) --
	(713.08,272.32) --
	(713.62,272.53) --
	(714.14,272.81) --
	(714.61,273.16) --
	(715.04,273.56) --
	(715.41,274.01) --
	(715.73,274.51) --
	(715.98,275.04) --
	(716.16,275.60) --
	(716.27,276.17) --
	(716.30,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1051.48,277.34) --
	(1051.37,277.92) --
	(1051.19,278.48) --
	(1050.94,279.01) --
	(1050.63,279.50) --
	(1050.25,279.95) --
	(1049.82,280.36) --
	(1049.35,280.70) --
	(1048.84,280.98) --
	(1048.29,281.20) --
	(1047.72,281.34) --
	(1047.14,281.42) --
	(1046.55,281.42) --
	(1045.97,281.34) --
	(1045.40,281.20) --
	(1044.86,280.98) --
	(1044.34,280.70) --
	(1043.87,280.36) --
	(1043.44,279.95) --
	(1043.07,279.50) --
	(1042.75,279.01) --
	(1042.50,278.48) --
	(1042.32,277.92) --
	(1042.21,277.34) --
	(1042.18,276.76) --
	(1042.21,276.17) --
	(1042.32,275.60) --
	(1042.50,275.04) --
	(1042.75,274.51) --
	(1043.07,274.01) --
	(1043.44,273.56) --
	(1043.87,273.16) --
	(1044.34,272.81) --
	(1044.86,272.53) --
	(1045.40,272.32) --
	(1045.97,272.17) --
	(1046.55,272.10) --
	(1047.14,272.10) --
	(1047.72,272.17) --
	(1048.29,272.32) --
	(1048.84,272.53) --
	(1049.35,272.81) --
	(1049.82,273.16) --
	(1050.25,273.56) --
	(1050.63,274.01) --
	(1050.94,274.51) --
	(1051.19,275.04) --
	(1051.37,275.60) --
	(1051.48,276.17) --
	(1051.52,276.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,512.09) --
	(883.76,512.67) --
	(883.58,513.23) --
	(883.33,513.76) --
	(883.02,514.25) --
	(882.64,514.70) --
	(882.22,515.10) --
	(881.74,515.45) --
	(881.23,515.73) --
	(880.68,515.95) --
	(880.12,516.09) --
	(879.53,516.17) --
	(878.95,516.17) --
	(878.36,516.09) --
	(877.80,515.95) --
	(877.25,515.73) --
	(876.74,515.45) --
	(876.26,515.10) --
	(875.84,514.70) --
	(875.46,514.25) --
	(875.15,513.76) --
	(874.90,513.23) --
	(874.72,512.67) --
	(874.61,512.09) --
	(874.57,511.51) --
	(874.61,510.92) --
	(874.72,510.34) --
	(874.90,509.79) --
	(875.15,509.26) --
	(875.46,508.76) --
	(875.84,508.31) --
	(876.26,507.91) --
	(876.74,507.56) --
	(877.25,507.28) --
	(877.80,507.06) --
	(878.36,506.92) --
	(878.95,506.84) --
	(879.53,506.84) --
	(880.12,506.92) --
	(880.68,507.06) --
	(881.23,507.28) --
	(881.74,507.56) --
	(882.22,507.91) --
	(882.64,508.31) --
	(883.02,508.76) --
	(883.33,509.26) --
	(883.58,509.79) --
	(883.76,510.34) --
	(883.87,510.92) --
	(883.91,511.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.42,499.41) --
	(829.31,499.98) --
	(829.12,500.54) --
	(828.88,501.07) --
	(828.56,501.57) --
	(828.19,502.02) --
	(827.76,502.42) --
	(827.28,502.77) --
	(826.77,503.05) --
	(826.23,503.26) --
	(825.66,503.41) --
	(825.08,503.48) --
	(824.49,503.48) --
	(823.91,503.41) --
	(823.34,503.26) --
	(822.79,503.05) --
	(822.28,502.77) --
	(821.80,502.42) --
	(821.38,502.02) --
	(821.00,501.57) --
	(820.69,501.07) --
	(820.44,500.54) --
	(820.26,499.98) --
	(820.15,499.41) --
	(820.11,498.82) --
	(820.15,498.24) --
	(820.26,497.66) --
	(820.44,497.10) --
	(820.69,496.57) --
	(821.00,496.08) --
	(821.38,495.62) --
	(821.80,495.22) --
	(822.28,494.88) --
	(822.79,494.60) --
	(823.34,494.38) --
	(823.91,494.23) --
	(824.49,494.16) --
	(825.08,494.16) --
	(825.66,494.23) --
	(826.23,494.38) --
	(826.77,494.60) --
	(827.28,494.88) --
	(827.76,495.22) --
	(828.19,495.62) --
	(828.56,496.08) --
	(828.88,496.57) --
	(829.12,497.10) --
	(829.31,497.66) --
	(829.42,498.24) --
	(829.45,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (938.33,499.41) --
	(938.22,499.98) --
	(938.04,500.54) --
	(937.79,501.07) --
	(937.48,501.57) --
	(937.10,502.02) --
	(936.68,502.42) --
	(936.20,502.77) --
	(935.69,503.05) --
	(935.14,503.26) --
	(934.57,503.41) --
	(933.99,503.48) --
	(933.40,503.48) --
	(932.82,503.41) --
	(932.25,503.26) --
	(931.71,503.05) --
	(931.20,502.77) --
	(930.72,502.42) --
	(930.29,502.02) --
	(929.92,501.57) --
	(929.60,501.07) --
	(929.36,500.54) --
	(929.17,499.98) --
	(929.06,499.41) --
	(929.03,498.82) --
	(929.06,498.24) --
	(929.17,497.66) --
	(929.36,497.10) --
	(929.60,496.57) --
	(929.92,496.08) --
	(930.29,495.62) --
	(930.72,495.22) --
	(931.20,494.88) --
	(931.71,494.60) --
	(932.25,494.38) --
	(932.82,494.23) --
	(933.40,494.16) --
	(933.99,494.16) --
	(934.57,494.23) --
	(935.14,494.38) --
	(935.69,494.60) --
	(936.20,494.88) --
	(936.68,495.22) --
	(937.10,495.62) --
	(937.48,496.08) --
	(937.79,496.57) --
	(938.04,497.10) --
	(938.22,497.66) --
	(938.33,498.24) --
	(938.37,498.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.46,475.51) --
	(779.35,476.09) --
	(779.17,476.65) --
	(778.92,477.18) --
	(778.60,477.67) --
	(778.23,478.12) --
	(777.80,478.53) --
	(777.33,478.87) --
	(776.81,479.15) --
	(776.27,479.37) --
	(775.70,479.52) --
	(775.12,479.59) --
	(774.53,479.59) --
	(773.95,479.52) --
	(773.38,479.37) --
	(772.84,479.15) --
	(772.32,478.87) --
	(771.85,478.53) --
	(771.42,478.12) --
	(771.05,477.67) --
	(770.73,477.18) --
	(770.48,476.65) --
	(770.30,476.09) --
	(770.19,475.51) --
	(770.16,474.93) --
	(770.19,474.34) --
	(770.30,473.77) --
	(770.48,473.21) --
	(770.73,472.68) --
	(771.05,472.18) --
	(771.42,471.73) --
	(771.85,471.33) --
	(772.32,470.98) --
	(772.84,470.70) --
	(773.38,470.49) --
	(773.95,470.34) --
	(774.53,470.27) --
	(775.12,470.27) --
	(775.70,470.34) --
	(776.27,470.49) --
	(776.81,470.70) --
	(777.33,470.98) --
	(777.80,471.33) --
	(778.23,471.73) --
	(778.60,472.18) --
	(778.92,472.68) --
	(779.17,473.21) --
	(779.35,473.77) --
	(779.46,474.34) --
	(779.50,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (988.29,475.51) --
	(988.18,476.09) --
	(988.00,476.65) --
	(987.75,477.18) --
	(987.43,477.67) --
	(987.06,478.12) --
	(986.63,478.53) --
	(986.16,478.87) --
	(985.64,479.15) --
	(985.10,479.37) --
	(984.53,479.52) --
	(983.95,479.59) --
	(983.36,479.59) --
	(982.78,479.52) --
	(982.21,479.37) --
	(981.67,479.15) --
	(981.15,478.87) --
	(980.68,478.53) --
	(980.25,478.12) --
	(979.88,477.67) --
	(979.56,477.18) --
	(979.31,476.65) --
	(979.13,476.09) --
	(979.02,475.51) --
	(978.98,474.93) --
	(979.02,474.34) --
	(979.13,473.77) --
	(979.31,473.21) --
	(979.56,472.68) --
	(979.88,472.18) --
	(980.25,471.73) --
	(980.68,471.33) --
	(981.15,470.98) --
	(981.67,470.70) --
	(982.21,470.49) --
	(982.78,470.34) --
	(983.36,470.27) --
	(983.95,470.27) --
	(984.53,470.34) --
	(985.10,470.49) --
	(985.64,470.70) --
	(986.16,470.98) --
	(986.63,471.33) --
	(987.06,471.73) --
	(987.43,472.18) --
	(987.75,472.68) --
	(988.00,473.21) --
	(988.18,473.77) --
	(988.29,474.34) --
	(988.32,474.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.87,522.00) --
	(883.76,522.58) --
	(883.58,523.14) --
	(883.33,523.67) --
	(883.02,524.16) --
	(882.64,524.61) --
	(882.22,525.02) --
	(881.74,525.36) --
	(881.23,525.64) --
	(880.68,525.86) --
	(880.12,526.00) --
	(879.53,526.08) --
	(878.95,526.08) --
	(878.36,526.00) --
	(877.80,525.86) --
	(877.25,525.64) --
	(876.74,525.36) --
	(876.26,525.02) --
	(875.84,524.61) --
	(875.46,524.16) --
	(875.15,523.67) --
	(874.90,523.14) --
	(874.72,522.58) --
	(874.61,522.00) --
	(874.57,521.42) --
	(874.61,520.83) --
	(874.72,520.26) --
	(874.90,519.70) --
	(875.15,519.17) --
	(875.46,518.67) --
	(875.84,518.22) --
	(876.26,517.82) --
	(876.74,517.47) --
	(877.25,517.19) --
	(877.80,516.97) --
	(878.36,516.83) --
	(878.95,516.76) --
	(879.53,516.76) --
	(880.12,516.83) --
	(880.68,516.97) --
	(881.23,517.19) --
	(881.74,517.47) --
	(882.22,517.82) --
	(882.64,518.22) --
	(883.02,518.67) --
	(883.33,519.17) --
	(883.58,519.70) --
	(883.76,520.26) --
	(883.87,520.83) --
	(883.91,521.42) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (808.12,522.42) {FP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (743.79,487.00) {AF7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (820.70,508.33) {AF3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (832.82,475.31) {F1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (763.64,449.33) {F3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (727.14,459.85) {F5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (710.07,435.49) {F7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (680.03,396.29) {FT7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (691.97,398.83) {FC5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (732.50,404.77) {FC3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (821.16,392.80) {FC1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (790.77,333.18) {C1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (749.12,318.36) {C3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (685.36,321.42) {C5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (672.41,332.98) {T7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (678.66,274.03) {TP7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (693.11,253.37) {CP5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (732.22,250.78) {CP3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (790.56,248.90) {CP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (832.09,179.95) {P1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (783.52,187.89) {P3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (727.20,195.55) {P5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (709.78,207.74) {P7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (748.22,231.86) {P9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (750.79,161.60) {PO7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (790.03,160.88) {PO3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (809.63,133.35) {O1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (888.88,160.23) {IZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (889.51,123.90) {OZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (891.35,136.41) {POZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (887.47,178.07) {PZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (891.08,241.96) {CPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (890.73,531.93) {FPZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (927.77,522.38) {FP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1014.15,488.41) {AF8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (966.13,508.86) {AF4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (893.55,518.39) {AFZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (887.33,477.48) {FZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (923.49,458.44) {F2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (997.12,465.30) {F4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1028.75,460.82) {F6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1048.60,447.42) {F8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1079.59,394.43) {FT8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1065.62,401.56) {FC6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1023.70,388.32) {FC4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (937.12,393.12) {FC2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (890.80,413.58) {FCZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (887.67,317.94) {CZ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (945.01,318.59) {C2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1031.61,332.98) {C4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1073.27,332.98) {C6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1086.07,332.98) {T8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1079.73,261.11) {TP8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1066.78,256.71) {CP6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (995.88,249.77) {CP4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (939.35,264.49) {CP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (922.91,183.29) {P2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (995.50,187.90) {P4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1031.28,195.55) {P6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1048.70,207.74) {P8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1007.16,217.93) {P10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1007.69,161.60) {PO8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (965.87,146.38) {PO4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (928.73,133.82) {O2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (700.71,282.63) {M1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1058.20,282.38) {M2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (891.28,498.23) {NAS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (802.77,486.46) {LVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (958.08,489.28) {RVEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (751.63,463.12) {LHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1008.47,478.04) {RHEOG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (860.06,525.56) {NFPZ};
\end{scope}
\end{tikzpicture}


==> n=512_4096_VARMA_0,5_p50_d=0.00.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-27 10:58:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,276.01);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,268.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 69.16) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09, 61.20) -- ( 53.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 61.20) -- ( 93.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23, 61.20) -- (134.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.80, 61.20) -- (174.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 61.20) -- (215.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.09, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.66, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.23, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.80, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.36, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.12) -- ( 49.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.12) -- ( 43.20,272.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,231.53) -- ( 43.20,231.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,190.93) -- ( 43.20,190.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.34) -- ( 43.20,150.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.75) -- ( 43.20,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,109.75) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.34) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,190.93) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,231.53) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,272.12) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,276.01) --
	( 49.20,276.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,296.47) {\bfseries Testing};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 15.60) {column};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,168.61) {row};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,276.01);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] ( 58.96,265.81) --
	( 63.46,265.81) --
	( 63.46,270.31) --
	( 58.96,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,265.81) --
	(136.48,265.81) --
	(136.48,270.31) --
	(131.98,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,265.81) --
	(160.82,265.81) --
	(160.82,270.31) --
	(156.32,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.35] ( 54.90,261.75) --
	( 59.40,261.75) --
	( 59.40,266.25) --
	( 54.90,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 91.41,261.75) --
	( 95.91,261.75) --
	( 95.91,266.25) --
	( 91.41,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,261.75) --
	(136.48,261.75) --
	(136.48,266.25) --
	(131.98,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,261.75) --
	(148.65,261.75) --
	(148.65,266.25) --
	(144.15,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,261.75) --
	(160.82,261.75) --
	(160.82,266.25) --
	(156.32,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,261.75) --
	(181.10,261.75) --
	(181.10,266.25) --
	(176.60,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,257.69) --
	(124.31,257.69) --
	(124.31,262.19) --
	(119.81,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,257.69) --
	(128.36,257.69) --
	(128.36,262.19) --
	(123.86,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,257.69) --
	(136.48,257.69) --
	(136.48,262.19) --
	(131.98,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,257.69) --
	(152.70,257.69) --
	(152.70,262.19) --
	(148.20,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,257.69) --
	(160.82,257.69) --
	(160.82,262.19) --
	(156.32,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,257.69) --
	(193.27,257.69) --
	(193.27,262.19) --
	(188.77,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,257.69) --
	(201.39,257.69) --
	(201.39,262.19) --
	(196.89,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,257.69) --
	(241.95,257.69) --
	(241.95,262.19) --
	(237.45,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,253.63) --
	( 59.40,253.63) --
	( 59.40,258.13) --
	( 54.90,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,253.63) --
	( 91.85,253.63) --
	( 91.85,258.13) --
	( 87.35,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,253.63) --
	(124.31,253.63) --
	(124.31,258.13) --
	(119.81,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,253.63) --
	(132.42,253.63) --
	(132.42,258.13) --
	(127.92,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,253.63) --
	(136.48,253.63) --
	(136.48,258.13) --
	(131.98,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,253.63) --
	(156.76,253.63) --
	(156.76,258.13) --
	(152.26,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,253.63) --
	(160.82,253.63) --
	(160.82,258.13) --
	(156.32,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 75.18,249.57) --
	( 79.68,249.57) --
	( 79.68,254.07) --
	( 75.18,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 99.52,249.57) --
	(104.02,249.57) --
	(104.02,254.07) --
	( 99.52,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,249.57) --
	(160.82,249.57) --
	(160.82,254.07) --
	(156.32,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,249.57) --
	(205.44,249.57) --
	(205.44,254.07) --
	(200.94,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,245.51) --
	(104.02,245.51) --
	(104.02,250.01) --
	( 99.52,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,245.51) --
	(156.76,245.51) --
	(156.76,250.01) --
	(152.26,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.74] ( 83.30,241.45) --
	( 87.80,241.45) --
	( 87.80,245.95) --
	( 83.30,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (127.92,241.45) --
	(132.42,241.45) --
	(132.42,245.95) --
	(127.92,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,241.45) --
	(136.48,241.45) --
	(136.48,245.95) --
	(131.98,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,241.45) --
	(160.82,241.45) --
	(160.82,245.95) --
	(156.32,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,237.39) --
	( 71.57,237.39) --
	( 71.57,241.89) --
	( 67.07,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,237.39) --
	(132.42,237.39) --
	(132.42,241.89) --
	(127.92,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,237.39) --
	(148.65,237.39) --
	(148.65,241.89) --
	(144.15,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,237.39) --
	(156.76,237.39) --
	(156.76,241.89) --
	(152.26,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,237.39) --
	(160.82,237.39) --
	(160.82,241.89) --
	(156.32,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,237.39) --
	(205.44,237.39) --
	(205.44,241.89) --
	(200.94,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,237.39) --
	(241.95,237.39) --
	(241.95,241.89) --
	(237.45,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.85] ( 91.41,233.33) --
	( 95.91,233.33) --
	( 95.91,237.83) --
	( 91.41,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (156.32,233.33) --
	(160.82,233.33) --
	(160.82,237.83) --
	(156.32,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,229.28) --
	( 67.51,229.28) --
	( 67.51,233.78) --
	( 63.01,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,229.28) --
	(104.02,229.28) --
	(104.02,233.78) --
	( 99.52,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,229.28) --
	(120.25,229.28) --
	(120.25,233.78) --
	(115.75,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,229.28) --
	(136.48,229.28) --
	(136.48,233.78) --
	(131.98,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,229.28) --
	(221.67,229.28) --
	(221.67,233.78) --
	(217.17,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,229.28) --
	(258.18,229.28) --
	(258.18,233.78) --
	(253.68,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,221.16) --
	( 71.57,221.16) --
	( 71.57,225.66) --
	( 67.07,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,221.16) --
	( 91.85,221.16) --
	( 91.85,225.66) --
	( 87.35,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,221.16) --
	(148.65,221.16) --
	(148.65,225.66) --
	(144.15,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,221.16) --
	(181.10,221.16) --
	(181.10,225.66) --
	(176.60,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (180.66,221.16) --
	(185.16,221.16) --
	(185.16,225.66) --
	(180.66,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,221.16) --
	(189.22,221.16) --
	(189.22,225.66) --
	(184.72,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,221.16) --
	(193.27,221.16) --
	(193.27,225.66) --
	(188.77,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,221.16) --
	(197.33,221.16) --
	(197.33,225.66) --
	(192.83,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,221.16) --
	(201.39,221.16) --
	(201.39,225.66) --
	(196.89,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,221.16) --
	(209.50,221.16) --
	(209.50,225.66) --
	(205.00,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,221.16) --
	(213.56,221.16) --
	(213.56,225.66) --
	(209.06,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,221.16) --
	(221.67,221.16) --
	(221.67,225.66) --
	(217.17,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,221.16) --
	(225.73,221.16) --
	(225.73,225.66) --
	(221.23,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,221.16) --
	(237.90,221.16) --
	(237.90,225.66) --
	(233.40,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,221.16) --
	(241.95,221.16) --
	(241.95,225.66) --
	(237.45,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,221.16) --
	(246.01,221.16) --
	(246.01,225.66) --
	(241.51,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,221.16) --
	(258.18,221.16) --
	(258.18,225.66) --
	(253.68,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,217.10) --
	( 67.51,217.10) --
	( 67.51,221.60) --
	( 63.01,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,217.10) --
	(120.25,217.10) --
	(120.25,221.60) --
	(115.75,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,208.98) --
	( 67.51,208.98) --
	( 67.51,213.48) --
	( 63.01,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,208.98) --
	( 71.57,208.98) --
	( 71.57,213.48) --
	( 67.07,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,208.98) --
	(108.08,208.98) --
	(108.08,213.48) --
	(103.58,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,208.98) --
	(132.42,208.98) --
	(132.42,213.48) --
	(127.92,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,208.98) --
	(160.82,208.98) --
	(160.82,213.48) --
	(156.32,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,204.92) --
	( 67.51,204.92) --
	( 67.51,209.42) --
	( 63.01,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,204.92) --
	(108.08,204.92) --
	(108.08,209.42) --
	(103.58,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,204.92) --
	(136.48,204.92) --
	(136.48,209.42) --
	(131.98,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,204.92) --
	(229.78,204.92) --
	(229.78,209.42) --
	(225.28,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,200.86) --
	( 75.63,200.86) --
	( 75.63,205.36) --
	( 71.13,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,200.86) --
	(132.42,200.86) --
	(132.42,205.36) --
	(127.92,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,200.86) --
	(136.48,200.86) --
	(136.48,205.36) --
	(131.98,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,200.86) --
	(140.53,200.86) --
	(140.53,205.36) --
	(136.03,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,200.86) --
	(148.65,200.86) --
	(148.65,205.36) --
	(144.15,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,200.86) --
	(160.82,200.86) --
	(160.82,205.36) --
	(156.32,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,200.86) --
	(209.50,200.86) --
	(209.50,205.36) --
	(205.00,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,196.80) --
	(108.08,196.80) --
	(108.08,201.30) --
	(103.58,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,196.80) --
	(136.48,196.80) --
	(136.48,201.30) --
	(131.98,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,196.80) --
	(160.82,196.80) --
	(160.82,201.30) --
	(156.32,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,196.80) --
	(164.88,196.80) --
	(164.88,201.30) --
	(160.38,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,196.80) --
	(233.84,196.80) --
	(233.84,201.30) --
	(229.34,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,196.80) --
	(246.01,196.80) --
	(246.01,201.30) --
	(241.51,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,192.74) --
	( 71.57,192.74) --
	( 71.57,197.24) --
	( 67.07,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,192.74) --
	( 83.74,192.74) --
	( 83.74,197.24) --
	( 79.24,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,192.74) --
	( 95.91,192.74) --
	( 95.91,197.24) --
	( 91.41,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,192.74) --
	(108.08,192.74) --
	(108.08,197.24) --
	(103.58,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,192.74) --
	(116.19,192.74) --
	(116.19,197.24) --
	(111.69,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,192.74) --
	(120.25,192.74) --
	(120.25,197.24) --
	(115.75,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,192.74) --
	(124.31,192.74) --
	(124.31,197.24) --
	(119.81,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,192.74) --
	(148.65,192.74) --
	(148.65,197.24) --
	(144.15,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,192.74) --
	(152.70,192.74) --
	(152.70,197.24) --
	(148.20,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,192.74) --
	(156.76,192.74) --
	(156.76,197.24) --
	(152.26,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (156.32,192.74) --
	(160.82,192.74) --
	(160.82,197.24) --
	(156.32,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60,192.74) --
	(181.10,192.74) --
	(181.10,197.24) --
	(176.60,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,192.74) --
	(205.44,192.74) --
	(205.44,197.24) --
	(200.94,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,192.74) --
	(209.50,192.74) --
	(209.50,197.24) --
	(205.00,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,192.74) --
	(213.56,192.74) --
	(213.56,197.24) --
	(209.06,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,188.68) --
	( 63.46,188.68) --
	( 63.46,193.18) --
	( 58.96,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,188.68) --
	( 71.57,188.68) --
	( 71.57,193.18) --
	( 67.07,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,188.68) --
	( 79.68,188.68) --
	( 79.68,193.18) --
	( 75.18,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,188.68) --
	( 83.74,188.68) --
	( 83.74,193.18) --
	( 79.24,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,188.68) --
	( 87.80,188.68) --
	( 87.80,193.18) --
	( 83.30,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,188.68) --
	( 91.85,188.68) --
	( 91.85,193.18) --
	( 87.35,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,188.68) --
	( 95.91,188.68) --
	( 95.91,193.18) --
	( 91.41,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,188.68) --
	(108.08,188.68) --
	(108.08,193.18) --
	(103.58,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (111.69,188.68) --
	(116.19,188.68) --
	(116.19,193.18) --
	(111.69,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (115.75,188.68) --
	(120.25,188.68) --
	(120.25,193.18) --
	(115.75,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,188.68) --
	(124.31,188.68) --
	(124.31,193.18) --
	(119.81,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,188.68) --
	(128.36,188.68) --
	(128.36,193.18) --
	(123.86,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (136.03,188.68) --
	(140.53,188.68) --
	(140.53,193.18) --
	(136.03,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (140.09,188.68) --
	(144.59,188.68) --
	(144.59,193.18) --
	(140.09,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,188.68) --
	(148.65,188.68) --
	(148.65,193.18) --
	(144.15,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (148.20,188.68) --
	(152.70,188.68) --
	(152.70,193.18) --
	(148.20,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (152.26,188.68) --
	(156.76,188.68) --
	(156.76,193.18) --
	(152.26,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (156.32,188.68) --
	(160.82,188.68) --
	(160.82,193.18) --
	(156.32,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (160.38,188.68) --
	(164.88,188.68) --
	(164.88,193.18) --
	(160.38,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,188.68) --
	(177.05,188.68) --
	(177.05,193.18) --
	(172.55,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,188.68) --
	(181.10,188.68) --
	(181.10,193.18) --
	(176.60,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,188.68) --
	(185.16,188.68) --
	(185.16,193.18) --
	(180.66,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,188.68) --
	(189.22,188.68) --
	(189.22,193.18) --
	(184.72,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (188.77,188.68) --
	(193.27,188.68) --
	(193.27,193.18) --
	(188.77,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (192.83,188.68) --
	(197.33,188.68) --
	(197.33,193.18) --
	(192.83,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,188.68) --
	(201.39,188.68) --
	(201.39,193.18) --
	(196.89,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,188.68) --
	(205.44,188.68) --
	(205.44,193.18) --
	(200.94,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,188.68) --
	(213.56,188.68) --
	(213.56,193.18) --
	(209.06,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,188.68) --
	(221.67,188.68) --
	(221.67,193.18) --
	(217.17,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,188.68) --
	(225.73,188.68) --
	(225.73,193.18) --
	(221.23,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,188.68) --
	(233.84,188.68) --
	(233.84,193.18) --
	(229.34,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,188.68) --
	(237.90,188.68) --
	(237.90,193.18) --
	(233.40,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,188.68) --
	(241.95,188.68) --
	(241.95,193.18) --
	(237.45,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,188.68) --
	(246.01,188.68) --
	(246.01,193.18) --
	(241.51,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,188.68) --
	(250.07,188.68) --
	(250.07,193.18) --
	(245.57,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,188.68) --
	(254.12,188.68) --
	(254.12,193.18) --
	(249.62,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,188.68) --
	(258.18,188.68) --
	(258.18,193.18) --
	(253.68,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,184.62) --
	(132.42,184.62) --
	(132.42,189.12) --
	(127.92,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,184.62) --
	(136.48,184.62) --
	(136.48,189.12) --
	(131.98,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.92] (140.09,184.62) --
	(144.59,184.62) --
	(144.59,189.12) --
	(140.09,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26,184.62) --
	(156.76,184.62) --
	(156.76,189.12) --
	(152.26,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,184.62) --
	(160.82,184.62) --
	(160.82,189.12) --
	(156.32,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,180.56) --
	(136.48,180.56) --
	(136.48,185.06) --
	(131.98,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,180.56) --
	(160.82,180.56) --
	(160.82,185.06) --
	(156.32,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,176.51) --
	( 71.57,176.51) --
	( 71.57,181.01) --
	( 67.07,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,176.51) --
	( 91.85,176.51) --
	( 91.85,181.01) --
	( 87.35,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,176.51) --
	(104.02,176.51) --
	(104.02,181.01) --
	( 99.52,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,176.51) --
	(116.19,176.51) --
	(116.19,181.01) --
	(111.69,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,176.51) --
	(128.36,176.51) --
	(128.36,181.01) --
	(123.86,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,176.51) --
	(136.48,176.51) --
	(136.48,181.01) --
	(131.98,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,176.51) --
	(156.76,176.51) --
	(156.76,181.01) --
	(152.26,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (156.32,176.51) --
	(160.82,176.51) --
	(160.82,181.01) --
	(156.32,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60,176.51) --
	(181.10,176.51) --
	(181.10,181.01) --
	(176.60,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,176.51) --
	(189.22,176.51) --
	(189.22,181.01) --
	(184.72,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,176.51) --
	(201.39,176.51) --
	(201.39,181.01) --
	(196.89,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,176.51) --
	(205.44,176.51) --
	(205.44,181.01) --
	(200.94,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,176.51) --
	(237.90,176.51) --
	(237.90,181.01) --
	(233.40,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,176.51) --
	(241.95,176.51) --
	(241.95,181.01) --
	(237.45,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,172.45) --
	( 63.46,172.45) --
	( 63.46,176.95) --
	( 58.96,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,172.45) --
	( 71.57,172.45) --
	( 71.57,176.95) --
	( 67.07,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,172.45) --
	( 79.68,172.45) --
	( 79.68,176.95) --
	( 75.18,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,172.45) --
	( 99.97,172.45) --
	( 99.97,176.95) --
	( 95.47,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,172.45) --
	(108.08,172.45) --
	(108.08,176.95) --
	(103.58,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,172.45) --
	(120.25,172.45) --
	(120.25,176.95) --
	(115.75,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,172.45) --
	(132.42,172.45) --
	(132.42,176.95) --
	(127.92,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,172.45) --
	(136.48,172.45) --
	(136.48,176.95) --
	(131.98,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,172.45) --
	(144.59,172.45) --
	(144.59,176.95) --
	(140.09,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,172.45) --
	(156.76,172.45) --
	(156.76,176.95) --
	(152.26,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,172.45) --
	(160.82,172.45) --
	(160.82,176.95) --
	(156.32,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,172.45) --
	(197.33,172.45) --
	(197.33,176.95) --
	(192.83,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,172.45) --
	(237.90,172.45) --
	(237.90,176.95) --
	(233.40,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,172.45) --
	(241.95,172.45) --
	(241.95,176.95) --
	(237.45,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,172.45) --
	(254.12,172.45) --
	(254.12,176.95) --
	(249.62,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,168.39) --
	( 59.40,168.39) --
	( 59.40,172.89) --
	( 54.90,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 58.96,168.39) --
	( 63.46,168.39) --
	( 63.46,172.89) --
	( 58.96,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 67.07,168.39) --
	( 71.57,168.39) --
	( 71.57,172.89) --
	( 67.07,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,168.39) --
	(132.42,168.39) --
	(132.42,172.89) --
	(127.92,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,168.39) --
	(136.48,168.39) --
	(136.48,172.89) --
	(131.98,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,168.39) --
	(197.33,168.39) --
	(197.33,172.89) --
	(192.83,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,164.33) --
	( 91.85,164.33) --
	( 91.85,168.83) --
	( 87.35,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,164.33) --
	(108.08,164.33) --
	(108.08,168.83) --
	(103.58,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,164.33) --
	(116.19,164.33) --
	(116.19,168.83) --
	(111.69,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,164.33) --
	(120.25,164.33) --
	(120.25,168.83) --
	(115.75,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,164.33) --
	(128.36,164.33) --
	(128.36,168.83) --
	(123.86,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,164.33) --
	(132.42,164.33) --
	(132.42,168.83) --
	(127.92,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,164.33) --
	(136.48,164.33) --
	(136.48,168.83) --
	(131.98,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,164.33) --
	(172.99,164.33) --
	(172.99,168.83) --
	(168.49,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,164.33) --
	(181.10,164.33) --
	(181.10,168.83) --
	(176.60,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,164.33) --
	(193.27,164.33) --
	(193.27,168.83) --
	(188.77,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,164.33) --
	(197.33,164.33) --
	(197.33,168.83) --
	(192.83,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,164.33) --
	(201.39,164.33) --
	(201.39,168.83) --
	(196.89,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,164.33) --
	(205.44,164.33) --
	(205.44,168.83) --
	(200.94,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,164.33) --
	(209.50,164.33) --
	(209.50,168.83) --
	(205.00,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,164.33) --
	(229.78,164.33) --
	(229.78,168.83) --
	(225.28,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,164.33) --
	(233.84,164.33) --
	(233.84,168.83) --
	(229.34,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,164.33) --
	(241.95,164.33) --
	(241.95,168.83) --
	(237.45,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,164.33) --
	(246.01,164.33) --
	(246.01,168.83) --
	(241.51,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,152.15) --
	( 59.40,152.15) --
	( 59.40,156.65) --
	( 54.90,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,152.15) --
	( 95.91,152.15) --
	( 95.91,156.65) --
	( 91.41,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,152.15) --
	(136.48,152.15) --
	(136.48,156.65) --
	(131.98,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.06] (172.55,152.15) --
	(177.05,152.15) --
	(177.05,156.65) --
	(172.55,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 87.35,148.09) --
	( 91.85,148.09) --
	( 91.85,152.59) --
	( 87.35,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,148.09) --
	(229.78,148.09) --
	(229.78,152.59) --
	(225.28,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,144.03) --
	( 71.57,144.03) --
	( 71.57,148.53) --
	( 67.07,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,144.03) --
	(152.70,144.03) --
	(152.70,148.53) --
	(148.20,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,144.03) --
	(164.88,144.03) --
	(164.88,148.53) --
	(160.38,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (180.66,144.03) --
	(185.16,144.03) --
	(185.16,148.53) --
	(180.66,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (225.28,144.03) --
	(229.78,144.03) --
	(229.78,148.53) --
	(225.28,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,139.97) --
	( 67.51,139.97) --
	( 67.51,144.47) --
	( 63.01,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,139.97) --
	(104.02,139.97) --
	(104.02,144.47) --
	( 99.52,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,139.97) --
	(128.36,139.97) --
	(128.36,144.47) --
	(123.86,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,139.97) --
	(132.42,139.97) --
	(132.42,144.47) --
	(127.92,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,139.97) --
	(136.48,139.97) --
	(136.48,144.47) --
	(131.98,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,139.97) --
	(172.99,139.97) --
	(172.99,144.47) --
	(168.49,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.93] (176.60,139.97) --
	(181.10,139.97) --
	(181.10,144.47) --
	(176.60,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (225.28,139.97) --
	(229.78,139.97) --
	(229.78,144.47) --
	(225.28,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,139.97) --
	(241.95,139.97) --
	(241.95,144.47) --
	(237.45,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,139.97) --
	(258.18,139.97) --
	(258.18,144.47) --
	(253.68,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,135.91) --
	( 71.57,135.91) --
	( 71.57,140.41) --
	( 67.07,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,135.91) --
	(104.02,135.91) --
	(104.02,140.41) --
	( 99.52,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,135.91) --
	(124.31,135.91) --
	(124.31,140.41) --
	(119.81,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,135.91) --
	(136.48,135.91) --
	(136.48,140.41) --
	(131.98,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.06] (188.77,135.91) --
	(193.27,135.91) --
	(193.27,140.41) --
	(188.77,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (192.83,135.91) --
	(197.33,135.91) --
	(197.33,140.41) --
	(192.83,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,135.91) --
	(209.50,135.91) --
	(209.50,140.41) --
	(205.00,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,135.91) --
	(229.78,135.91) --
	(229.78,140.41) --
	(225.28,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,135.91) --
	(250.07,135.91) --
	(250.07,140.41) --
	(245.57,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,131.85) --
	( 87.80,131.85) --
	( 87.80,136.35) --
	( 83.30,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,131.85) --
	(152.70,131.85) --
	(152.70,136.35) --
	(148.20,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,131.85) --
	(160.82,131.85) --
	(160.82,136.35) --
	(156.32,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,131.85) --
	(197.33,131.85) --
	(197.33,136.35) --
	(192.83,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,131.85) --
	(237.90,131.85) --
	(237.90,136.35) --
	(233.40,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,131.85) --
	(254.12,131.85) --
	(254.12,136.35) --
	(249.62,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,131.85) --
	(258.18,131.85) --
	(258.18,136.35) --
	(253.68,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,127.79) --
	(120.25,127.79) --
	(120.25,132.29) --
	(115.75,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,127.79) --
	(148.65,127.79) --
	(148.65,132.29) --
	(144.15,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,127.79) --
	(152.70,127.79) --
	(152.70,132.29) --
	(148.20,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,127.79) --
	(217.61,127.79) --
	(217.61,132.29) --
	(213.11,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,123.74) --
	( 79.68,123.74) --
	( 79.68,128.24) --
	( 75.18,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,123.74) --
	( 95.91,123.74) --
	( 95.91,128.24) --
	( 91.41,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,123.74) --
	(108.08,123.74) --
	(108.08,128.24) --
	(103.58,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,123.74) --
	(132.42,123.74) --
	(132.42,128.24) --
	(127.92,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (131.98,123.74) --
	(136.48,123.74) --
	(136.48,128.24) --
	(131.98,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,123.74) --
	(152.70,123.74) --
	(152.70,128.24) --
	(148.20,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,123.74) --
	(229.78,123.74) --
	(229.78,128.24) --
	(225.28,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,119.68) --
	( 63.46,119.68) --
	( 63.46,124.18) --
	( 58.96,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,119.68) --
	( 83.74,119.68) --
	( 83.74,124.18) --
	( 79.24,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,119.68) --
	(148.65,119.68) --
	(148.65,124.18) --
	(144.15,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,119.68) --
	(160.82,119.68) --
	(160.82,124.18) --
	(156.32,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,119.68) --
	(189.22,119.68) --
	(189.22,124.18) --
	(184.72,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.40] (205.00,119.68) --
	(209.50,119.68) --
	(209.50,124.18) --
	(205.00,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (209.06,119.68) --
	(213.56,119.68) --
	(213.56,124.18) --
	(209.06,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,115.62) --
	(136.48,115.62) --
	(136.48,120.12) --
	(131.98,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,115.62) --
	(258.18,115.62) --
	(258.18,120.12) --
	(253.68,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,111.56) --
	( 63.46,111.56) --
	( 63.46,116.06) --
	( 58.96,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,111.56) --
	( 71.57,111.56) --
	( 71.57,116.06) --
	( 67.07,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,111.56) --
	( 95.91,111.56) --
	( 95.91,116.06) --
	( 91.41,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,111.56) --
	(136.48,111.56) --
	(136.48,116.06) --
	(131.98,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.17] (213.11,111.56) --
	(217.61,111.56) --
	(217.61,116.06) --
	(213.11,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (233.40,111.56) --
	(237.90,111.56) --
	(237.90,116.06) --
	(233.40,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,107.50) --
	( 59.40,107.50) --
	( 59.40,112.00) --
	( 54.90,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,107.50) --
	(148.65,107.50) --
	(148.65,112.00) --
	(144.15,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,107.50) --
	(160.82,107.50) --
	(160.82,112.00) --
	(156.32,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,103.44) --
	( 91.85,103.44) --
	( 91.85,107.94) --
	( 87.35,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,103.44) --
	(152.70,103.44) --
	(152.70,107.94) --
	(148.20,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,103.44) --
	(185.16,103.44) --
	(185.16,107.94) --
	(180.66,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,103.44) --
	(217.61,103.44) --
	(217.61,107.94) --
	(213.11,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (221.23,103.44) --
	(225.73,103.44) --
	(225.73,107.94) --
	(221.23,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 99.38) --
	( 83.74, 99.38) --
	( 83.74,103.88) --
	( 79.24,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03, 99.38) --
	(140.53, 99.38) --
	(140.53,103.88) --
	(136.03,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 99.38) --
	(156.76, 99.38) --
	(156.76,103.88) --
	(152.26,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77, 99.38) --
	(193.27, 99.38) --
	(193.27,103.88) --
	(188.77,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00, 99.38) --
	(209.50, 99.38) --
	(209.50,103.88) --
	(205.00,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68, 99.38) --
	(258.18, 99.38) --
	(258.18,103.88) --
	(253.68,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01, 95.32) --
	( 67.51, 95.32) --
	( 67.51, 99.82) --
	( 63.01, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (229.34, 95.32) --
	(233.84, 95.32) --
	(233.84, 99.82) --
	(229.34, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (245.57, 95.32) --
	(250.07, 95.32) --
	(250.07, 99.82) --
	(245.57, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01, 91.26) --
	( 67.51, 91.26) --
	( 67.51, 95.76) --
	( 63.01, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 91.26) --
	( 71.57, 91.26) --
	( 71.57, 95.76) --
	( 67.07, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 91.26) --
	(116.19, 91.26) --
	(116.19, 95.76) --
	(111.69, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 91.26) --
	(120.25, 91.26) --
	(120.25, 95.76) --
	(115.75, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86, 91.26) --
	(128.36, 91.26) --
	(128.36, 95.76) --
	(123.86, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.09] (225.28, 91.26) --
	(229.78, 91.26) --
	(229.78, 95.76) --
	(225.28, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 54.90, 87.20) --
	( 59.40, 87.20) --
	( 59.40, 91.70) --
	( 54.90, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 87.20) --
	( 71.57, 87.20) --
	( 71.57, 91.70) --
	( 67.07, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20, 87.20) --
	(152.70, 87.20) --
	(152.70, 91.70) --
	(148.20, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 87.20) --
	(156.76, 87.20) --
	(156.76, 91.70) --
	(152.26, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32, 87.20) --
	(160.82, 87.20) --
	(160.82, 91.70) --
	(156.32, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77, 87.20) --
	(193.27, 87.20) --
	(193.27, 91.70) --
	(188.77, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11, 87.20) --
	(217.61, 87.20) --
	(217.61, 91.70) --
	(213.11, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.95] (237.45, 87.20) --
	(241.95, 87.20) --
	(241.95, 91.70) --
	(237.45, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (249.62, 87.20) --
	(254.12, 87.20) --
	(254.12, 91.70) --
	(249.62, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20, 83.14) --
	(152.70, 83.14) --
	(152.70, 87.64) --
	(148.20, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 83.14) --
	(156.76, 83.14) --
	(156.76, 87.64) --
	(152.26, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94, 83.14) --
	(205.44, 83.14) --
	(205.44, 87.64) --
	(200.94, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98, 79.08) --
	(136.48, 79.08) --
	(136.48, 83.58) --
	(131.98, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.06] (245.57, 79.08) --
	(250.07, 79.08) --
	(250.07, 83.58) --
	(245.57, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (192.83, 75.02) --
	(197.33, 75.02) --
	(197.33, 79.52) --
	(192.83, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 70.97) --
	( 63.46, 70.97) --
	( 63.46, 75.47) --
	( 58.96, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 70.97) --
	( 71.57, 70.97) --
	( 71.57, 75.47) --
	( 67.07, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13, 70.97) --
	( 75.63, 70.97) --
	( 75.63, 75.47) --
	( 71.13, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 70.97) --
	( 83.74, 70.97) --
	( 83.74, 75.47) --
	( 79.24, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 70.97) --
	(104.02, 70.97) --
	(104.02, 75.47) --
	( 99.52, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32, 70.97) --
	(160.82, 70.97) --
	(160.82, 75.47) --
	(156.32, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23, 70.97) --
	(225.73, 70.97) --
	(225.73, 75.47) --
	(221.23, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40, 70.97) --
	(237.90, 70.97) --
	(237.90, 75.47) --
	(233.40, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 66.91) --
	( 63.46, 66.91) --
	( 63.46, 71.41) --
	( 58.96, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 66.91) --
	( 71.57, 66.91) --
	( 71.57, 71.41) --
	( 67.07, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 66.91) --
	( 83.74, 66.91) --
	( 83.74, 71.41) --
	( 79.24, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41, 66.91) --
	( 95.91, 66.91) --
	( 95.91, 71.41) --
	( 91.41, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 66.91) --
	(120.25, 66.91) --
	(120.25, 71.41) --
	(115.75, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92, 66.91) --
	(132.42, 66.91) --
	(132.42, 71.41) --
	(127.92, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09, 66.91) --
	(144.59, 66.91) --
	(144.59, 71.41) --
	(140.09, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55, 66.91) --
	(177.05, 66.91) --
	(177.05, 71.41) --
	(172.55, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83, 66.91) --
	(197.33, 66.91) --
	(197.33, 71.41) --
	(192.83, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17, 66.91) --
	(221.67, 66.91) --
	(221.67, 71.41) --
	(217.17, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45, 66.91) --
	(241.95, 66.91) --
	(241.95, 71.41) --
	(237.45, 71.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 69.16) --
	(251.87, 73.22) --
	(247.82, 77.27) --
	(243.76, 81.33) --
	(239.70, 85.39) --
	(235.65, 89.45) --
	(231.59, 93.51) --
	(227.53, 97.57) --
	(223.48,101.63) --
	(219.42,105.69) --
	(215.36,109.75) --
	(211.31,113.81) --
	(207.25,117.87) --
	(203.19,121.93) --
	(199.14,125.99) --
	(195.08,130.04) --
	(191.02,134.10) --
	(186.97,138.16) --
	(182.91,142.22) --
	(178.85,146.28) --
	(174.80,150.34) --
	(170.74,154.40) --
	(166.68,158.46) --
	(162.63,162.52) --
	(158.57,166.58) --
	(154.51,170.64) --
	(150.45,174.70) --
	(146.40,178.76) --
	(142.34,182.81) --
	(138.28,186.87) --
	(134.23,190.93) --
	(130.17,194.99) --
	(126.11,199.05) --
	(122.06,203.11) --
	(118.00,207.17) --
	(113.94,211.23) --
	(109.89,215.29) --
	(105.83,219.35) --
	(101.77,223.41) --
	( 97.72,227.47) --
	( 93.66,231.53) --
	( 89.60,235.58) --
	( 85.55,239.64) --
	( 81.49,243.70) --
	( 77.43,247.76) --
	( 73.38,251.82) --
	( 69.32,255.88) --
	( 65.26,259.94) --
	( 61.21,264.00) --
	( 57.15,268.06);
\end{scope}
\begin{scope}
\path[clip] (338.28, 61.20) rectangle (552.96,276.01);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.23,268.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01, 69.16) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.17, 61.20) -- (545.01, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.17, 61.20) -- (342.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.74, 61.20) -- (382.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.31, 61.20) -- (423.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.88, 61.20) -- (463.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.44, 61.20) -- (504.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01, 61.20) -- (545.01, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.17, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (382.74, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.31, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.88, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (504.44, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (545.01, 39.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,272.12) -- (338.28, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,272.12) -- (332.28,272.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,231.53) -- (332.28,231.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,190.93) -- (332.28,190.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,150.34) -- (332.28,150.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,109.75) -- (332.28,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 69.16) -- (332.28, 69.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88, 69.16) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,109.75) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,150.34) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,190.93) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,231.53) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,272.12) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 61.20) --
	(552.96, 61.20) --
	(552.96,276.01) --
	(338.28,276.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (445.62,296.47) {\bfseries Regularizing};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.62, 15.60) {column};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.88,168.61) {row};
\end{scope}
\begin{scope}
\path[clip] (338.28, 61.20) rectangle (552.96,276.01);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.95] (348.04,265.81) --
	(352.54,265.81) --
	(352.54,270.31) --
	(348.04,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (352.09,265.81) --
	(356.59,265.81) --
	(356.59,270.31) --
	(352.09,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,265.81) --
	(360.65,265.81) --
	(360.65,270.31) --
	(356.15,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,265.81) --
	(364.71,265.81) --
	(364.71,270.31) --
	(360.21,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,265.81) --
	(368.76,265.81) --
	(368.76,270.31) --
	(364.26,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,265.81) --
	(376.88,265.81) --
	(376.88,270.31) --
	(372.38,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,265.81) --
	(384.99,265.81) --
	(384.99,270.31) --
	(380.49,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (388.60,265.81) --
	(393.10,265.81) --
	(393.10,270.31) --
	(388.60,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,265.81) --
	(401.22,265.81) --
	(401.22,270.31) --
	(396.72,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,265.81) --
	(405.27,265.81) --
	(405.27,270.31) --
	(400.77,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,265.81) --
	(409.33,265.81) --
	(409.33,270.31) --
	(404.83,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,265.81) --
	(417.44,265.81) --
	(417.44,270.31) --
	(412.94,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,265.81) --
	(421.50,265.81) --
	(421.50,270.31) --
	(417.00,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (421.06,265.81) --
	(425.56,265.81) --
	(425.56,270.31) --
	(421.06,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,265.81) --
	(429.61,265.81) --
	(429.61,270.31) --
	(425.11,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,265.81) --
	(433.67,265.81) --
	(433.67,270.31) --
	(429.17,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,265.81) --
	(437.73,265.81) --
	(437.73,270.31) --
	(433.23,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,265.81) --
	(441.78,265.81) --
	(441.78,270.31) --
	(437.28,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,265.81) --
	(458.01,265.81) --
	(458.01,270.31) --
	(453.51,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (457.57,265.81) --
	(462.07,265.81) --
	(462.07,270.31) --
	(457.57,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,265.81) --
	(466.13,265.81) --
	(466.13,270.31) --
	(461.63,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,265.81) --
	(470.18,265.81) --
	(470.18,270.31) --
	(465.68,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,265.81) --
	(474.24,265.81) --
	(474.24,270.31) --
	(469.74,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,265.81) --
	(478.30,265.81) --
	(478.30,270.31) --
	(473.80,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,265.81) --
	(482.35,265.81) --
	(482.35,270.31) --
	(477.85,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,265.81) --
	(486.41,265.81) --
	(486.41,270.31) --
	(481.91,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,265.81) --
	(490.47,265.81) --
	(490.47,270.31) --
	(485.97,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,265.81) --
	(494.52,265.81) --
	(494.52,270.31) --
	(490.02,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,265.81) --
	(498.58,265.81) --
	(498.58,270.31) --
	(494.08,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,265.81) --
	(502.64,265.81) --
	(502.64,270.31) --
	(498.14,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,265.81) --
	(506.69,265.81) --
	(506.69,270.31) --
	(502.19,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,265.81) --
	(514.81,265.81) --
	(514.81,270.31) --
	(510.31,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (514.36,265.81) --
	(518.86,265.81) --
	(518.86,270.31) --
	(514.36,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (518.42,265.81) --
	(522.92,265.81) --
	(522.92,270.31) --
	(518.42,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,265.81) --
	(526.98,265.81) --
	(526.98,270.31) --
	(522.48,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,265.81) --
	(531.03,265.81) --
	(531.03,270.31) --
	(526.53,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,265.81) --
	(539.15,265.81) --
	(539.15,270.31) --
	(534.65,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,265.81) --
	(543.20,265.81) --
	(543.20,270.31) --
	(538.70,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.22] (343.98,261.75) --
	(348.48,261.75) --
	(348.48,266.25) --
	(343.98,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (352.09,261.75) --
	(356.59,261.75) --
	(356.59,266.25) --
	(352.09,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15,261.75) --
	(360.65,261.75) --
	(360.65,266.25) --
	(356.15,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,261.75) --
	(364.71,261.75) --
	(364.71,266.25) --
	(360.21,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26,261.75) --
	(368.76,261.75) --
	(368.76,266.25) --
	(364.26,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (368.32,261.75) --
	(372.82,261.75) --
	(372.82,266.25) --
	(368.32,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (372.38,261.75) --
	(376.88,261.75) --
	(376.88,266.25) --
	(372.38,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,261.75) --
	(380.93,261.75) --
	(380.93,266.25) --
	(376.43,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (380.49,261.75) --
	(384.99,261.75) --
	(384.99,266.25) --
	(380.49,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,261.75) --
	(389.05,261.75) --
	(389.05,266.25) --
	(384.55,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (388.60,261.75) --
	(393.10,261.75) --
	(393.10,266.25) --
	(388.60,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,261.75) --
	(397.16,261.75) --
	(397.16,266.25) --
	(392.66,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (404.83,261.75) --
	(409.33,261.75) --
	(409.33,266.25) --
	(404.83,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,261.75) --
	(417.44,261.75) --
	(417.44,266.25) --
	(412.94,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,261.75) --
	(421.50,261.75) --
	(421.50,266.25) --
	(417.00,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,261.75) --
	(429.61,261.75) --
	(429.61,266.25) --
	(425.11,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,261.75) --
	(433.67,261.75) --
	(433.67,266.25) --
	(429.17,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,261.75) --
	(437.73,261.75) --
	(437.73,266.25) --
	(433.23,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,261.75) --
	(441.78,261.75) --
	(441.78,266.25) --
	(437.28,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (441.34,261.75) --
	(445.84,261.75) --
	(445.84,266.25) --
	(441.34,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,261.75) --
	(449.90,261.75) --
	(449.90,266.25) --
	(445.40,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,261.75) --
	(453.96,261.75) --
	(453.96,266.25) --
	(449.46,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,261.75) --
	(458.01,261.75) --
	(458.01,266.25) --
	(453.51,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,261.75) --
	(462.07,261.75) --
	(462.07,266.25) --
	(457.57,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63,261.75) --
	(466.13,261.75) --
	(466.13,266.25) --
	(461.63,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,261.75) --
	(470.18,261.75) --
	(470.18,266.25) --
	(465.68,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,261.75) --
	(474.24,261.75) --
	(474.24,266.25) --
	(469.74,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,261.75) --
	(478.30,261.75) --
	(478.30,266.25) --
	(473.80,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,261.75) --
	(482.35,261.75) --
	(482.35,266.25) --
	(477.85,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,261.75) --
	(486.41,261.75) --
	(486.41,266.25) --
	(481.91,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,261.75) --
	(490.47,261.75) --
	(490.47,266.25) --
	(485.97,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,261.75) --
	(494.52,261.75) --
	(494.52,266.25) --
	(490.02,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,261.75) --
	(498.58,261.75) --
	(498.58,266.25) --
	(494.08,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (498.14,261.75) --
	(502.64,261.75) --
	(502.64,266.25) --
	(498.14,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,261.75) --
	(506.69,261.75) --
	(506.69,266.25) --
	(502.19,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,261.75) --
	(510.75,261.75) --
	(510.75,266.25) --
	(506.25,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (510.31,261.75) --
	(514.81,261.75) --
	(514.81,266.25) --
	(510.31,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,261.75) --
	(518.86,261.75) --
	(518.86,266.25) --
	(514.36,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,261.75) --
	(522.92,261.75) --
	(522.92,266.25) --
	(518.42,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,261.75) --
	(526.98,261.75) --
	(526.98,266.25) --
	(522.48,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,261.75) --
	(531.03,261.75) --
	(531.03,266.25) --
	(526.53,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,261.75) --
	(535.09,261.75) --
	(535.09,266.25) --
	(530.59,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,261.75) --
	(539.15,261.75) --
	(539.15,266.25) --
	(534.65,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,261.75) --
	(543.20,261.75) --
	(543.20,266.25) --
	(538.70,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (348.04,257.69) --
	(352.54,257.69) --
	(352.54,262.19) --
	(348.04,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,257.69) --
	(364.71,257.69) --
	(364.71,262.19) --
	(360.21,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (364.26,257.69) --
	(368.76,257.69) --
	(368.76,262.19) --
	(364.26,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,257.69) --
	(380.93,257.69) --
	(380.93,262.19) --
	(376.43,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,257.69) --
	(384.99,257.69) --
	(384.99,262.19) --
	(380.49,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,257.69) --
	(397.16,257.69) --
	(397.16,262.19) --
	(392.66,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,257.69) --
	(401.22,257.69) --
	(401.22,262.19) --
	(396.72,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (404.83,257.69) --
	(409.33,257.69) --
	(409.33,262.19) --
	(404.83,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,257.69) --
	(417.44,257.69) --
	(417.44,262.19) --
	(412.94,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,257.69) --
	(421.50,257.69) --
	(421.50,262.19) --
	(417.00,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,257.69) --
	(429.61,257.69) --
	(429.61,262.19) --
	(425.11,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,257.69) --
	(437.73,257.69) --
	(437.73,262.19) --
	(433.23,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,257.69) --
	(453.96,257.69) --
	(453.96,262.19) --
	(449.46,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,257.69) --
	(470.18,257.69) --
	(470.18,262.19) --
	(465.68,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,257.69) --
	(474.24,257.69) --
	(474.24,262.19) --
	(469.74,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,257.69) --
	(482.35,257.69) --
	(482.35,262.19) --
	(477.85,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,257.69) --
	(486.41,257.69) --
	(486.41,262.19) --
	(481.91,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,257.69) --
	(490.47,257.69) --
	(490.47,262.19) --
	(485.97,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,257.69) --
	(502.64,257.69) --
	(502.64,262.19) --
	(498.14,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,257.69) --
	(506.69,257.69) --
	(506.69,262.19) --
	(502.19,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,257.69) --
	(510.75,257.69) --
	(510.75,262.19) --
	(506.25,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,257.69) --
	(514.81,257.69) --
	(514.81,262.19) --
	(510.31,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,257.69) --
	(518.86,257.69) --
	(518.86,262.19) --
	(514.36,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,257.69) --
	(526.98,257.69) --
	(526.98,262.19) --
	(522.48,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,257.69) --
	(531.03,257.69) --
	(531.03,262.19) --
	(526.53,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,257.69) --
	(539.15,257.69) --
	(539.15,262.19) --
	(534.65,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,253.63) --
	(352.54,253.63) --
	(352.54,258.13) --
	(348.04,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,253.63) --
	(368.76,253.63) --
	(368.76,258.13) --
	(364.26,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,253.63) --
	(372.82,253.63) --
	(372.82,258.13) --
	(368.32,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,253.63) --
	(376.88,253.63) --
	(376.88,258.13) --
	(372.38,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (376.43,253.63) --
	(380.93,253.63) --
	(380.93,258.13) --
	(376.43,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,253.63) --
	(384.99,253.63) --
	(384.99,258.13) --
	(380.49,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,253.63) --
	(389.05,253.63) --
	(389.05,258.13) --
	(384.55,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,253.63) --
	(397.16,253.63) --
	(397.16,258.13) --
	(392.66,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,253.63) --
	(409.33,253.63) --
	(409.33,258.13) --
	(404.83,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (408.89,253.63) --
	(413.39,253.63) --
	(413.39,258.13) --
	(408.89,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,253.63) --
	(417.44,253.63) --
	(417.44,258.13) --
	(412.94,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,253.63) --
	(421.50,253.63) --
	(421.50,258.13) --
	(417.00,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,253.63) --
	(429.61,253.63) --
	(429.61,258.13) --
	(425.11,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,253.63) --
	(433.67,253.63) --
	(433.67,258.13) --
	(429.17,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,253.63) --
	(437.73,253.63) --
	(437.73,258.13) --
	(433.23,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,253.63) --
	(441.78,253.63) --
	(441.78,258.13) --
	(437.28,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,253.63) --
	(453.96,253.63) --
	(453.96,258.13) --
	(449.46,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,253.63) --
	(462.07,253.63) --
	(462.07,258.13) --
	(457.57,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,253.63) --
	(466.13,253.63) --
	(466.13,258.13) --
	(461.63,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,253.63) --
	(470.18,253.63) --
	(470.18,258.13) --
	(465.68,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,253.63) --
	(474.24,253.63) --
	(474.24,258.13) --
	(469.74,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (473.80,253.63) --
	(478.30,253.63) --
	(478.30,258.13) --
	(473.80,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,253.63) --
	(482.35,253.63) --
	(482.35,258.13) --
	(477.85,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,253.63) --
	(486.41,253.63) --
	(486.41,258.13) --
	(481.91,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,253.63) --
	(490.47,253.63) --
	(490.47,258.13) --
	(485.97,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,253.63) --
	(494.52,253.63) --
	(494.52,258.13) --
	(490.02,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,253.63) --
	(498.58,253.63) --
	(498.58,258.13) --
	(494.08,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,253.63) --
	(502.64,253.63) --
	(502.64,258.13) --
	(498.14,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,253.63) --
	(506.69,253.63) --
	(506.69,258.13) --
	(502.19,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,253.63) --
	(510.75,253.63) --
	(510.75,258.13) --
	(506.25,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,253.63) --
	(514.81,253.63) --
	(514.81,258.13) --
	(510.31,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (514.36,253.63) --
	(518.86,253.63) --
	(518.86,258.13) --
	(514.36,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,253.63) --
	(531.03,253.63) --
	(531.03,258.13) --
	(526.53,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,253.63) --
	(535.09,253.63) --
	(535.09,258.13) --
	(530.59,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,253.63) --
	(539.15,253.63) --
	(539.15,258.13) --
	(534.65,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,253.63) --
	(543.20,253.63) --
	(543.20,258.13) --
	(538.70,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.19] (364.26,249.57) --
	(368.76,249.57) --
	(368.76,254.07) --
	(364.26,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,249.57) --
	(372.82,249.57) --
	(372.82,254.07) --
	(368.32,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,249.57) --
	(376.88,249.57) --
	(376.88,254.07) --
	(372.38,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (376.43,249.57) --
	(380.93,249.57) --
	(380.93,254.07) --
	(376.43,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,249.57) --
	(384.99,249.57) --
	(384.99,254.07) --
	(380.49,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,249.57) --
	(389.05,249.57) --
	(389.05,254.07) --
	(384.55,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (388.60,249.57) --
	(393.10,249.57) --
	(393.10,254.07) --
	(388.60,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,249.57) --
	(397.16,249.57) --
	(397.16,254.07) --
	(392.66,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,249.57) --
	(401.22,249.57) --
	(401.22,254.07) --
	(396.72,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,249.57) --
	(405.27,249.57) --
	(405.27,254.07) --
	(400.77,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,249.57) --
	(409.33,249.57) --
	(409.33,254.07) --
	(404.83,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (408.89,249.57) --
	(413.39,249.57) --
	(413.39,254.07) --
	(408.89,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,249.57) --
	(417.44,249.57) --
	(417.44,254.07) --
	(412.94,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,249.57) --
	(421.50,249.57) --
	(421.50,254.07) --
	(417.00,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,249.57) --
	(425.56,249.57) --
	(425.56,254.07) --
	(421.06,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,249.57) --
	(429.61,249.57) --
	(429.61,254.07) --
	(425.11,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,249.57) --
	(433.67,249.57) --
	(433.67,254.07) --
	(429.17,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,249.57) --
	(441.78,249.57) --
	(441.78,254.07) --
	(437.28,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (441.34,249.57) --
	(445.84,249.57) --
	(445.84,254.07) --
	(441.34,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,249.57) --
	(453.96,249.57) --
	(453.96,254.07) --
	(449.46,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,249.57) --
	(458.01,249.57) --
	(458.01,254.07) --
	(453.51,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,249.57) --
	(462.07,249.57) --
	(462.07,254.07) --
	(457.57,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,249.57) --
	(466.13,249.57) --
	(466.13,254.07) --
	(461.63,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,249.57) --
	(470.18,249.57) --
	(470.18,254.07) --
	(465.68,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,249.57) --
	(474.24,249.57) --
	(474.24,254.07) --
	(469.74,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,249.57) --
	(478.30,249.57) --
	(478.30,254.07) --
	(473.80,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,249.57) --
	(482.35,249.57) --
	(482.35,254.07) --
	(477.85,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,249.57) --
	(486.41,249.57) --
	(486.41,254.07) --
	(481.91,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (490.02,249.57) --
	(494.52,249.57) --
	(494.52,254.07) --
	(490.02,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (494.08,249.57) --
	(498.58,249.57) --
	(498.58,254.07) --
	(494.08,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,249.57) --
	(502.64,249.57) --
	(502.64,254.07) --
	(498.14,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,249.57) --
	(506.69,249.57) --
	(506.69,254.07) --
	(502.19,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,249.57) --
	(510.75,249.57) --
	(510.75,254.07) --
	(506.25,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,249.57) --
	(514.81,249.57) --
	(514.81,254.07) --
	(510.31,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,249.57) --
	(518.86,249.57) --
	(518.86,254.07) --
	(514.36,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (522.48,249.57) --
	(526.98,249.57) --
	(526.98,254.07) --
	(522.48,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (526.53,249.57) --
	(531.03,249.57) --
	(531.03,254.07) --
	(526.53,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,249.57) --
	(535.09,249.57) --
	(535.09,254.07) --
	(530.59,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,249.57) --
	(539.15,249.57) --
	(539.15,254.07) --
	(534.65,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,249.57) --
	(543.20,249.57) --
	(543.20,254.07) --
	(538.70,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,245.51) --
	(360.65,245.51) --
	(360.65,250.01) --
	(356.15,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.10] (360.21,245.51) --
	(364.71,245.51) --
	(364.71,250.01) --
	(360.21,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (372.38,245.51) --
	(376.88,245.51) --
	(376.88,250.01) --
	(372.38,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,245.51) --
	(389.05,245.51) --
	(389.05,250.01) --
	(384.55,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (396.72,245.51) --
	(401.22,245.51) --
	(401.22,250.01) --
	(396.72,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,245.51) --
	(409.33,245.51) --
	(409.33,250.01) --
	(404.83,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (408.89,245.51) --
	(413.39,245.51) --
	(413.39,250.01) --
	(408.89,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,245.51) --
	(417.44,245.51) --
	(417.44,250.01) --
	(412.94,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,245.51) --
	(421.50,245.51) --
	(421.50,250.01) --
	(417.00,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (425.11,245.51) --
	(429.61,245.51) --
	(429.61,250.01) --
	(425.11,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,245.51) --
	(441.78,245.51) --
	(441.78,250.01) --
	(437.28,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,245.51) --
	(445.84,245.51) --
	(445.84,250.01) --
	(441.34,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,245.51) --
	(458.01,245.51) --
	(458.01,250.01) --
	(453.51,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,245.51) --
	(462.07,245.51) --
	(462.07,250.01) --
	(457.57,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,245.51) --
	(466.13,245.51) --
	(466.13,250.01) --
	(461.63,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,245.51) --
	(470.18,245.51) --
	(470.18,250.01) --
	(465.68,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,245.51) --
	(474.24,245.51) --
	(474.24,250.01) --
	(469.74,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,245.51) --
	(478.30,245.51) --
	(478.30,250.01) --
	(473.80,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,245.51) --
	(482.35,245.51) --
	(482.35,250.01) --
	(477.85,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,245.51) --
	(486.41,245.51) --
	(486.41,250.01) --
	(481.91,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,245.51) --
	(490.47,245.51) --
	(490.47,250.01) --
	(485.97,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,245.51) --
	(494.52,245.51) --
	(494.52,250.01) --
	(490.02,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,245.51) --
	(498.58,245.51) --
	(498.58,250.01) --
	(494.08,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,245.51) --
	(502.64,245.51) --
	(502.64,250.01) --
	(498.14,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (502.19,245.51) --
	(506.69,245.51) --
	(506.69,250.01) --
	(502.19,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,245.51) --
	(514.81,245.51) --
	(514.81,250.01) --
	(510.31,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,245.51) --
	(518.86,245.51) --
	(518.86,250.01) --
	(514.36,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (518.42,245.51) --
	(522.92,245.51) --
	(522.92,250.01) --
	(518.42,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (522.48,245.51) --
	(526.98,245.51) --
	(526.98,250.01) --
	(522.48,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (526.53,245.51) --
	(531.03,245.51) --
	(531.03,250.01) --
	(526.53,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,245.51) --
	(535.09,245.51) --
	(535.09,250.01) --
	(530.59,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,245.51) --
	(539.15,245.51) --
	(539.15,250.01) --
	(534.65,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,245.51) --
	(543.20,245.51) --
	(543.20,250.01) --
	(538.70,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,241.45) --
	(364.71,241.45) --
	(364.71,245.95) --
	(360.21,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.87] (372.38,241.45) --
	(376.88,241.45) --
	(376.88,245.95) --
	(372.38,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (376.43,241.45) --
	(380.93,241.45) --
	(380.93,245.95) --
	(376.43,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (380.49,241.45) --
	(384.99,241.45) --
	(384.99,245.95) --
	(380.49,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,241.45) --
	(389.05,241.45) --
	(389.05,245.95) --
	(384.55,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,241.45) --
	(401.22,241.45) --
	(401.22,245.95) --
	(396.72,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,241.45) --
	(409.33,241.45) --
	(409.33,245.95) --
	(404.83,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (408.89,241.45) --
	(413.39,241.45) --
	(413.39,245.95) --
	(408.89,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,241.45) --
	(421.50,241.45) --
	(421.50,245.95) --
	(417.00,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,241.45) --
	(429.61,241.45) --
	(429.61,245.95) --
	(425.11,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,241.45) --
	(433.67,241.45) --
	(433.67,245.95) --
	(429.17,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,241.45) --
	(437.73,241.45) --
	(437.73,245.95) --
	(433.23,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,241.45) --
	(445.84,241.45) --
	(445.84,245.95) --
	(441.34,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,241.45) --
	(449.90,241.45) --
	(449.90,245.95) --
	(445.40,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,241.45) --
	(453.96,241.45) --
	(453.96,245.95) --
	(449.46,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,241.45) --
	(458.01,241.45) --
	(458.01,245.95) --
	(453.51,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,241.45) --
	(462.07,241.45) --
	(462.07,245.95) --
	(457.57,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,241.45) --
	(466.13,241.45) --
	(466.13,245.95) --
	(461.63,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,241.45) --
	(470.18,241.45) --
	(470.18,245.95) --
	(465.68,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,241.45) --
	(474.24,241.45) --
	(474.24,245.95) --
	(469.74,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,241.45) --
	(482.35,241.45) --
	(482.35,245.95) --
	(477.85,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,241.45) --
	(490.47,241.45) --
	(490.47,245.95) --
	(485.97,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,241.45) --
	(494.52,241.45) --
	(494.52,245.95) --
	(490.02,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (494.08,241.45) --
	(498.58,241.45) --
	(498.58,245.95) --
	(494.08,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,241.45) --
	(506.69,241.45) --
	(506.69,245.95) --
	(502.19,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,241.45) --
	(510.75,241.45) --
	(510.75,245.95) --
	(506.25,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,241.45) --
	(514.81,241.45) --
	(514.81,245.95) --
	(510.31,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,241.45) --
	(518.86,241.45) --
	(518.86,245.95) --
	(514.36,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,241.45) --
	(526.98,241.45) --
	(526.98,245.95) --
	(522.48,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,241.45) --
	(531.03,241.45) --
	(531.03,245.95) --
	(526.53,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,241.45) --
	(539.15,241.45) --
	(539.15,245.95) --
	(534.65,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,241.45) --
	(543.20,241.45) --
	(543.20,245.95) --
	(538.70,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (343.98,237.39) --
	(348.48,237.39) --
	(348.48,241.89) --
	(343.98,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,237.39) --
	(352.54,237.39) --
	(352.54,241.89) --
	(348.04,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,237.39) --
	(364.71,237.39) --
	(364.71,241.89) --
	(360.21,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,237.39) --
	(384.99,237.39) --
	(384.99,241.89) --
	(380.49,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,237.39) --
	(389.05,237.39) --
	(389.05,241.89) --
	(384.55,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,237.39) --
	(397.16,237.39) --
	(397.16,241.89) --
	(392.66,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,237.39) --
	(401.22,237.39) --
	(401.22,241.89) --
	(396.72,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,237.39) --
	(409.33,237.39) --
	(409.33,241.89) --
	(404.83,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,237.39) --
	(417.44,237.39) --
	(417.44,241.89) --
	(412.94,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,237.39) --
	(421.50,237.39) --
	(421.50,241.89) --
	(417.00,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,237.39) --
	(429.61,237.39) --
	(429.61,241.89) --
	(425.11,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,237.39) --
	(433.67,237.39) --
	(433.67,241.89) --
	(429.17,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,237.39) --
	(437.73,237.39) --
	(437.73,241.89) --
	(433.23,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,237.39) --
	(445.84,237.39) --
	(445.84,241.89) --
	(441.34,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,237.39) --
	(453.96,237.39) --
	(453.96,241.89) --
	(449.46,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,237.39) --
	(462.07,237.39) --
	(462.07,241.89) --
	(457.57,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,237.39) --
	(466.13,237.39) --
	(466.13,241.89) --
	(461.63,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,237.39) --
	(474.24,237.39) --
	(474.24,241.89) --
	(469.74,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (473.80,237.39) --
	(478.30,237.39) --
	(478.30,241.89) --
	(473.80,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,237.39) --
	(482.35,237.39) --
	(482.35,241.89) --
	(477.85,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,237.39) --
	(486.41,237.39) --
	(486.41,241.89) --
	(481.91,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,237.39) --
	(490.47,237.39) --
	(490.47,241.89) --
	(485.97,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,237.39) --
	(494.52,237.39) --
	(494.52,241.89) --
	(490.02,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,237.39) --
	(498.58,237.39) --
	(498.58,241.89) --
	(494.08,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,237.39) --
	(502.64,237.39) --
	(502.64,241.89) --
	(498.14,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,237.39) --
	(506.69,237.39) --
	(506.69,241.89) --
	(502.19,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,237.39) --
	(510.75,237.39) --
	(510.75,241.89) --
	(506.25,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,237.39) --
	(514.81,237.39) --
	(514.81,241.89) --
	(510.31,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,237.39) --
	(518.86,237.39) --
	(518.86,241.89) --
	(514.36,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (522.48,237.39) --
	(526.98,237.39) --
	(526.98,241.89) --
	(522.48,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,237.39) --
	(531.03,237.39) --
	(531.03,241.89) --
	(526.53,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (530.59,237.39) --
	(535.09,237.39) --
	(535.09,241.89) --
	(530.59,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (534.65,237.39) --
	(539.15,237.39) --
	(539.15,241.89) --
	(534.65,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,237.39) --
	(543.20,237.39) --
	(543.20,241.89) --
	(538.70,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,233.33) --
	(368.76,233.33) --
	(368.76,237.83) --
	(364.26,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,233.33) --
	(372.82,233.33) --
	(372.82,237.83) --
	(368.32,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (380.49,233.33) --
	(384.99,233.33) --
	(384.99,237.83) --
	(380.49,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,233.33) --
	(389.05,233.33) --
	(389.05,237.83) --
	(384.55,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,233.33) --
	(397.16,233.33) --
	(397.16,237.83) --
	(392.66,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,233.33) --
	(409.33,233.33) --
	(409.33,237.83) --
	(404.83,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (408.89,233.33) --
	(413.39,233.33) --
	(413.39,237.83) --
	(408.89,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,233.33) --
	(417.44,233.33) --
	(417.44,237.83) --
	(412.94,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,233.33) --
	(421.50,233.33) --
	(421.50,237.83) --
	(417.00,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (421.06,233.33) --
	(425.56,233.33) --
	(425.56,237.83) --
	(421.06,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,233.33) --
	(429.61,233.33) --
	(429.61,237.83) --
	(425.11,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,233.33) --
	(433.67,233.33) --
	(433.67,237.83) --
	(429.17,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,233.33) --
	(437.73,233.33) --
	(437.73,237.83) --
	(433.23,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,233.33) --
	(441.78,233.33) --
	(441.78,237.83) --
	(437.28,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (441.34,233.33) --
	(445.84,233.33) --
	(445.84,237.83) --
	(441.34,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,233.33) --
	(453.96,233.33) --
	(453.96,237.83) --
	(449.46,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,233.33) --
	(458.01,233.33) --
	(458.01,237.83) --
	(453.51,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,233.33) --
	(462.07,233.33) --
	(462.07,237.83) --
	(457.57,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,233.33) --
	(466.13,233.33) --
	(466.13,237.83) --
	(461.63,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,233.33) --
	(474.24,233.33) --
	(474.24,237.83) --
	(469.74,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,233.33) --
	(482.35,233.33) --
	(482.35,237.83) --
	(477.85,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,233.33) --
	(486.41,233.33) --
	(486.41,237.83) --
	(481.91,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,233.33) --
	(490.47,233.33) --
	(490.47,237.83) --
	(485.97,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (490.02,233.33) --
	(494.52,233.33) --
	(494.52,237.83) --
	(490.02,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (494.08,233.33) --
	(498.58,233.33) --
	(498.58,237.83) --
	(494.08,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,233.33) --
	(506.69,233.33) --
	(506.69,237.83) --
	(502.19,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,233.33) --
	(510.75,233.33) --
	(510.75,237.83) --
	(506.25,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,233.33) --
	(514.81,233.33) --
	(514.81,237.83) --
	(510.31,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,233.33) --
	(518.86,233.33) --
	(518.86,237.83) --
	(514.36,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,233.33) --
	(531.03,233.33) --
	(531.03,237.83) --
	(526.53,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,233.33) --
	(535.09,233.33) --
	(535.09,237.83) --
	(530.59,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,233.33) --
	(539.15,233.33) --
	(539.15,237.83) --
	(534.65,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,233.33) --
	(543.20,233.33) --
	(543.20,237.83) --
	(538.70,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,229.28) --
	(352.54,229.28) --
	(352.54,233.78) --
	(348.04,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,229.28) --
	(364.71,229.28) --
	(364.71,233.78) --
	(360.21,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,229.28) --
	(372.82,229.28) --
	(372.82,233.78) --
	(368.32,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,229.28) --
	(376.88,229.28) --
	(376.88,233.78) --
	(372.38,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,229.28) --
	(389.05,229.28) --
	(389.05,233.78) --
	(384.55,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (388.60,229.28) --
	(393.10,229.28) --
	(393.10,233.78) --
	(388.60,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,229.28) --
	(397.16,229.28) --
	(397.16,233.78) --
	(392.66,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (396.72,229.28) --
	(401.22,229.28) --
	(401.22,233.78) --
	(396.72,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,229.28) --
	(409.33,229.28) --
	(409.33,233.78) --
	(404.83,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (408.89,229.28) --
	(413.39,229.28) --
	(413.39,233.78) --
	(408.89,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,229.28) --
	(417.44,229.28) --
	(417.44,233.78) --
	(412.94,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,229.28) --
	(421.50,229.28) --
	(421.50,233.78) --
	(417.00,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,229.28) --
	(429.61,229.28) --
	(429.61,233.78) --
	(425.11,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,229.28) --
	(433.67,229.28) --
	(433.67,233.78) --
	(429.17,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,229.28) --
	(437.73,229.28) --
	(437.73,233.78) --
	(433.23,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (437.28,229.28) --
	(441.78,229.28) --
	(441.78,233.78) --
	(437.28,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (441.34,229.28) --
	(445.84,229.28) --
	(445.84,233.78) --
	(441.34,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,229.28) --
	(449.90,229.28) --
	(449.90,233.78) --
	(445.40,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,229.28) --
	(453.96,229.28) --
	(453.96,233.78) --
	(449.46,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,229.28) --
	(462.07,229.28) --
	(462.07,233.78) --
	(457.57,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,229.28) --
	(466.13,229.28) --
	(466.13,233.78) --
	(461.63,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,229.28) --
	(470.18,229.28) --
	(470.18,233.78) --
	(465.68,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,229.28) --
	(474.24,229.28) --
	(474.24,233.78) --
	(469.74,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,229.28) --
	(478.30,229.28) --
	(478.30,233.78) --
	(473.80,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (477.85,229.28) --
	(482.35,229.28) --
	(482.35,233.78) --
	(477.85,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,229.28) --
	(486.41,229.28) --
	(486.41,233.78) --
	(481.91,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,229.28) --
	(490.47,229.28) --
	(490.47,233.78) --
	(485.97,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,229.28) --
	(494.52,229.28) --
	(494.52,233.78) --
	(490.02,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,229.28) --
	(498.58,229.28) --
	(498.58,233.78) --
	(494.08,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,229.28) --
	(502.64,229.28) --
	(502.64,233.78) --
	(498.14,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,229.28) --
	(506.69,229.28) --
	(506.69,233.78) --
	(502.19,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,229.28) --
	(510.75,229.28) --
	(510.75,233.78) --
	(506.25,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (510.31,229.28) --
	(514.81,229.28) --
	(514.81,233.78) --
	(510.31,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,229.28) --
	(518.86,229.28) --
	(518.86,233.78) --
	(514.36,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,229.28) --
	(522.92,229.28) --
	(522.92,233.78) --
	(518.42,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,229.28) --
	(526.98,229.28) --
	(526.98,233.78) --
	(522.48,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,229.28) --
	(531.03,229.28) --
	(531.03,233.78) --
	(526.53,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,229.28) --
	(535.09,229.28) --
	(535.09,233.78) --
	(530.59,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,229.28) --
	(539.15,229.28) --
	(539.15,233.78) --
	(534.65,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,229.28) --
	(543.20,229.28) --
	(543.20,233.78) --
	(538.70,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,229.28) --
	(547.26,229.28) --
	(547.26,233.78) --
	(542.76,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,225.22) --
	(352.54,225.22) --
	(352.54,229.72) --
	(348.04,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,225.22) --
	(364.71,225.22) --
	(364.71,229.72) --
	(360.21,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (372.38,225.22) --
	(376.88,225.22) --
	(376.88,229.72) --
	(372.38,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,225.22) --
	(380.93,225.22) --
	(380.93,229.72) --
	(376.43,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,225.22) --
	(397.16,225.22) --
	(397.16,229.72) --
	(392.66,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,225.22) --
	(401.22,225.22) --
	(401.22,229.72) --
	(396.72,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,225.22) --
	(405.27,225.22) --
	(405.27,229.72) --
	(400.77,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,225.22) --
	(409.33,225.22) --
	(409.33,229.72) --
	(404.83,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (408.89,225.22) --
	(413.39,225.22) --
	(413.39,229.72) --
	(408.89,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,225.22) --
	(417.44,225.22) --
	(417.44,229.72) --
	(412.94,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (417.00,225.22) --
	(421.50,225.22) --
	(421.50,229.72) --
	(417.00,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,225.22) --
	(429.61,225.22) --
	(429.61,229.72) --
	(425.11,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,225.22) --
	(433.67,225.22) --
	(433.67,229.72) --
	(429.17,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,225.22) --
	(437.73,225.22) --
	(437.73,229.72) --
	(433.23,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,225.22) --
	(441.78,225.22) --
	(441.78,229.72) --
	(437.28,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,225.22) --
	(445.84,225.22) --
	(445.84,229.72) --
	(441.34,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,225.22) --
	(449.90,225.22) --
	(449.90,229.72) --
	(445.40,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,225.22) --
	(458.01,225.22) --
	(458.01,229.72) --
	(453.51,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,225.22) --
	(462.07,225.22) --
	(462.07,229.72) --
	(457.57,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,225.22) --
	(466.13,225.22) --
	(466.13,229.72) --
	(461.63,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,225.22) --
	(470.18,225.22) --
	(470.18,229.72) --
	(465.68,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,225.22) --
	(474.24,225.22) --
	(474.24,229.72) --
	(469.74,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,225.22) --
	(482.35,225.22) --
	(482.35,229.72) --
	(477.85,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,225.22) --
	(486.41,225.22) --
	(486.41,229.72) --
	(481.91,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,225.22) --
	(490.47,225.22) --
	(490.47,229.72) --
	(485.97,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,225.22) --
	(494.52,225.22) --
	(494.52,229.72) --
	(490.02,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,225.22) --
	(502.64,225.22) --
	(502.64,229.72) --
	(498.14,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,225.22) --
	(506.69,225.22) --
	(506.69,229.72) --
	(502.19,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,225.22) --
	(510.75,225.22) --
	(510.75,229.72) --
	(506.25,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,225.22) --
	(514.81,225.22) --
	(514.81,229.72) --
	(510.31,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,225.22) --
	(518.86,225.22) --
	(518.86,229.72) --
	(514.36,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,225.22) --
	(531.03,225.22) --
	(531.03,229.72) --
	(526.53,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,225.22) --
	(535.09,225.22) --
	(535.09,229.72) --
	(530.59,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,225.22) --
	(539.15,225.22) --
	(539.15,229.72) --
	(534.65,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,225.22) --
	(543.20,225.22) --
	(543.20,229.72) --
	(538.70,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,221.16) --
	(409.33,221.16) --
	(409.33,225.66) --
	(404.83,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,221.16) --
	(458.01,221.16) --
	(458.01,225.66) --
	(453.51,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,221.16) --
	(474.24,221.16) --
	(474.24,225.66) --
	(469.74,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,221.16) --
	(482.35,221.16) --
	(482.35,225.66) --
	(477.85,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,221.16) --
	(486.41,221.16) --
	(486.41,225.66) --
	(481.91,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,221.16) --
	(498.58,221.16) --
	(498.58,225.66) --
	(494.08,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,221.16) --
	(502.64,221.16) --
	(502.64,225.66) --
	(498.14,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,221.16) --
	(506.69,221.16) --
	(506.69,225.66) --
	(502.19,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,221.16) --
	(531.03,221.16) --
	(531.03,225.66) --
	(526.53,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,221.16) --
	(539.15,221.16) --
	(539.15,225.66) --
	(534.65,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,221.16) --
	(543.20,221.16) --
	(543.20,225.66) --
	(538.70,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,217.10) --
	(364.71,217.10) --
	(364.71,221.60) --
	(360.21,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,217.10) --
	(384.99,217.10) --
	(384.99,221.60) --
	(380.49,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,217.10) --
	(417.44,217.10) --
	(417.44,221.60) --
	(412.94,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,217.10) --
	(429.61,217.10) --
	(429.61,221.60) --
	(425.11,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,217.10) --
	(437.73,217.10) --
	(437.73,221.60) --
	(433.23,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,217.10) --
	(441.78,217.10) --
	(441.78,221.60) --
	(437.28,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,217.10) --
	(470.18,217.10) --
	(470.18,221.60) --
	(465.68,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,217.10) --
	(474.24,217.10) --
	(474.24,221.60) --
	(469.74,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,217.10) --
	(482.35,217.10) --
	(482.35,221.60) --
	(477.85,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,217.10) --
	(486.41,217.10) --
	(486.41,221.60) --
	(481.91,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,217.10) --
	(490.47,217.10) --
	(490.47,221.60) --
	(485.97,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,217.10) --
	(494.52,217.10) --
	(494.52,221.60) --
	(490.02,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,217.10) --
	(498.58,217.10) --
	(498.58,221.60) --
	(494.08,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,217.10) --
	(502.64,217.10) --
	(502.64,221.60) --
	(498.14,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,217.10) --
	(506.69,217.10) --
	(506.69,221.60) --
	(502.19,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,217.10) --
	(510.75,217.10) --
	(510.75,221.60) --
	(506.25,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,217.10) --
	(518.86,217.10) --
	(518.86,221.60) --
	(514.36,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48,217.10) --
	(526.98,217.10) --
	(526.98,221.60) --
	(522.48,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,217.10) --
	(531.03,217.10) --
	(531.03,221.60) --
	(526.53,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,217.10) --
	(539.15,217.10) --
	(539.15,221.60) --
	(534.65,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,217.10) --
	(543.20,217.10) --
	(543.20,221.60) --
	(538.70,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,213.04) --
	(364.71,213.04) --
	(364.71,217.54) --
	(360.21,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,213.04) --
	(409.33,213.04) --
	(409.33,217.54) --
	(404.83,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,213.04) --
	(417.44,213.04) --
	(417.44,217.54) --
	(412.94,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,213.04) --
	(429.61,213.04) --
	(429.61,217.54) --
	(425.11,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,213.04) --
	(437.73,213.04) --
	(437.73,217.54) --
	(433.23,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,213.04) --
	(445.84,213.04) --
	(445.84,217.54) --
	(441.34,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,213.04) --
	(453.96,213.04) --
	(453.96,217.54) --
	(449.46,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,213.04) --
	(466.13,213.04) --
	(466.13,217.54) --
	(461.63,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,213.04) --
	(470.18,213.04) --
	(470.18,217.54) --
	(465.68,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,213.04) --
	(474.24,213.04) --
	(474.24,217.54) --
	(469.74,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,213.04) --
	(478.30,213.04) --
	(478.30,217.54) --
	(473.80,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,213.04) --
	(482.35,213.04) --
	(482.35,217.54) --
	(477.85,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,213.04) --
	(486.41,213.04) --
	(486.41,217.54) --
	(481.91,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,213.04) --
	(494.52,213.04) --
	(494.52,217.54) --
	(490.02,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,213.04) --
	(498.58,213.04) --
	(498.58,217.54) --
	(494.08,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,213.04) --
	(502.64,213.04) --
	(502.64,217.54) --
	(498.14,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,213.04) --
	(506.69,213.04) --
	(506.69,217.54) --
	(502.19,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,213.04) --
	(510.75,213.04) --
	(510.75,217.54) --
	(506.25,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,213.04) --
	(514.81,213.04) --
	(514.81,217.54) --
	(510.31,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,213.04) --
	(518.86,213.04) --
	(518.86,217.54) --
	(514.36,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,213.04) --
	(531.03,213.04) --
	(531.03,217.54) --
	(526.53,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,213.04) --
	(535.09,213.04) --
	(535.09,217.54) --
	(530.59,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,213.04) --
	(543.20,213.04) --
	(543.20,217.54) --
	(538.70,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,208.98) --
	(421.50,208.98) --
	(421.50,213.48) --
	(417.00,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,208.98) --
	(445.84,208.98) --
	(445.84,213.48) --
	(441.34,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,208.98) --
	(490.47,208.98) --
	(490.47,213.48) --
	(485.97,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,208.98) --
	(498.58,208.98) --
	(498.58,213.48) --
	(494.08,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,208.98) --
	(506.69,208.98) --
	(506.69,213.48) --
	(502.19,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,208.98) --
	(514.81,208.98) --
	(514.81,213.48) --
	(510.31,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (518.42,208.98) --
	(522.92,208.98) --
	(522.92,213.48) --
	(518.42,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,208.98) --
	(526.98,208.98) --
	(526.98,213.48) --
	(522.48,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,208.98) --
	(539.15,208.98) --
	(539.15,213.48) --
	(534.65,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,204.92) --
	(360.65,204.92) --
	(360.65,209.42) --
	(356.15,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,204.92) --
	(364.71,204.92) --
	(364.71,209.42) --
	(360.21,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,204.92) --
	(372.82,204.92) --
	(372.82,209.42) --
	(368.32,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,204.92) --
	(384.99,204.92) --
	(384.99,209.42) --
	(380.49,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (408.89,204.92) --
	(413.39,204.92) --
	(413.39,209.42) --
	(408.89,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,204.92) --
	(417.44,204.92) --
	(417.44,209.42) --
	(412.94,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,204.92) --
	(421.50,204.92) --
	(421.50,209.42) --
	(417.00,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (425.11,204.92) --
	(429.61,204.92) --
	(429.61,209.42) --
	(425.11,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,204.92) --
	(433.67,204.92) --
	(433.67,209.42) --
	(429.17,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,204.92) --
	(437.73,204.92) --
	(437.73,209.42) --
	(433.23,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,204.92) --
	(441.78,204.92) --
	(441.78,209.42) --
	(437.28,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,204.92) --
	(445.84,204.92) --
	(445.84,209.42) --
	(441.34,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40,204.92) --
	(449.90,204.92) --
	(449.90,209.42) --
	(445.40,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,204.92) --
	(453.96,204.92) --
	(453.96,209.42) --
	(449.46,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (457.57,204.92) --
	(462.07,204.92) --
	(462.07,209.42) --
	(457.57,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,204.92) --
	(466.13,204.92) --
	(466.13,209.42) --
	(461.63,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,204.92) --
	(470.18,204.92) --
	(470.18,209.42) --
	(465.68,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,204.92) --
	(474.24,204.92) --
	(474.24,209.42) --
	(469.74,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,204.92) --
	(478.30,204.92) --
	(478.30,209.42) --
	(473.80,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,204.92) --
	(482.35,204.92) --
	(482.35,209.42) --
	(477.85,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,204.92) --
	(486.41,204.92) --
	(486.41,209.42) --
	(481.91,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (485.97,204.92) --
	(490.47,204.92) --
	(490.47,209.42) --
	(485.97,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,204.92) --
	(494.52,204.92) --
	(494.52,209.42) --
	(490.02,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,204.92) --
	(498.58,204.92) --
	(498.58,209.42) --
	(494.08,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (498.14,204.92) --
	(502.64,204.92) --
	(502.64,209.42) --
	(498.14,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,204.92) --
	(506.69,204.92) --
	(506.69,209.42) --
	(502.19,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,204.92) --
	(510.75,204.92) --
	(510.75,209.42) --
	(506.25,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,204.92) --
	(514.81,204.92) --
	(514.81,209.42) --
	(510.31,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,204.92) --
	(518.86,204.92) --
	(518.86,209.42) --
	(514.36,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,204.92) --
	(522.92,204.92) --
	(522.92,209.42) --
	(518.42,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,204.92) --
	(526.98,204.92) --
	(526.98,209.42) --
	(522.48,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,204.92) --
	(531.03,204.92) --
	(531.03,209.42) --
	(526.53,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,204.92) --
	(535.09,204.92) --
	(535.09,209.42) --
	(530.59,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,204.92) --
	(539.15,204.92) --
	(539.15,209.42) --
	(534.65,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,204.92) --
	(543.20,204.92) --
	(543.20,209.42) --
	(538.70,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (372.38,200.86) --
	(376.88,200.86) --
	(376.88,205.36) --
	(372.38,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,200.86) --
	(389.05,200.86) --
	(389.05,205.36) --
	(384.55,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,200.86) --
	(421.50,200.86) --
	(421.50,205.36) --
	(417.00,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (425.11,200.86) --
	(429.61,200.86) --
	(429.61,205.36) --
	(425.11,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,200.86) --
	(433.67,200.86) --
	(433.67,205.36) --
	(429.17,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,200.86) --
	(441.78,200.86) --
	(441.78,205.36) --
	(437.28,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,200.86) --
	(445.84,200.86) --
	(445.84,205.36) --
	(441.34,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,200.86) --
	(453.96,200.86) --
	(453.96,205.36) --
	(449.46,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,200.86) --
	(462.07,200.86) --
	(462.07,205.36) --
	(457.57,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,200.86) --
	(470.18,200.86) --
	(470.18,205.36) --
	(465.68,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,200.86) --
	(474.24,200.86) --
	(474.24,205.36) --
	(469.74,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,200.86) --
	(478.30,200.86) --
	(478.30,205.36) --
	(473.80,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,200.86) --
	(482.35,200.86) --
	(482.35,205.36) --
	(477.85,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,200.86) --
	(486.41,200.86) --
	(486.41,205.36) --
	(481.91,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,200.86) --
	(490.47,200.86) --
	(490.47,205.36) --
	(485.97,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,200.86) --
	(502.64,200.86) --
	(502.64,205.36) --
	(498.14,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,200.86) --
	(506.69,200.86) --
	(506.69,205.36) --
	(502.19,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (518.42,200.86) --
	(522.92,200.86) --
	(522.92,205.36) --
	(518.42,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,200.86) --
	(526.98,200.86) --
	(526.98,205.36) --
	(522.48,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,200.86) --
	(531.03,200.86) --
	(531.03,205.36) --
	(526.53,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,200.86) --
	(539.15,200.86) --
	(539.15,205.36) --
	(534.65,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,200.86) --
	(543.20,200.86) --
	(543.20,205.36) --
	(538.70,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,196.80) --
	(364.71,196.80) --
	(364.71,201.30) --
	(360.21,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,196.80) --
	(376.88,196.80) --
	(376.88,201.30) --
	(372.38,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,196.80) --
	(380.93,196.80) --
	(380.93,201.30) --
	(376.43,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,196.80) --
	(389.05,196.80) --
	(389.05,201.30) --
	(384.55,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,196.80) --
	(421.50,196.80) --
	(421.50,201.30) --
	(417.00,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,196.80) --
	(429.61,196.80) --
	(429.61,201.30) --
	(425.11,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,196.80) --
	(433.67,196.80) --
	(433.67,201.30) --
	(429.17,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,196.80) --
	(437.73,196.80) --
	(437.73,201.30) --
	(433.23,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,196.80) --
	(441.78,196.80) --
	(441.78,201.30) --
	(437.28,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,196.80) --
	(445.84,196.80) --
	(445.84,201.30) --
	(441.34,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,196.80) --
	(458.01,196.80) --
	(458.01,201.30) --
	(453.51,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,196.80) --
	(462.07,196.80) --
	(462.07,201.30) --
	(457.57,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,196.80) --
	(466.13,196.80) --
	(466.13,201.30) --
	(461.63,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,196.80) --
	(470.18,196.80) --
	(470.18,201.30) --
	(465.68,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,196.80) --
	(474.24,196.80) --
	(474.24,201.30) --
	(469.74,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (477.85,196.80) --
	(482.35,196.80) --
	(482.35,201.30) --
	(477.85,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,196.80) --
	(486.41,196.80) --
	(486.41,201.30) --
	(481.91,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (485.97,196.80) --
	(490.47,196.80) --
	(490.47,201.30) --
	(485.97,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,196.80) --
	(494.52,196.80) --
	(494.52,201.30) --
	(490.02,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,196.80) --
	(498.58,196.80) --
	(498.58,201.30) --
	(494.08,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,196.80) --
	(502.64,196.80) --
	(502.64,201.30) --
	(498.14,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (502.19,196.80) --
	(506.69,196.80) --
	(506.69,201.30) --
	(502.19,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,196.80) --
	(514.81,196.80) --
	(514.81,201.30) --
	(510.31,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,196.80) --
	(518.86,196.80) --
	(518.86,201.30) --
	(514.36,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,196.80) --
	(526.98,196.80) --
	(526.98,201.30) --
	(522.48,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,196.80) --
	(531.03,196.80) --
	(531.03,201.30) --
	(526.53,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,196.80) --
	(535.09,196.80) --
	(535.09,201.30) --
	(530.59,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,196.80) --
	(539.15,196.80) --
	(539.15,201.30) --
	(534.65,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,196.80) --
	(543.20,196.80) --
	(543.20,201.30) --
	(538.70,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,192.74) --
	(352.54,192.74) --
	(352.54,197.24) --
	(348.04,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,192.74) --
	(360.65,192.74) --
	(360.65,197.24) --
	(356.15,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,192.74) --
	(417.44,192.74) --
	(417.44,197.24) --
	(412.94,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,192.74) --
	(429.61,192.74) --
	(429.61,197.24) --
	(425.11,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,192.74) --
	(433.67,192.74) --
	(433.67,197.24) --
	(429.17,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,192.74) --
	(437.73,192.74) --
	(437.73,197.24) --
	(433.23,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,192.74) --
	(441.78,192.74) --
	(441.78,197.24) --
	(437.28,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,192.74) --
	(445.84,192.74) --
	(445.84,197.24) --
	(441.34,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,192.74) --
	(449.90,192.74) --
	(449.90,197.24) --
	(445.40,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,192.74) --
	(453.96,192.74) --
	(453.96,197.24) --
	(449.46,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,192.74) --
	(458.01,192.74) --
	(458.01,197.24) --
	(453.51,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,192.74) --
	(462.07,192.74) --
	(462.07,197.24) --
	(457.57,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,192.74) --
	(466.13,192.74) --
	(466.13,197.24) --
	(461.63,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,192.74) --
	(470.18,192.74) --
	(470.18,197.24) --
	(465.68,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,192.74) --
	(474.24,192.74) --
	(474.24,197.24) --
	(469.74,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (473.80,192.74) --
	(478.30,192.74) --
	(478.30,197.24) --
	(473.80,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,192.74) --
	(482.35,192.74) --
	(482.35,197.24) --
	(477.85,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,192.74) --
	(486.41,192.74) --
	(486.41,197.24) --
	(481.91,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,192.74) --
	(490.47,192.74) --
	(490.47,197.24) --
	(485.97,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,192.74) --
	(494.52,192.74) --
	(494.52,197.24) --
	(490.02,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,192.74) --
	(498.58,192.74) --
	(498.58,197.24) --
	(494.08,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,192.74) --
	(502.64,192.74) --
	(502.64,197.24) --
	(498.14,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (502.19,192.74) --
	(506.69,192.74) --
	(506.69,197.24) --
	(502.19,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,192.74) --
	(510.75,192.74) --
	(510.75,197.24) --
	(506.25,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,192.74) --
	(514.81,192.74) --
	(514.81,197.24) --
	(510.31,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,192.74) --
	(518.86,192.74) --
	(518.86,197.24) --
	(514.36,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (518.42,192.74) --
	(522.92,192.74) --
	(522.92,197.24) --
	(518.42,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,192.74) --
	(526.98,192.74) --
	(526.98,197.24) --
	(522.48,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,192.74) --
	(531.03,192.74) --
	(531.03,197.24) --
	(526.53,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (530.59,192.74) --
	(535.09,192.74) --
	(535.09,197.24) --
	(530.59,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,192.74) --
	(539.15,192.74) --
	(539.15,197.24) --
	(534.65,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,192.74) --
	(543.20,192.74) --
	(543.20,197.24) --
	(538.70,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,188.68) --
	(364.71,188.68) --
	(364.71,193.18) --
	(360.21,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,188.68) --
	(384.99,188.68) --
	(384.99,193.18) --
	(380.49,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,188.68) --
	(429.61,188.68) --
	(429.61,193.18) --
	(425.11,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,188.68) --
	(478.30,188.68) --
	(478.30,193.18) --
	(473.80,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,188.68) --
	(539.15,188.68) --
	(539.15,193.18) --
	(534.65,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,184.62) --
	(348.48,184.62) --
	(348.48,189.12) --
	(343.98,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,184.62) --
	(360.65,184.62) --
	(360.65,189.12) --
	(356.15,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,184.62) --
	(364.71,184.62) --
	(364.71,189.12) --
	(360.21,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,184.62) --
	(368.76,184.62) --
	(368.76,189.12) --
	(364.26,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,184.62) --
	(376.88,184.62) --
	(376.88,189.12) --
	(372.38,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,184.62) --
	(384.99,184.62) --
	(384.99,189.12) --
	(380.49,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (388.60,184.62) --
	(393.10,184.62) --
	(393.10,189.12) --
	(388.60,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (421.06,184.62) --
	(425.56,184.62) --
	(425.56,189.12) --
	(421.06,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.85] (429.17,184.62) --
	(433.67,184.62) --
	(433.67,189.12) --
	(429.17,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,184.62) --
	(437.73,184.62) --
	(437.73,189.12) --
	(433.23,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (437.28,184.62) --
	(441.78,184.62) --
	(441.78,189.12) --
	(437.28,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,184.62) --
	(445.84,184.62) --
	(445.84,189.12) --
	(441.34,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,184.62) --
	(449.90,184.62) --
	(449.90,189.12) --
	(445.40,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,184.62) --
	(453.96,184.62) --
	(453.96,189.12) --
	(449.46,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,184.62) --
	(458.01,184.62) --
	(458.01,189.12) --
	(453.51,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,184.62) --
	(462.07,184.62) --
	(462.07,189.12) --
	(457.57,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,184.62) --
	(466.13,184.62) --
	(466.13,189.12) --
	(461.63,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,184.62) --
	(474.24,184.62) --
	(474.24,189.12) --
	(469.74,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (473.80,184.62) --
	(478.30,184.62) --
	(478.30,189.12) --
	(473.80,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,184.62) --
	(482.35,184.62) --
	(482.35,189.12) --
	(477.85,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,184.62) --
	(486.41,184.62) --
	(486.41,189.12) --
	(481.91,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,184.62) --
	(490.47,184.62) --
	(490.47,189.12) --
	(485.97,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,184.62) --
	(494.52,184.62) --
	(494.52,189.12) --
	(490.02,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (494.08,184.62) --
	(498.58,184.62) --
	(498.58,189.12) --
	(494.08,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,184.62) --
	(502.64,184.62) --
	(502.64,189.12) --
	(498.14,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,184.62) --
	(506.69,184.62) --
	(506.69,189.12) --
	(502.19,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,184.62) --
	(510.75,184.62) --
	(510.75,189.12) --
	(506.25,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,184.62) --
	(514.81,184.62) --
	(514.81,189.12) --
	(510.31,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,184.62) --
	(518.86,184.62) --
	(518.86,189.12) --
	(514.36,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,184.62) --
	(522.92,184.62) --
	(522.92,189.12) --
	(518.42,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,184.62) --
	(526.98,184.62) --
	(526.98,189.12) --
	(522.48,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,184.62) --
	(531.03,184.62) --
	(531.03,189.12) --
	(526.53,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,184.62) --
	(535.09,184.62) --
	(535.09,189.12) --
	(530.59,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (534.65,184.62) --
	(539.15,184.62) --
	(539.15,189.12) --
	(534.65,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,184.62) --
	(543.20,184.62) --
	(543.20,189.12) --
	(538.70,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,180.56) --
	(360.65,180.56) --
	(360.65,185.06) --
	(356.15,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,180.56) --
	(364.71,180.56) --
	(364.71,185.06) --
	(360.21,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,180.56) --
	(376.88,180.56) --
	(376.88,185.06) --
	(372.38,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.06] (425.11,180.56) --
	(429.61,180.56) --
	(429.61,185.06) --
	(425.11,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (433.23,180.56) --
	(437.73,180.56) --
	(437.73,185.06) --
	(433.23,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,180.56) --
	(441.78,180.56) --
	(441.78,185.06) --
	(437.28,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,180.56) --
	(445.84,180.56) --
	(445.84,185.06) --
	(441.34,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,180.56) --
	(458.01,180.56) --
	(458.01,185.06) --
	(453.51,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,180.56) --
	(462.07,180.56) --
	(462.07,185.06) --
	(457.57,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,180.56) --
	(466.13,180.56) --
	(466.13,185.06) --
	(461.63,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,180.56) --
	(470.18,180.56) --
	(470.18,185.06) --
	(465.68,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,180.56) --
	(478.30,180.56) --
	(478.30,185.06) --
	(473.80,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,180.56) --
	(482.35,180.56) --
	(482.35,185.06) --
	(477.85,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,180.56) --
	(486.41,180.56) --
	(486.41,185.06) --
	(481.91,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,180.56) --
	(490.47,180.56) --
	(490.47,185.06) --
	(485.97,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,180.56) --
	(494.52,180.56) --
	(494.52,185.06) --
	(490.02,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (502.19,180.56) --
	(506.69,180.56) --
	(506.69,185.06) --
	(502.19,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,180.56) --
	(510.75,180.56) --
	(510.75,185.06) --
	(506.25,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,180.56) --
	(514.81,180.56) --
	(514.81,185.06) --
	(510.31,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,180.56) --
	(518.86,180.56) --
	(518.86,185.06) --
	(514.36,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,180.56) --
	(531.03,180.56) --
	(531.03,185.06) --
	(526.53,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,180.56) --
	(535.09,180.56) --
	(535.09,185.06) --
	(530.59,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,180.56) --
	(539.15,180.56) --
	(539.15,185.06) --
	(534.65,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,180.56) --
	(543.20,180.56) --
	(543.20,185.06) --
	(538.70,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,176.51) --
	(384.99,176.51) --
	(384.99,181.01) --
	(380.49,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,176.51) --
	(401.22,176.51) --
	(401.22,181.01) --
	(396.72,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,176.51) --
	(409.33,176.51) --
	(409.33,181.01) --
	(404.83,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,176.51) --
	(445.84,176.51) --
	(445.84,181.01) --
	(441.34,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40,176.51) --
	(449.90,176.51) --
	(449.90,181.01) --
	(445.40,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,176.51) --
	(453.96,176.51) --
	(453.96,181.01) --
	(449.46,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,176.51) --
	(458.01,176.51) --
	(458.01,181.01) --
	(453.51,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,176.51) --
	(462.07,176.51) --
	(462.07,181.01) --
	(457.57,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,176.51) --
	(466.13,176.51) --
	(466.13,181.01) --
	(461.63,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,176.51) --
	(474.24,176.51) --
	(474.24,181.01) --
	(469.74,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,176.51) --
	(478.30,176.51) --
	(478.30,181.01) --
	(473.80,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,176.51) --
	(482.35,176.51) --
	(482.35,181.01) --
	(477.85,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,176.51) --
	(486.41,176.51) --
	(486.41,181.01) --
	(481.91,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,176.51) --
	(490.47,176.51) --
	(490.47,181.01) --
	(485.97,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,176.51) --
	(494.52,176.51) --
	(494.52,181.01) --
	(490.02,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (494.08,176.51) --
	(498.58,176.51) --
	(498.58,181.01) --
	(494.08,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,176.51) --
	(502.64,176.51) --
	(502.64,181.01) --
	(498.14,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,176.51) --
	(506.69,176.51) --
	(506.69,181.01) --
	(502.19,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,176.51) --
	(510.75,176.51) --
	(510.75,181.01) --
	(506.25,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,176.51) --
	(514.81,176.51) --
	(514.81,181.01) --
	(510.31,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,176.51) --
	(522.92,176.51) --
	(522.92,181.01) --
	(518.42,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,176.51) --
	(526.98,176.51) --
	(526.98,181.01) --
	(522.48,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,176.51) --
	(531.03,176.51) --
	(531.03,181.01) --
	(526.53,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,176.51) --
	(539.15,176.51) --
	(539.15,181.01) --
	(534.65,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,176.51) --
	(543.20,176.51) --
	(543.20,181.01) --
	(538.70,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,172.45) --
	(445.84,172.45) --
	(445.84,176.95) --
	(441.34,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,172.45) --
	(462.07,172.45) --
	(462.07,176.95) --
	(457.57,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,172.45) --
	(466.13,172.45) --
	(466.13,176.95) --
	(461.63,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,172.45) --
	(470.18,172.45) --
	(470.18,176.95) --
	(465.68,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,172.45) --
	(478.30,172.45) --
	(478.30,176.95) --
	(473.80,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,172.45) --
	(482.35,172.45) --
	(482.35,176.95) --
	(477.85,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,172.45) --
	(486.41,172.45) --
	(486.41,176.95) --
	(481.91,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,172.45) --
	(490.47,172.45) --
	(490.47,176.95) --
	(485.97,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,172.45) --
	(494.52,172.45) --
	(494.52,176.95) --
	(490.02,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,172.45) --
	(498.58,172.45) --
	(498.58,176.95) --
	(494.08,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,172.45) --
	(502.64,172.45) --
	(502.64,176.95) --
	(498.14,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,172.45) --
	(506.69,172.45) --
	(506.69,176.95) --
	(502.19,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48,172.45) --
	(526.98,172.45) --
	(526.98,176.95) --
	(522.48,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,172.45) --
	(531.03,172.45) --
	(531.03,176.95) --
	(526.53,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,172.45) --
	(535.09,172.45) --
	(535.09,176.95) --
	(530.59,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,172.45) --
	(539.15,172.45) --
	(539.15,176.95) --
	(534.65,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,168.39) --
	(352.54,168.39) --
	(352.54,172.89) --
	(348.04,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,168.39) --
	(364.71,168.39) --
	(364.71,172.89) --
	(360.21,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,168.39) --
	(368.76,168.39) --
	(368.76,172.89) --
	(364.26,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,168.39) --
	(401.22,168.39) --
	(401.22,172.89) --
	(396.72,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,168.39) --
	(421.50,168.39) --
	(421.50,172.89) --
	(417.00,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,168.39) --
	(429.61,168.39) --
	(429.61,172.89) --
	(425.11,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,168.39) --
	(453.96,168.39) --
	(453.96,172.89) --
	(449.46,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,168.39) --
	(462.07,168.39) --
	(462.07,172.89) --
	(457.57,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,168.39) --
	(466.13,168.39) --
	(466.13,172.89) --
	(461.63,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,168.39) --
	(470.18,168.39) --
	(470.18,172.89) --
	(465.68,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,168.39) --
	(474.24,168.39) --
	(474.24,172.89) --
	(469.74,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,168.39) --
	(478.30,168.39) --
	(478.30,172.89) --
	(473.80,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,168.39) --
	(482.35,168.39) --
	(482.35,172.89) --
	(477.85,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,168.39) --
	(486.41,168.39) --
	(486.41,172.89) --
	(481.91,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,168.39) --
	(490.47,168.39) --
	(490.47,172.89) --
	(485.97,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,168.39) --
	(494.52,168.39) --
	(494.52,172.89) --
	(490.02,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,168.39) --
	(498.58,168.39) --
	(498.58,172.89) --
	(494.08,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,168.39) --
	(502.64,168.39) --
	(502.64,172.89) --
	(498.14,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,168.39) --
	(506.69,168.39) --
	(506.69,172.89) --
	(502.19,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,168.39) --
	(510.75,168.39) --
	(510.75,172.89) --
	(506.25,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,168.39) --
	(514.81,168.39) --
	(514.81,172.89) --
	(510.31,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,168.39) --
	(518.86,168.39) --
	(518.86,172.89) --
	(514.36,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48,168.39) --
	(526.98,168.39) --
	(526.98,172.89) --
	(522.48,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,168.39) --
	(531.03,168.39) --
	(531.03,172.89) --
	(526.53,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,168.39) --
	(539.15,168.39) --
	(539.15,172.89) --
	(534.65,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,168.39) --
	(543.20,168.39) --
	(543.20,172.89) --
	(538.70,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,164.33) --
	(348.48,164.33) --
	(348.48,168.83) --
	(343.98,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,164.33) --
	(462.07,164.33) --
	(462.07,168.83) --
	(457.57,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,164.33) --
	(474.24,164.33) --
	(474.24,168.83) --
	(469.74,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,164.33) --
	(482.35,164.33) --
	(482.35,168.83) --
	(477.85,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,164.33) --
	(494.52,164.33) --
	(494.52,168.83) --
	(490.02,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,164.33) --
	(502.64,164.33) --
	(502.64,168.83) --
	(498.14,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,164.33) --
	(506.69,164.33) --
	(506.69,168.83) --
	(502.19,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,164.33) --
	(518.86,164.33) --
	(518.86,168.83) --
	(514.36,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,164.33) --
	(539.15,164.33) --
	(539.15,168.83) --
	(534.65,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,160.27) --
	(364.71,160.27) --
	(364.71,164.77) --
	(360.21,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,160.27) --
	(376.88,160.27) --
	(376.88,164.77) --
	(372.38,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,160.27) --
	(466.13,160.27) --
	(466.13,164.77) --
	(461.63,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,160.27) --
	(470.18,160.27) --
	(470.18,164.77) --
	(465.68,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,160.27) --
	(474.24,160.27) --
	(474.24,164.77) --
	(469.74,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,160.27) --
	(482.35,160.27) --
	(482.35,164.77) --
	(477.85,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,160.27) --
	(486.41,160.27) --
	(486.41,164.77) --
	(481.91,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,160.27) --
	(490.47,160.27) --
	(490.47,164.77) --
	(485.97,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,160.27) --
	(498.58,160.27) --
	(498.58,164.77) --
	(494.08,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,160.27) --
	(502.64,160.27) --
	(502.64,164.77) --
	(498.14,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,160.27) --
	(506.69,160.27) --
	(506.69,164.77) --
	(502.19,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,160.27) --
	(514.81,160.27) --
	(514.81,164.77) --
	(510.31,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,160.27) --
	(518.86,160.27) --
	(518.86,164.77) --
	(514.36,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,160.27) --
	(526.98,160.27) --
	(526.98,164.77) --
	(522.48,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,160.27) --
	(531.03,160.27) --
	(531.03,164.77) --
	(526.53,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,160.27) --
	(535.09,160.27) --
	(535.09,164.77) --
	(530.59,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,160.27) --
	(539.15,160.27) --
	(539.15,164.77) --
	(534.65,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,160.27) --
	(543.20,160.27) --
	(543.20,164.77) --
	(538.70,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,156.21) --
	(352.54,156.21) --
	(352.54,160.71) --
	(348.04,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,156.21) --
	(364.71,156.21) --
	(364.71,160.71) --
	(360.21,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,156.21) --
	(462.07,156.21) --
	(462.07,160.71) --
	(457.57,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,156.21) --
	(470.18,156.21) --
	(470.18,160.71) --
	(465.68,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,156.21) --
	(474.24,156.21) --
	(474.24,160.71) --
	(469.74,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,156.21) --
	(478.30,156.21) --
	(478.30,160.71) --
	(473.80,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,156.21) --
	(482.35,156.21) --
	(482.35,160.71) --
	(477.85,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,156.21) --
	(486.41,156.21) --
	(486.41,160.71) --
	(481.91,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,156.21) --
	(490.47,156.21) --
	(490.47,160.71) --
	(485.97,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,156.21) --
	(494.52,156.21) --
	(494.52,160.71) --
	(490.02,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,156.21) --
	(498.58,156.21) --
	(498.58,160.71) --
	(494.08,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,156.21) --
	(502.64,156.21) --
	(502.64,160.71) --
	(498.14,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,156.21) --
	(506.69,156.21) --
	(506.69,160.71) --
	(502.19,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,156.21) --
	(514.81,156.21) --
	(514.81,160.71) --
	(510.31,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,156.21) --
	(518.86,156.21) --
	(518.86,160.71) --
	(514.36,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,156.21) --
	(526.98,156.21) --
	(526.98,160.71) --
	(522.48,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,156.21) --
	(531.03,156.21) --
	(531.03,160.71) --
	(526.53,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,156.21) --
	(535.09,156.21) --
	(535.09,160.71) --
	(530.59,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,156.21) --
	(539.15,156.21) --
	(539.15,160.71) --
	(534.65,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,156.21) --
	(543.20,156.21) --
	(543.20,160.71) --
	(538.70,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,152.15) --
	(348.48,152.15) --
	(348.48,156.65) --
	(343.98,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,152.15) --
	(352.54,152.15) --
	(352.54,156.65) --
	(348.04,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (352.09,152.15) --
	(356.59,152.15) --
	(356.59,156.65) --
	(352.09,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,152.15) --
	(360.65,152.15) --
	(360.65,156.65) --
	(356.15,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,152.15) --
	(364.71,152.15) --
	(364.71,156.65) --
	(360.21,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,152.15) --
	(368.76,152.15) --
	(368.76,156.65) --
	(364.26,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,152.15) --
	(380.93,152.15) --
	(380.93,156.65) --
	(376.43,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,152.15) --
	(389.05,152.15) --
	(389.05,156.65) --
	(384.55,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,152.15) --
	(401.22,152.15) --
	(401.22,156.65) --
	(396.72,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,152.15) --
	(409.33,152.15) --
	(409.33,156.65) --
	(404.83,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (408.89,152.15) --
	(413.39,152.15) --
	(413.39,156.65) --
	(408.89,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,152.15) --
	(429.61,152.15) --
	(429.61,156.65) --
	(425.11,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,152.15) --
	(445.84,152.15) --
	(445.84,156.65) --
	(441.34,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,152.15) --
	(470.18,152.15) --
	(470.18,156.65) --
	(465.68,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,152.15) --
	(478.30,152.15) --
	(478.30,156.65) --
	(473.80,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,152.15) --
	(482.35,152.15) --
	(482.35,156.65) --
	(477.85,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,152.15) --
	(486.41,152.15) --
	(486.41,156.65) --
	(481.91,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,152.15) --
	(490.47,152.15) --
	(490.47,156.65) --
	(485.97,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (490.02,152.15) --
	(494.52,152.15) --
	(494.52,156.65) --
	(490.02,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (494.08,152.15) --
	(498.58,152.15) --
	(498.58,156.65) --
	(494.08,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,152.15) --
	(506.69,152.15) --
	(506.69,156.65) --
	(502.19,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,152.15) --
	(510.75,152.15) --
	(510.75,156.65) --
	(506.25,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,152.15) --
	(514.81,152.15) --
	(514.81,156.65) --
	(510.31,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,152.15) --
	(518.86,152.15) --
	(518.86,156.65) --
	(514.36,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,152.15) --
	(522.92,152.15) --
	(522.92,156.65) --
	(518.42,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,152.15) --
	(531.03,152.15) --
	(531.03,156.65) --
	(526.53,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,152.15) --
	(535.09,152.15) --
	(535.09,156.65) --
	(530.59,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,152.15) --
	(539.15,152.15) --
	(539.15,156.65) --
	(534.65,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,152.15) --
	(543.20,152.15) --
	(543.20,156.65) --
	(538.70,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,148.09) --
	(372.82,148.09) --
	(372.82,152.59) --
	(368.32,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,148.09) --
	(401.22,148.09) --
	(401.22,152.59) --
	(396.72,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,148.09) --
	(429.61,148.09) --
	(429.61,152.59) --
	(425.11,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (457.57,148.09) --
	(462.07,148.09) --
	(462.07,152.59) --
	(457.57,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (465.68,148.09) --
	(470.18,148.09) --
	(470.18,152.59) --
	(465.68,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,148.09) --
	(474.24,148.09) --
	(474.24,152.59) --
	(469.74,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (477.85,148.09) --
	(482.35,148.09) --
	(482.35,152.59) --
	(477.85,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,148.09) --
	(486.41,148.09) --
	(486.41,152.59) --
	(481.91,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,148.09) --
	(490.47,148.09) --
	(490.47,152.59) --
	(485.97,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,148.09) --
	(498.58,148.09) --
	(498.58,152.59) --
	(494.08,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,148.09) --
	(502.64,148.09) --
	(502.64,152.59) --
	(498.14,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (502.19,148.09) --
	(506.69,148.09) --
	(506.69,152.59) --
	(502.19,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,148.09) --
	(510.75,148.09) --
	(510.75,152.59) --
	(506.25,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,148.09) --
	(514.81,148.09) --
	(514.81,152.59) --
	(510.31,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,148.09) --
	(518.86,148.09) --
	(518.86,152.59) --
	(514.36,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,148.09) --
	(522.92,148.09) --
	(522.92,152.59) --
	(518.42,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,148.09) --
	(526.98,148.09) --
	(526.98,152.59) --
	(522.48,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,148.09) --
	(531.03,148.09) --
	(531.03,152.59) --
	(526.53,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,148.09) --
	(535.09,148.09) --
	(535.09,152.59) --
	(530.59,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,148.09) --
	(539.15,148.09) --
	(539.15,152.59) --
	(534.65,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,148.09) --
	(543.20,148.09) --
	(543.20,152.59) --
	(538.70,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,144.03) --
	(352.54,144.03) --
	(352.54,148.53) --
	(348.04,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,144.03) --
	(364.71,144.03) --
	(364.71,148.53) --
	(360.21,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,144.03) --
	(380.93,144.03) --
	(380.93,148.53) --
	(376.43,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,144.03) --
	(384.99,144.03) --
	(384.99,148.53) --
	(380.49,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,144.03) --
	(397.16,144.03) --
	(397.16,148.53) --
	(392.66,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,144.03) --
	(409.33,144.03) --
	(409.33,148.53) --
	(404.83,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,144.03) --
	(417.44,144.03) --
	(417.44,148.53) --
	(412.94,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,144.03) --
	(421.50,144.03) --
	(421.50,148.53) --
	(417.00,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (469.74,144.03) --
	(474.24,144.03) --
	(474.24,148.53) --
	(469.74,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,144.03) --
	(478.30,144.03) --
	(478.30,148.53) --
	(473.80,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (477.85,144.03) --
	(482.35,144.03) --
	(482.35,148.53) --
	(477.85,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,144.03) --
	(486.41,144.03) --
	(486.41,148.53) --
	(481.91,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,144.03) --
	(490.47,144.03) --
	(490.47,148.53) --
	(485.97,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,144.03) --
	(494.52,144.03) --
	(494.52,148.53) --
	(490.02,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (494.08,144.03) --
	(498.58,144.03) --
	(498.58,148.53) --
	(494.08,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14,144.03) --
	(502.64,144.03) --
	(502.64,148.53) --
	(498.14,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,144.03) --
	(506.69,144.03) --
	(506.69,148.53) --
	(502.19,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,144.03) --
	(510.75,144.03) --
	(510.75,148.53) --
	(506.25,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,144.03) --
	(514.81,144.03) --
	(514.81,148.53) --
	(510.31,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,144.03) --
	(518.86,144.03) --
	(518.86,148.53) --
	(514.36,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,144.03) --
	(522.92,144.03) --
	(522.92,148.53) --
	(518.42,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,144.03) --
	(526.98,144.03) --
	(526.98,148.53) --
	(522.48,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,144.03) --
	(531.03,144.03) --
	(531.03,148.53) --
	(526.53,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,144.03) --
	(535.09,144.03) --
	(535.09,148.53) --
	(530.59,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,144.03) --
	(539.15,144.03) --
	(539.15,148.53) --
	(534.65,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (348.04,139.97) --
	(352.54,139.97) --
	(352.54,144.47) --
	(348.04,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,139.97) --
	(360.65,139.97) --
	(360.65,144.47) --
	(356.15,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,139.97) --
	(429.61,139.97) --
	(429.61,144.47) --
	(425.11,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,139.97) --
	(453.96,139.97) --
	(453.96,144.47) --
	(449.46,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.87] (465.68,139.97) --
	(470.18,139.97) --
	(470.18,144.47) --
	(465.68,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (473.80,139.97) --
	(478.30,139.97) --
	(478.30,144.47) --
	(473.80,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (477.85,139.97) --
	(482.35,139.97) --
	(482.35,144.47) --
	(477.85,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,139.97) --
	(486.41,139.97) --
	(486.41,144.47) --
	(481.91,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,139.97) --
	(490.47,139.97) --
	(490.47,144.47) --
	(485.97,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,139.97) --
	(494.52,139.97) --
	(494.52,144.47) --
	(490.02,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (494.08,139.97) --
	(498.58,139.97) --
	(498.58,144.47) --
	(494.08,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,139.97) --
	(502.64,139.97) --
	(502.64,144.47) --
	(498.14,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,139.97) --
	(506.69,139.97) --
	(506.69,144.47) --
	(502.19,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (510.31,139.97) --
	(514.81,139.97) --
	(514.81,144.47) --
	(510.31,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,139.97) --
	(518.86,139.97) --
	(518.86,144.47) --
	(514.36,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,139.97) --
	(522.92,139.97) --
	(522.92,144.47) --
	(518.42,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,139.97) --
	(526.98,139.97) --
	(526.98,144.47) --
	(522.48,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,139.97) --
	(531.03,139.97) --
	(531.03,144.47) --
	(526.53,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,139.97) --
	(535.09,139.97) --
	(535.09,144.47) --
	(530.59,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,139.97) --
	(539.15,139.97) --
	(539.15,144.47) --
	(534.65,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,139.97) --
	(543.20,139.97) --
	(543.20,144.47) --
	(538.70,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,135.91) --
	(384.99,135.91) --
	(384.99,140.41) --
	(380.49,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,135.91) --
	(397.16,135.91) --
	(397.16,140.41) --
	(392.66,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,135.91) --
	(429.61,135.91) --
	(429.61,140.41) --
	(425.11,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,135.91) --
	(470.18,135.91) --
	(470.18,140.41) --
	(465.68,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.51] (477.85,135.91) --
	(482.35,135.91) --
	(482.35,140.41) --
	(477.85,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,135.91) --
	(486.41,135.91) --
	(486.41,140.41) --
	(481.91,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,135.91) --
	(490.47,135.91) --
	(490.47,140.41) --
	(485.97,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,135.91) --
	(494.52,135.91) --
	(494.52,140.41) --
	(490.02,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,135.91) --
	(498.58,135.91) --
	(498.58,140.41) --
	(494.08,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (502.19,135.91) --
	(506.69,135.91) --
	(506.69,140.41) --
	(502.19,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,135.91) --
	(514.81,135.91) --
	(514.81,140.41) --
	(510.31,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,135.91) --
	(518.86,135.91) --
	(518.86,140.41) --
	(514.36,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,135.91) --
	(535.09,135.91) --
	(535.09,140.41) --
	(530.59,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,135.91) --
	(539.15,135.91) --
	(539.15,140.41) --
	(534.65,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,135.91) --
	(543.20,135.91) --
	(543.20,140.41) --
	(538.70,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,131.85) --
	(348.48,131.85) --
	(348.48,136.35) --
	(343.98,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,131.85) --
	(352.54,131.85) --
	(352.54,136.35) --
	(348.04,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,131.85) --
	(368.76,131.85) --
	(368.76,136.35) --
	(364.26,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,131.85) --
	(372.82,131.85) --
	(372.82,136.35) --
	(368.32,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,131.85) --
	(376.88,131.85) --
	(376.88,136.35) --
	(372.38,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,131.85) --
	(384.99,131.85) --
	(384.99,136.35) --
	(380.49,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,131.85) --
	(389.05,131.85) --
	(389.05,136.35) --
	(384.55,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,131.85) --
	(409.33,131.85) --
	(409.33,136.35) --
	(404.83,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,131.85) --
	(417.44,131.85) --
	(417.44,136.35) --
	(412.94,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,131.85) --
	(429.61,131.85) --
	(429.61,136.35) --
	(425.11,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,131.85) --
	(441.78,131.85) --
	(441.78,136.35) --
	(437.28,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,131.85) --
	(453.96,131.85) --
	(453.96,136.35) --
	(449.46,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,131.85) --
	(462.07,131.85) --
	(462.07,136.35) --
	(457.57,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,131.85) --
	(470.18,131.85) --
	(470.18,136.35) --
	(465.68,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,131.85) --
	(486.41,131.85) --
	(486.41,136.35) --
	(481.91,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (485.97,131.85) --
	(490.47,131.85) --
	(490.47,136.35) --
	(485.97,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,131.85) --
	(494.52,131.85) --
	(494.52,136.35) --
	(490.02,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,131.85) --
	(498.58,131.85) --
	(498.58,136.35) --
	(494.08,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (498.14,131.85) --
	(502.64,131.85) --
	(502.64,136.35) --
	(498.14,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,131.85) --
	(506.69,131.85) --
	(506.69,136.35) --
	(502.19,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,131.85) --
	(510.75,131.85) --
	(510.75,136.35) --
	(506.25,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,131.85) --
	(514.81,131.85) --
	(514.81,136.35) --
	(510.31,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,131.85) --
	(518.86,131.85) --
	(518.86,136.35) --
	(514.36,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (518.42,131.85) --
	(522.92,131.85) --
	(522.92,136.35) --
	(518.42,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,131.85) --
	(526.98,131.85) --
	(526.98,136.35) --
	(522.48,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,131.85) --
	(531.03,131.85) --
	(531.03,136.35) --
	(526.53,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,131.85) --
	(535.09,131.85) --
	(535.09,136.35) --
	(530.59,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,131.85) --
	(539.15,131.85) --
	(539.15,136.35) --
	(534.65,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (538.70,131.85) --
	(543.20,131.85) --
	(543.20,136.35) --
	(538.70,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (343.98,127.79) --
	(348.48,127.79) --
	(348.48,132.29) --
	(343.98,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04,127.79) --
	(352.54,127.79) --
	(352.54,132.29) --
	(348.04,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,127.79) --
	(364.71,127.79) --
	(364.71,132.29) --
	(360.21,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,127.79) --
	(368.76,127.79) --
	(368.76,132.29) --
	(364.26,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,127.79) --
	(372.82,127.79) --
	(372.82,132.29) --
	(368.32,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,127.79) --
	(384.99,127.79) --
	(384.99,132.29) --
	(380.49,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,127.79) --
	(409.33,127.79) --
	(409.33,132.29) --
	(404.83,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,127.79) --
	(421.50,127.79) --
	(421.50,132.29) --
	(417.00,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,127.79) --
	(433.67,127.79) --
	(433.67,132.29) --
	(429.17,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,127.79) --
	(441.78,127.79) --
	(441.78,132.29) --
	(437.28,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,127.79) --
	(458.01,127.79) --
	(458.01,132.29) --
	(453.51,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,127.79) --
	(462.07,127.79) --
	(462.07,132.29) --
	(457.57,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (461.63,127.79) --
	(466.13,127.79) --
	(466.13,132.29) --
	(461.63,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,127.79) --
	(470.18,127.79) --
	(470.18,132.29) --
	(465.68,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,127.79) --
	(474.24,127.79) --
	(474.24,132.29) --
	(469.74,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,127.79) --
	(482.35,127.79) --
	(482.35,132.29) --
	(477.85,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,127.79) --
	(490.47,127.79) --
	(490.47,132.29) --
	(485.97,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (490.02,127.79) --
	(494.52,127.79) --
	(494.52,132.29) --
	(490.02,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (494.08,127.79) --
	(498.58,127.79) --
	(498.58,132.29) --
	(494.08,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (498.14,127.79) --
	(502.64,127.79) --
	(502.64,132.29) --
	(498.14,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,127.79) --
	(506.69,127.79) --
	(506.69,132.29) --
	(502.19,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,127.79) --
	(510.75,127.79) --
	(510.75,132.29) --
	(506.25,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,127.79) --
	(514.81,127.79) --
	(514.81,132.29) --
	(510.31,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,127.79) --
	(518.86,127.79) --
	(518.86,132.29) --
	(514.36,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,127.79) --
	(522.92,127.79) --
	(522.92,132.29) --
	(518.42,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,127.79) --
	(526.98,127.79) --
	(526.98,132.29) --
	(522.48,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,127.79) --
	(531.03,127.79) --
	(531.03,132.29) --
	(526.53,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (530.59,127.79) --
	(535.09,127.79) --
	(535.09,132.29) --
	(530.59,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,127.79) --
	(539.15,127.79) --
	(539.15,132.29) --
	(534.65,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (538.70,127.79) --
	(543.20,127.79) --
	(543.20,132.29) --
	(538.70,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (348.04,123.74) --
	(352.54,123.74) --
	(352.54,128.24) --
	(348.04,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,123.74) --
	(384.99,123.74) --
	(384.99,128.24) --
	(380.49,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,123.74) --
	(445.84,123.74) --
	(445.84,128.24) --
	(441.34,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,123.74) --
	(474.24,123.74) --
	(474.24,128.24) --
	(469.74,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,123.74) --
	(486.41,123.74) --
	(486.41,128.24) --
	(481.91,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,123.74) --
	(494.52,123.74) --
	(494.52,128.24) --
	(490.02,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (494.08,123.74) --
	(498.58,123.74) --
	(498.58,128.24) --
	(494.08,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (498.14,123.74) --
	(502.64,123.74) --
	(502.64,128.24) --
	(498.14,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,123.74) --
	(506.69,123.74) --
	(506.69,128.24) --
	(502.19,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,123.74) --
	(510.75,123.74) --
	(510.75,128.24) --
	(506.25,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,123.74) --
	(514.81,123.74) --
	(514.81,128.24) --
	(510.31,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,123.74) --
	(518.86,123.74) --
	(518.86,128.24) --
	(514.36,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,123.74) --
	(526.98,123.74) --
	(526.98,128.24) --
	(522.48,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53,123.74) --
	(531.03,123.74) --
	(531.03,128.24) --
	(526.53,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,123.74) --
	(535.09,123.74) --
	(535.09,128.24) --
	(530.59,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,123.74) --
	(539.15,123.74) --
	(539.15,128.24) --
	(534.65,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,123.74) --
	(543.20,123.74) --
	(543.20,128.24) --
	(538.70,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,119.68) --
	(348.48,119.68) --
	(348.48,124.18) --
	(343.98,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,119.68) --
	(352.54,119.68) --
	(352.54,124.18) --
	(348.04,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,119.68) --
	(384.99,119.68) --
	(384.99,124.18) --
	(380.49,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,119.68) --
	(389.05,119.68) --
	(389.05,124.18) --
	(384.55,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66,119.68) --
	(397.16,119.68) --
	(397.16,124.18) --
	(392.66,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,119.68) --
	(417.44,119.68) --
	(417.44,124.18) --
	(412.94,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,119.68) --
	(429.61,119.68) --
	(429.61,124.18) --
	(425.11,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,119.68) --
	(462.07,119.68) --
	(462.07,124.18) --
	(457.57,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,119.68) --
	(478.30,119.68) --
	(478.30,124.18) --
	(473.80,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,119.68) --
	(482.35,119.68) --
	(482.35,124.18) --
	(477.85,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] (494.08,119.68) --
	(498.58,119.68) --
	(498.58,124.18) --
	(494.08,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,119.68) --
	(502.64,119.68) --
	(502.64,124.18) --
	(498.14,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,119.68) --
	(506.69,119.68) --
	(506.69,124.18) --
	(502.19,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,119.68) --
	(510.75,119.68) --
	(510.75,124.18) --
	(506.25,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,119.68) --
	(514.81,119.68) --
	(514.81,124.18) --
	(510.31,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (514.36,119.68) --
	(518.86,119.68) --
	(518.86,124.18) --
	(514.36,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,119.68) --
	(526.98,119.68) --
	(526.98,124.18) --
	(522.48,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,119.68) --
	(531.03,119.68) --
	(531.03,124.18) --
	(526.53,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,119.68) --
	(535.09,119.68) --
	(535.09,124.18) --
	(530.59,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,119.68) --
	(539.15,119.68) --
	(539.15,124.18) --
	(534.65,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,119.68) --
	(543.20,119.68) --
	(543.20,124.18) --
	(538.70,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,115.62) --
	(348.48,115.62) --
	(348.48,120.12) --
	(343.98,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,115.62) --
	(352.54,115.62) --
	(352.54,120.12) --
	(348.04,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,115.62) --
	(360.65,115.62) --
	(360.65,120.12) --
	(356.15,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,115.62) --
	(364.71,115.62) --
	(364.71,120.12) --
	(360.21,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,115.62) --
	(372.82,115.62) --
	(372.82,120.12) --
	(368.32,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,115.62) --
	(376.88,115.62) --
	(376.88,120.12) --
	(372.38,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,115.62) --
	(384.99,115.62) --
	(384.99,120.12) --
	(380.49,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,115.62) --
	(389.05,115.62) --
	(389.05,120.12) --
	(384.55,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,115.62) --
	(429.61,115.62) --
	(429.61,120.12) --
	(425.11,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,115.62) --
	(437.73,115.62) --
	(437.73,120.12) --
	(433.23,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,115.62) --
	(441.78,115.62) --
	(441.78,120.12) --
	(437.28,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51,115.62) --
	(458.01,115.62) --
	(458.01,120.12) --
	(453.51,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,115.62) --
	(462.07,115.62) --
	(462.07,120.12) --
	(457.57,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,115.62) --
	(474.24,115.62) --
	(474.24,120.12) --
	(469.74,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,115.62) --
	(478.30,115.62) --
	(478.30,120.12) --
	(473.80,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,115.62) --
	(482.35,115.62) --
	(482.35,120.12) --
	(477.85,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,115.62) --
	(486.41,115.62) --
	(486.41,120.12) --
	(481.91,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,115.62) --
	(490.47,115.62) --
	(490.47,120.12) --
	(485.97,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,115.62) --
	(502.64,115.62) --
	(502.64,120.12) --
	(498.14,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,115.62) --
	(506.69,115.62) --
	(506.69,120.12) --
	(502.19,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,115.62) --
	(510.75,115.62) --
	(510.75,120.12) --
	(506.25,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,115.62) --
	(514.81,115.62) --
	(514.81,120.12) --
	(510.31,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,115.62) --
	(518.86,115.62) --
	(518.86,120.12) --
	(514.36,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,115.62) --
	(522.92,115.62) --
	(522.92,120.12) --
	(518.42,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,115.62) --
	(526.98,115.62) --
	(526.98,120.12) --
	(522.48,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,115.62) --
	(531.03,115.62) --
	(531.03,120.12) --
	(526.53,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,115.62) --
	(535.09,115.62) --
	(535.09,120.12) --
	(530.59,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,115.62) --
	(539.15,115.62) --
	(539.15,120.12) --
	(534.65,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,115.62) --
	(543.20,115.62) --
	(543.20,120.12) --
	(538.70,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (542.76,115.62) --
	(547.26,115.62) --
	(547.26,120.12) --
	(542.76,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,111.56) --
	(352.54,111.56) --
	(352.54,116.06) --
	(348.04,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,111.56) --
	(364.71,111.56) --
	(364.71,116.06) --
	(360.21,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,111.56) --
	(368.76,111.56) --
	(368.76,116.06) --
	(364.26,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,111.56) --
	(372.82,111.56) --
	(372.82,116.06) --
	(368.32,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,111.56) --
	(380.93,111.56) --
	(380.93,116.06) --
	(376.43,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,111.56) --
	(389.05,111.56) --
	(389.05,116.06) --
	(384.55,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,111.56) --
	(417.44,111.56) --
	(417.44,116.06) --
	(412.94,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,111.56) --
	(445.84,111.56) --
	(445.84,116.06) --
	(441.34,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,111.56) --
	(490.47,111.56) --
	(490.47,116.06) --
	(485.97,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,111.56) --
	(514.81,111.56) --
	(514.81,116.06) --
	(510.31,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,111.56) --
	(518.86,111.56) --
	(518.86,116.06) --
	(514.36,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,111.56) --
	(522.92,111.56) --
	(522.92,116.06) --
	(518.42,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,111.56) --
	(526.98,111.56) --
	(526.98,116.06) --
	(522.48,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,111.56) --
	(531.03,111.56) --
	(531.03,116.06) --
	(526.53,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,111.56) --
	(535.09,111.56) --
	(535.09,116.06) --
	(530.59,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,111.56) --
	(539.15,111.56) --
	(539.15,116.06) --
	(534.65,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (352.09,107.50) --
	(356.59,107.50) --
	(356.59,112.00) --
	(352.09,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15,107.50) --
	(360.65,107.50) --
	(360.65,112.00) --
	(356.15,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,107.50) --
	(364.71,107.50) --
	(364.71,112.00) --
	(360.21,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,107.50) --
	(368.76,107.50) --
	(368.76,112.00) --
	(364.26,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49,107.50) --
	(384.99,107.50) --
	(384.99,112.00) --
	(380.49,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,107.50) --
	(409.33,107.50) --
	(409.33,112.00) --
	(404.83,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94,107.50) --
	(417.44,107.50) --
	(417.44,112.00) --
	(412.94,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,107.50) --
	(437.73,107.50) --
	(437.73,112.00) --
	(433.23,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,107.50) --
	(441.78,107.50) --
	(441.78,112.00) --
	(437.28,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57,107.50) --
	(462.07,107.50) --
	(462.07,112.00) --
	(457.57,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68,107.50) --
	(470.18,107.50) --
	(470.18,112.00) --
	(465.68,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,107.50) --
	(474.24,107.50) --
	(474.24,112.00) --
	(469.74,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85,107.50) --
	(482.35,107.50) --
	(482.35,112.00) --
	(477.85,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,107.50) --
	(486.41,107.50) --
	(486.41,112.00) --
	(481.91,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,107.50) --
	(498.58,107.50) --
	(498.58,112.00) --
	(494.08,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,107.50) --
	(510.75,107.50) --
	(510.75,112.00) --
	(506.25,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,107.50) --
	(514.81,107.50) --
	(514.81,112.00) --
	(510.31,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (514.36,107.50) --
	(518.86,107.50) --
	(518.86,112.00) --
	(514.36,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,107.50) --
	(526.98,107.50) --
	(526.98,112.00) --
	(522.48,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,107.50) --
	(531.03,107.50) --
	(531.03,112.00) --
	(526.53,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59,107.50) --
	(535.09,107.50) --
	(535.09,112.00) --
	(530.59,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,107.50) --
	(539.15,107.50) --
	(539.15,112.00) --
	(534.65,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,107.50) --
	(543.20,107.50) --
	(543.20,112.00) --
	(538.70,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,103.44) --
	(364.71,103.44) --
	(364.71,107.94) --
	(360.21,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,103.44) --
	(518.86,103.44) --
	(518.86,107.94) --
	(514.36,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,103.44) --
	(539.15,103.44) --
	(539.15,107.94) --
	(534.65,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,103.44) --
	(543.20,103.44) --
	(543.20,107.94) --
	(538.70,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04, 99.38) --
	(352.54, 99.38) --
	(352.54,103.88) --
	(348.04,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15, 99.38) --
	(360.65, 99.38) --
	(360.65,103.88) --
	(356.15,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21, 99.38) --
	(364.71, 99.38) --
	(364.71,103.88) --
	(360.21,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49, 99.38) --
	(384.99, 99.38) --
	(384.99,103.88) --
	(380.49,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83, 99.38) --
	(409.33, 99.38) --
	(409.33,103.88) --
	(404.83,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94, 99.38) --
	(417.44, 99.38) --
	(417.44,103.88) --
	(412.94,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11, 99.38) --
	(429.61, 99.38) --
	(429.61,103.88) --
	(425.11,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (453.51, 99.38) --
	(458.01, 99.38) --
	(458.01,103.88) --
	(453.51,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85, 99.38) --
	(482.35, 99.38) --
	(482.35,103.88) --
	(477.85,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91, 99.38) --
	(486.41, 99.38) --
	(486.41,103.88) --
	(481.91,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97, 99.38) --
	(490.47, 99.38) --
	(490.47,103.88) --
	(485.97,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02, 99.38) --
	(494.52, 99.38) --
	(494.52,103.88) --
	(490.02,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08, 99.38) --
	(498.58, 99.38) --
	(498.58,103.88) --
	(494.08,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14, 99.38) --
	(502.64, 99.38) --
	(502.64,103.88) --
	(498.14,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36, 99.38) --
	(518.86, 99.38) --
	(518.86,103.88) --
	(514.36,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48, 99.38) --
	(526.98, 99.38) --
	(526.98,103.88) --
	(522.48,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (526.53, 99.38) --
	(531.03, 99.38) --
	(531.03,103.88) --
	(526.53,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65, 99.38) --
	(539.15, 99.38) --
	(539.15,103.88) --
	(534.65,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70, 99.38) --
	(543.20, 99.38) --
	(543.20,103.88) --
	(538.70,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98, 95.32) --
	(348.48, 95.32) --
	(348.48, 99.82) --
	(343.98, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04, 95.32) --
	(352.54, 95.32) --
	(352.54, 99.82) --
	(348.04, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21, 95.32) --
	(364.71, 95.32) --
	(364.71, 99.82) --
	(360.21, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49, 95.32) --
	(384.99, 95.32) --
	(384.99, 99.82) --
	(380.49, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55, 95.32) --
	(389.05, 95.32) --
	(389.05, 99.82) --
	(384.55, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83, 95.32) --
	(409.33, 95.32) --
	(409.33, 99.82) --
	(404.83, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11, 95.32) --
	(429.61, 95.32) --
	(429.61, 99.82) --
	(425.11, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17, 95.32) --
	(433.67, 95.32) --
	(433.67, 99.82) --
	(429.17, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23, 95.32) --
	(437.73, 95.32) --
	(437.73, 99.82) --
	(433.23, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57, 95.32) --
	(462.07, 95.32) --
	(462.07, 99.82) --
	(457.57, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68, 95.32) --
	(470.18, 95.32) --
	(470.18, 99.82) --
	(465.68, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74, 95.32) --
	(474.24, 95.32) --
	(474.24, 99.82) --
	(469.74, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85, 95.32) --
	(482.35, 95.32) --
	(482.35, 99.82) --
	(477.85, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91, 95.32) --
	(486.41, 95.32) --
	(486.41, 99.82) --
	(481.91, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14, 95.32) --
	(502.64, 95.32) --
	(502.64, 99.82) --
	(498.14, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.96] (518.42, 95.32) --
	(522.92, 95.32) --
	(522.92, 99.82) --
	(518.42, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48, 95.32) --
	(526.98, 95.32) --
	(526.98, 99.82) --
	(522.48, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53, 95.32) --
	(531.03, 95.32) --
	(531.03, 99.82) --
	(526.53, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (530.59, 95.32) --
	(535.09, 95.32) --
	(535.09, 99.82) --
	(530.59, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65, 95.32) --
	(539.15, 95.32) --
	(539.15, 99.82) --
	(534.65, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70, 95.32) --
	(543.20, 95.32) --
	(543.20, 99.82) --
	(538.70, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (514.36, 91.26) --
	(518.86, 91.26) --
	(518.86, 95.76) --
	(514.36, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48, 91.26) --
	(526.98, 91.26) --
	(526.98, 95.76) --
	(522.48, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53, 91.26) --
	(531.03, 91.26) --
	(531.03, 95.76) --
	(526.53, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59, 91.26) --
	(535.09, 91.26) --
	(535.09, 95.76) --
	(530.59, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65, 91.26) --
	(539.15, 91.26) --
	(539.15, 95.76) --
	(534.65, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (542.76, 91.26) --
	(547.26, 91.26) --
	(547.26, 95.76) --
	(542.76, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21, 87.20) --
	(364.71, 87.20) --
	(364.71, 91.70) --
	(360.21, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49, 87.20) --
	(384.99, 87.20) --
	(384.99, 91.70) --
	(380.49, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00, 87.20) --
	(421.50, 87.20) --
	(421.50, 91.70) --
	(417.00, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63, 87.20) --
	(466.13, 87.20) --
	(466.13, 91.70) --
	(461.63, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97, 87.20) --
	(490.47, 87.20) --
	(490.47, 91.70) --
	(485.97, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.91] (526.53, 87.20) --
	(531.03, 87.20) --
	(531.03, 91.70) --
	(526.53, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59, 87.20) --
	(535.09, 87.20) --
	(535.09, 91.70) --
	(530.59, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65, 87.20) --
	(539.15, 87.20) --
	(539.15, 91.70) --
	(534.65, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70, 87.20) --
	(543.20, 87.20) --
	(543.20, 91.70) --
	(538.70, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (542.76, 87.20) --
	(547.26, 87.20) --
	(547.26, 91.70) --
	(542.76, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26, 83.14) --
	(368.76, 83.14) --
	(368.76, 87.64) --
	(364.26, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32, 83.14) --
	(372.82, 83.14) --
	(372.82, 87.64) --
	(368.32, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38, 83.14) --
	(376.88, 83.14) --
	(376.88, 87.64) --
	(372.38, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43, 83.14) --
	(380.93, 83.14) --
	(380.93, 87.64) --
	(376.43, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72, 83.14) --
	(401.22, 83.14) --
	(401.22, 87.64) --
	(396.72, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83, 83.14) --
	(409.33, 83.14) --
	(409.33, 87.64) --
	(404.83, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17, 83.14) --
	(433.67, 83.14) --
	(433.67, 87.64) --
	(429.17, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28, 83.14) --
	(441.78, 83.14) --
	(441.78, 87.64) --
	(437.28, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57, 83.14) --
	(462.07, 83.14) --
	(462.07, 87.64) --
	(457.57, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80, 83.14) --
	(478.30, 83.14) --
	(478.30, 87.64) --
	(473.80, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85, 83.14) --
	(482.35, 83.14) --
	(482.35, 87.64) --
	(477.85, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97, 83.14) --
	(490.47, 83.14) --
	(490.47, 87.64) --
	(485.97, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08, 83.14) --
	(498.58, 83.14) --
	(498.58, 87.64) --
	(494.08, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31, 83.14) --
	(514.81, 83.14) --
	(514.81, 87.64) --
	(510.31, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.51] (522.48, 83.14) --
	(526.98, 83.14) --
	(526.98, 87.64) --
	(522.48, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (530.59, 83.14) --
	(535.09, 83.14) --
	(535.09, 87.64) --
	(530.59, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65, 83.14) --
	(539.15, 83.14) --
	(539.15, 87.64) --
	(534.65, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70, 83.14) --
	(543.20, 83.14) --
	(543.20, 87.64) --
	(538.70, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26, 79.08) --
	(368.76, 79.08) --
	(368.76, 83.58) --
	(364.26, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83, 79.08) --
	(409.33, 79.08) --
	(409.33, 83.58) --
	(404.83, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80, 79.08) --
	(478.30, 79.08) --
	(478.30, 83.58) --
	(473.80, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08, 79.08) --
	(498.58, 79.08) --
	(498.58, 83.58) --
	(494.08, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (518.42, 79.08) --
	(522.92, 79.08) --
	(522.92, 83.58) --
	(518.42, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.04] (534.65, 79.08) --
	(539.15, 79.08) --
	(539.15, 83.58) --
	(534.65, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70, 79.08) --
	(543.20, 79.08) --
	(543.20, 83.58) --
	(538.70, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04, 75.02) --
	(352.54, 75.02) --
	(352.54, 79.52) --
	(348.04, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (356.15, 75.02) --
	(360.65, 75.02) --
	(360.65, 79.52) --
	(356.15, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26, 75.02) --
	(368.76, 75.02) --
	(368.76, 79.52) --
	(364.26, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43, 75.02) --
	(380.93, 75.02) --
	(380.93, 79.52) --
	(376.43, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55, 75.02) --
	(389.05, 75.02) --
	(389.05, 79.52) --
	(384.55, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72, 75.02) --
	(401.22, 75.02) --
	(401.22, 79.52) --
	(396.72, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (404.83, 75.02) --
	(409.33, 75.02) --
	(409.33, 79.52) --
	(404.83, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (408.89, 75.02) --
	(413.39, 75.02) --
	(413.39, 79.52) --
	(408.89, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (412.94, 75.02) --
	(417.44, 75.02) --
	(417.44, 79.52) --
	(412.94, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11, 75.02) --
	(429.61, 75.02) --
	(429.61, 79.52) --
	(425.11, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17, 75.02) --
	(433.67, 75.02) --
	(433.67, 79.52) --
	(429.17, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34, 75.02) --
	(445.84, 75.02) --
	(445.84, 79.52) --
	(441.34, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57, 75.02) --
	(462.07, 75.02) --
	(462.07, 79.52) --
	(457.57, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63, 75.02) --
	(466.13, 75.02) --
	(466.13, 79.52) --
	(461.63, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (465.68, 75.02) --
	(470.18, 75.02) --
	(470.18, 79.52) --
	(465.68, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74, 75.02) --
	(474.24, 75.02) --
	(474.24, 79.52) --
	(469.74, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80, 75.02) --
	(478.30, 75.02) --
	(478.30, 79.52) --
	(473.80, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85, 75.02) --
	(482.35, 75.02) --
	(482.35, 79.52) --
	(477.85, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97, 75.02) --
	(490.47, 75.02) --
	(490.47, 79.52) --
	(485.97, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08, 75.02) --
	(498.58, 75.02) --
	(498.58, 79.52) --
	(494.08, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (498.14, 75.02) --
	(502.64, 75.02) --
	(502.64, 79.52) --
	(498.14, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25, 75.02) --
	(510.75, 75.02) --
	(510.75, 79.52) --
	(506.25, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36, 75.02) --
	(518.86, 75.02) --
	(518.86, 79.52) --
	(514.36, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53, 75.02) --
	(531.03, 75.02) --
	(531.03, 79.52) --
	(526.53, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70, 75.02) --
	(543.20, 75.02) --
	(543.20, 79.52) --
	(538.70, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04, 70.97) --
	(352.54, 70.97) --
	(352.54, 75.47) --
	(348.04, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32, 70.97) --
	(372.82, 70.97) --
	(372.82, 75.47) --
	(368.32, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38, 70.97) --
	(376.88, 70.97) --
	(376.88, 75.47) --
	(372.38, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (380.49, 70.97) --
	(384.99, 70.97) --
	(384.99, 75.47) --
	(380.49, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (392.66, 70.97) --
	(397.16, 70.97) --
	(397.16, 75.47) --
	(392.66, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11, 70.97) --
	(429.61, 70.97) --
	(429.61, 75.47) --
	(425.11, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23, 70.97) --
	(437.73, 70.97) --
	(437.73, 75.47) --
	(433.23, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (457.57, 70.97) --
	(462.07, 70.97) --
	(462.07, 75.47) --
	(457.57, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74, 70.97) --
	(474.24, 70.97) --
	(474.24, 75.47) --
	(469.74, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80, 70.97) --
	(478.30, 70.97) --
	(478.30, 75.47) --
	(473.80, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (477.85, 70.97) --
	(482.35, 70.97) --
	(482.35, 75.47) --
	(477.85, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97, 70.97) --
	(490.47, 70.97) --
	(490.47, 75.47) --
	(485.97, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08, 70.97) --
	(498.58, 70.97) --
	(498.58, 75.47) --
	(494.08, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31, 70.97) --
	(514.81, 70.97) --
	(514.81, 75.47) --
	(510.31, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65, 70.97) --
	(539.15, 70.97) --
	(539.15, 75.47) --
	(534.65, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91, 66.91) --
	(486.41, 66.91) --
	(486.41, 71.41) --
	(481.91, 71.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01, 69.16) --
	(540.95, 73.22) --
	(536.90, 77.27) --
	(532.84, 81.33) --
	(528.78, 85.39) --
	(524.73, 89.45) --
	(520.67, 93.51) --
	(516.61, 97.57) --
	(512.56,101.63) --
	(508.50,105.69) --
	(504.44,109.75) --
	(500.39,113.81) --
	(496.33,117.87) --
	(492.27,121.93) --
	(488.22,125.99) --
	(484.16,130.04) --
	(480.10,134.10) --
	(476.05,138.16) --
	(471.99,142.22) --
	(467.93,146.28) --
	(463.88,150.34) --
	(459.82,154.40) --
	(455.76,158.46) --
	(451.71,162.52) --
	(447.65,166.58) --
	(443.59,170.64) --
	(439.53,174.70) --
	(435.48,178.76) --
	(431.42,182.81) --
	(427.36,186.87) --
	(423.31,190.93) --
	(419.25,194.99) --
	(415.19,199.05) --
	(411.14,203.11) --
	(407.08,207.17) --
	(403.02,211.23) --
	(398.97,215.29) --
	(394.91,219.35) --
	(390.85,223.41) --
	(386.80,227.47) --
	(382.74,231.53) --
	(378.68,235.58) --
	(374.63,239.64) --
	(370.57,243.70) --
	(366.51,247.76) --
	(362.46,251.82) --
	(358.40,255.88) --
	(354.34,259.94) --
	(350.29,264.00) --
	(346.23,268.06);
\end{scope}
\end{tikzpicture}


==> n=512_4096_VARMA_1,1_p50_d=0.00.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-27 10:57:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,276.01);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,268.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 69.16) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09, 61.20) -- ( 53.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 61.20) -- ( 93.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23, 61.20) -- (134.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.80, 61.20) -- (174.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.36, 61.20) -- (215.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.09, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.66, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.23, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.80, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.36, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.12) -- ( 49.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.12) -- ( 43.20,272.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,231.53) -- ( 43.20,231.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,190.93) -- ( 43.20,190.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.34) -- ( 43.20,150.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.75) -- ( 43.20,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,109.75) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.34) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,190.93) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,231.53) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,272.12) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,276.01) --
	( 49.20,276.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,296.47) {\bfseries Testing};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 15.60) {column};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,168.61) {row};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,276.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 63.01,265.81) --
	( 67.51,265.81) --
	( 67.51,270.31) --
	( 63.01,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 71.13,265.81) --
	( 75.63,265.81) --
	( 75.63,270.31) --
	( 71.13,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 79.24,265.81) --
	( 83.74,265.81) --
	( 83.74,270.31) --
	( 79.24,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 83.30,265.81) --
	( 87.80,265.81) --
	( 87.80,270.31) --
	( 83.30,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 87.35,265.81) --
	( 91.85,265.81) --
	( 91.85,270.31) --
	( 87.35,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,265.81) --
	( 95.91,265.81) --
	( 95.91,270.31) --
	( 91.41,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,265.81) --
	( 99.97,265.81) --
	( 99.97,270.31) --
	( 95.47,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,265.81) --
	(104.02,265.81) --
	(104.02,270.31) --
	( 99.52,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (103.58,265.81) --
	(108.08,265.81) --
	(108.08,270.31) --
	(103.58,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (107.64,265.81) --
	(112.14,265.81) --
	(112.14,270.31) --
	(107.64,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (111.69,265.81) --
	(116.19,265.81) --
	(116.19,270.31) --
	(111.69,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,265.81) --
	(120.25,265.81) --
	(120.25,270.31) --
	(115.75,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (119.81,265.81) --
	(124.31,265.81) --
	(124.31,270.31) --
	(119.81,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (123.86,265.81) --
	(128.36,265.81) --
	(128.36,270.31) --
	(123.86,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (127.92,265.81) --
	(132.42,265.81) --
	(132.42,270.31) --
	(127.92,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,265.81) --
	(136.48,265.81) --
	(136.48,270.31) --
	(131.98,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,265.81) --
	(140.53,265.81) --
	(140.53,270.31) --
	(136.03,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,265.81) --
	(144.59,265.81) --
	(144.59,270.31) --
	(140.09,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,265.81) --
	(148.65,265.81) --
	(148.65,270.31) --
	(144.15,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,265.81) --
	(152.70,265.81) --
	(152.70,270.31) --
	(148.20,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,265.81) --
	(156.76,265.81) --
	(156.76,270.31) --
	(152.26,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,265.81) --
	(160.82,265.81) --
	(160.82,270.31) --
	(156.32,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (160.38,265.81) --
	(164.88,265.81) --
	(164.88,270.31) --
	(160.38,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (164.43,265.81) --
	(168.93,265.81) --
	(168.93,270.31) --
	(164.43,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (168.49,265.81) --
	(172.99,265.81) --
	(172.99,270.31) --
	(168.49,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (172.55,265.81) --
	(177.05,265.81) --
	(177.05,270.31) --
	(172.55,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60,265.81) --
	(181.10,265.81) --
	(181.10,270.31) --
	(176.60,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,265.81) --
	(185.16,265.81) --
	(185.16,270.31) --
	(180.66,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (184.72,265.81) --
	(189.22,265.81) --
	(189.22,270.31) --
	(184.72,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (188.77,265.81) --
	(193.27,265.81) --
	(193.27,270.31) --
	(188.77,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,265.81) --
	(197.33,265.81) --
	(197.33,270.31) --
	(192.83,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (196.89,265.81) --
	(201.39,265.81) --
	(201.39,270.31) --
	(196.89,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (200.94,265.81) --
	(205.44,265.81) --
	(205.44,270.31) --
	(200.94,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06,265.81) --
	(213.56,265.81) --
	(213.56,270.31) --
	(209.06,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11,265.81) --
	(217.61,265.81) --
	(217.61,270.31) --
	(213.11,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (217.17,265.81) --
	(221.67,265.81) --
	(221.67,270.31) --
	(217.17,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (221.23,265.81) --
	(225.73,265.81) --
	(225.73,270.31) --
	(221.23,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (225.28,265.81) --
	(229.78,265.81) --
	(229.78,270.31) --
	(225.28,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (229.34,265.81) --
	(233.84,265.81) --
	(233.84,270.31) --
	(229.34,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,265.81) --
	(237.90,265.81) --
	(237.90,270.31) --
	(233.40,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,265.81) --
	(241.95,265.81) --
	(241.95,270.31) --
	(237.45,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (241.51,265.81) --
	(246.01,265.81) --
	(246.01,270.31) --
	(241.51,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (245.57,265.81) --
	(250.07,265.81) --
	(250.07,270.31) --
	(245.57,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (249.62,265.81) --
	(254.12,265.81) --
	(254.12,270.31) --
	(249.62,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (253.68,265.81) --
	(258.18,265.81) --
	(258.18,270.31) --
	(253.68,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,261.75) --
	( 71.57,261.75) --
	( 71.57,266.25) --
	( 67.07,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 71.13,261.75) --
	( 75.63,261.75) --
	( 75.63,266.25) --
	( 71.13,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 87.35,261.75) --
	( 91.85,261.75) --
	( 91.85,266.25) --
	( 87.35,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,261.75) --
	( 95.91,261.75) --
	( 95.91,266.25) --
	( 91.41,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,261.75) --
	( 99.97,261.75) --
	( 99.97,266.25) --
	( 95.47,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,261.75) --
	(108.08,261.75) --
	(108.08,266.25) --
	(103.58,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,261.75) --
	(112.14,261.75) --
	(112.14,266.25) --
	(107.64,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (111.69,261.75) --
	(116.19,261.75) --
	(116.19,266.25) --
	(111.69,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (127.92,261.75) --
	(132.42,261.75) --
	(132.42,266.25) --
	(127.92,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,261.75) --
	(144.59,261.75) --
	(144.59,266.25) --
	(140.09,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,261.75) --
	(148.65,261.75) --
	(148.65,266.25) --
	(144.15,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,261.75) --
	(152.70,261.75) --
	(152.70,266.25) --
	(148.20,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,261.75) --
	(160.82,261.75) --
	(160.82,266.25) --
	(156.32,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,261.75) --
	(164.88,261.75) --
	(164.88,266.25) --
	(160.38,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,261.75) --
	(168.93,261.75) --
	(168.93,266.25) --
	(164.43,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,261.75) --
	(177.05,261.75) --
	(177.05,266.25) --
	(172.55,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,261.75) --
	(185.16,261.75) --
	(185.16,266.25) --
	(180.66,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (184.72,261.75) --
	(189.22,261.75) --
	(189.22,266.25) --
	(184.72,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (192.83,261.75) --
	(197.33,261.75) --
	(197.33,266.25) --
	(192.83,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (209.06,261.75) --
	(213.56,261.75) --
	(213.56,266.25) --
	(209.06,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,261.75) --
	(217.61,261.75) --
	(217.61,266.25) --
	(213.11,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,261.75) --
	(225.73,261.75) --
	(225.73,266.25) --
	(221.23,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,261.75) --
	(229.78,261.75) --
	(229.78,266.25) --
	(225.28,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,261.75) --
	(241.95,261.75) --
	(241.95,266.25) --
	(237.45,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,261.75) --
	(250.07,261.75) --
	(250.07,266.25) --
	(245.57,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,261.75) --
	(254.12,261.75) --
	(254.12,266.25) --
	(249.62,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,261.75) --
	(258.18,261.75) --
	(258.18,266.25) --
	(253.68,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,257.69) --
	( 59.40,257.69) --
	( 59.40,262.19) --
	( 54.90,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 67.07,257.69) --
	( 71.57,257.69) --
	( 71.57,262.19) --
	( 67.07,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 71.13,257.69) --
	( 75.63,257.69) --
	( 75.63,262.19) --
	( 71.13,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 79.24,257.69) --
	( 83.74,257.69) --
	( 83.74,262.19) --
	( 79.24,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,257.69) --
	( 87.80,257.69) --
	( 87.80,262.19) --
	( 83.30,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,257.69) --
	( 91.85,257.69) --
	( 91.85,262.19) --
	( 87.35,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,257.69) --
	( 95.91,257.69) --
	( 95.91,262.19) --
	( 91.41,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (111.69,257.69) --
	(116.19,257.69) --
	(116.19,262.19) --
	(111.69,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,257.69) --
	(120.25,257.69) --
	(120.25,262.19) --
	(115.75,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,257.69) --
	(132.42,257.69) --
	(132.42,262.19) --
	(127.92,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,257.69) --
	(148.65,257.69) --
	(148.65,262.19) --
	(144.15,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,257.69) --
	(152.70,257.69) --
	(152.70,262.19) --
	(148.20,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,257.69) --
	(156.76,257.69) --
	(156.76,262.19) --
	(152.26,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,257.69) --
	(160.82,257.69) --
	(160.82,262.19) --
	(156.32,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,257.69) --
	(168.93,257.69) --
	(168.93,262.19) --
	(164.43,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,257.69) --
	(172.99,257.69) --
	(172.99,262.19) --
	(168.49,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,257.69) --
	(177.05,257.69) --
	(177.05,262.19) --
	(172.55,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,257.69) --
	(181.10,257.69) --
	(181.10,262.19) --
	(176.60,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,257.69) --
	(189.22,257.69) --
	(189.22,262.19) --
	(184.72,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,257.69) --
	(193.27,257.69) --
	(193.27,262.19) --
	(188.77,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,257.69) --
	(197.33,257.69) --
	(197.33,262.19) --
	(192.83,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,257.69) --
	(205.44,257.69) --
	(205.44,262.19) --
	(200.94,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,257.69) --
	(209.50,257.69) --
	(209.50,262.19) --
	(205.00,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,257.69) --
	(213.56,257.69) --
	(213.56,262.19) --
	(209.06,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,257.69) --
	(237.90,257.69) --
	(237.90,262.19) --
	(233.40,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (241.51,257.69) --
	(246.01,257.69) --
	(246.01,262.19) --
	(241.51,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (245.57,257.69) --
	(250.07,257.69) --
	(250.07,262.19) --
	(245.57,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (249.62,257.69) --
	(254.12,257.69) --
	(254.12,262.19) --
	(249.62,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (253.68,257.69) --
	(258.18,257.69) --
	(258.18,262.19) --
	(253.68,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 54.90,253.63) --
	( 59.40,253.63) --
	( 59.40,258.13) --
	( 54.90,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,253.63) --
	( 63.46,253.63) --
	( 63.46,258.13) --
	( 58.96,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,253.63) --
	( 67.51,253.63) --
	( 67.51,258.13) --
	( 63.01,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,253.63) --
	( 75.63,253.63) --
	( 75.63,258.13) --
	( 71.13,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,253.63) --
	( 83.74,253.63) --
	( 83.74,258.13) --
	( 79.24,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,253.63) --
	( 87.80,253.63) --
	( 87.80,258.13) --
	( 83.30,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,253.63) --
	( 91.85,253.63) --
	( 91.85,258.13) --
	( 87.35,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,253.63) --
	( 95.91,253.63) --
	( 95.91,258.13) --
	( 91.41,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,253.63) --
	(104.02,253.63) --
	(104.02,258.13) --
	( 99.52,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,253.63) --
	(108.08,253.63) --
	(108.08,258.13) --
	(103.58,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,253.63) --
	(116.19,253.63) --
	(116.19,258.13) --
	(111.69,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,253.63) --
	(128.36,253.63) --
	(128.36,258.13) --
	(123.86,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,253.63) --
	(132.42,253.63) --
	(132.42,258.13) --
	(127.92,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,253.63) --
	(140.53,253.63) --
	(140.53,258.13) --
	(136.03,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,253.63) --
	(144.59,253.63) --
	(144.59,258.13) --
	(140.09,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,253.63) --
	(148.65,253.63) --
	(148.65,258.13) --
	(144.15,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,253.63) --
	(152.70,253.63) --
	(152.70,258.13) --
	(148.20,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,253.63) --
	(156.76,253.63) --
	(156.76,258.13) --
	(152.26,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,253.63) --
	(160.82,253.63) --
	(160.82,258.13) --
	(156.32,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,253.63) --
	(164.88,253.63) --
	(164.88,258.13) --
	(160.38,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,253.63) --
	(168.93,253.63) --
	(168.93,258.13) --
	(164.43,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (168.49,253.63) --
	(172.99,253.63) --
	(172.99,258.13) --
	(168.49,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60,253.63) --
	(181.10,253.63) --
	(181.10,258.13) --
	(176.60,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,253.63) --
	(185.16,253.63) --
	(185.16,258.13) --
	(180.66,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,253.63) --
	(189.22,253.63) --
	(189.22,258.13) --
	(184.72,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,253.63) --
	(197.33,253.63) --
	(197.33,258.13) --
	(192.83,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,253.63) --
	(201.39,253.63) --
	(201.39,258.13) --
	(196.89,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06,253.63) --
	(213.56,253.63) --
	(213.56,258.13) --
	(209.06,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11,253.63) --
	(217.61,253.63) --
	(217.61,258.13) --
	(213.11,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,253.63) --
	(221.67,253.63) --
	(221.67,258.13) --
	(217.17,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,253.63) --
	(225.73,253.63) --
	(225.73,258.13) --
	(221.23,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,253.63) --
	(233.84,253.63) --
	(233.84,258.13) --
	(229.34,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,253.63) --
	(241.95,253.63) --
	(241.95,258.13) --
	(237.45,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (241.51,253.63) --
	(246.01,253.63) --
	(246.01,258.13) --
	(241.51,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (253.68,253.63) --
	(258.18,253.63) --
	(258.18,258.13) --
	(253.68,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,249.57) --
	( 59.40,249.57) --
	( 59.40,254.07) --
	( 54.90,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,249.57) --
	( 63.46,249.57) --
	( 63.46,254.07) --
	( 58.96,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,249.57) --
	( 67.51,249.57) --
	( 67.51,254.07) --
	( 63.01,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,249.57) --
	( 71.57,249.57) --
	( 71.57,254.07) --
	( 67.07,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,249.57) --
	( 83.74,249.57) --
	( 83.74,254.07) --
	( 79.24,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,249.57) --
	( 87.80,249.57) --
	( 87.80,254.07) --
	( 83.30,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,249.57) --
	( 91.85,249.57) --
	( 91.85,254.07) --
	( 87.35,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,249.57) --
	( 95.91,249.57) --
	( 95.91,254.07) --
	( 91.41,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52,249.57) --
	(104.02,249.57) --
	(104.02,254.07) --
	( 99.52,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (103.58,249.57) --
	(108.08,249.57) --
	(108.08,254.07) --
	(103.58,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (107.64,249.57) --
	(112.14,249.57) --
	(112.14,254.07) --
	(107.64,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,249.57) --
	(116.19,249.57) --
	(116.19,254.07) --
	(111.69,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,249.57) --
	(120.25,249.57) --
	(120.25,254.07) --
	(115.75,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (119.81,249.57) --
	(124.31,249.57) --
	(124.31,254.07) --
	(119.81,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (123.86,249.57) --
	(128.36,249.57) --
	(128.36,254.07) --
	(123.86,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,249.57) --
	(132.42,249.57) --
	(132.42,254.07) --
	(127.92,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (131.98,249.57) --
	(136.48,249.57) --
	(136.48,254.07) --
	(131.98,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,249.57) --
	(140.53,249.57) --
	(140.53,254.07) --
	(136.03,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (140.09,249.57) --
	(144.59,249.57) --
	(144.59,254.07) --
	(140.09,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (144.15,249.57) --
	(148.65,249.57) --
	(148.65,254.07) --
	(144.15,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,249.57) --
	(152.70,249.57) --
	(152.70,254.07) --
	(148.20,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,249.57) --
	(156.76,249.57) --
	(156.76,254.07) --
	(152.26,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,249.57) --
	(160.82,249.57) --
	(160.82,254.07) --
	(156.32,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (160.38,249.57) --
	(164.88,249.57) --
	(164.88,254.07) --
	(160.38,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (164.43,249.57) --
	(168.93,249.57) --
	(168.93,254.07) --
	(164.43,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (168.49,249.57) --
	(172.99,249.57) --
	(172.99,254.07) --
	(168.49,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (172.55,249.57) --
	(177.05,249.57) --
	(177.05,254.07) --
	(172.55,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (176.60,249.57) --
	(181.10,249.57) --
	(181.10,254.07) --
	(176.60,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (180.66,249.57) --
	(185.16,249.57) --
	(185.16,254.07) --
	(180.66,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,249.57) --
	(189.22,249.57) --
	(189.22,254.07) --
	(184.72,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (188.77,249.57) --
	(193.27,249.57) --
	(193.27,254.07) --
	(188.77,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,249.57) --
	(197.33,249.57) --
	(197.33,254.07) --
	(192.83,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (196.89,249.57) --
	(201.39,249.57) --
	(201.39,254.07) --
	(196.89,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (200.94,249.57) --
	(205.44,249.57) --
	(205.44,254.07) --
	(200.94,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (205.00,249.57) --
	(209.50,249.57) --
	(209.50,254.07) --
	(205.00,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (209.06,249.57) --
	(213.56,249.57) --
	(213.56,254.07) --
	(209.06,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,249.57) --
	(217.61,249.57) --
	(217.61,254.07) --
	(213.11,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,249.57) --
	(221.67,249.57) --
	(221.67,254.07) --
	(217.17,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (221.23,249.57) --
	(225.73,249.57) --
	(225.73,254.07) --
	(221.23,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (229.34,249.57) --
	(233.84,249.57) --
	(233.84,254.07) --
	(229.34,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (233.40,249.57) --
	(237.90,249.57) --
	(237.90,254.07) --
	(233.40,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (237.45,249.57) --
	(241.95,249.57) --
	(241.95,254.07) --
	(237.45,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (241.51,249.57) --
	(246.01,249.57) --
	(246.01,254.07) --
	(241.51,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (245.57,249.57) --
	(250.07,249.57) --
	(250.07,254.07) --
	(245.57,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,249.57) --
	(254.12,249.57) --
	(254.12,254.07) --
	(249.62,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (253.68,249.57) --
	(258.18,249.57) --
	(258.18,254.07) --
	(253.68,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 54.90,245.51) --
	( 59.40,245.51) --
	( 59.40,250.01) --
	( 54.90,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,245.51) --
	( 71.57,245.51) --
	( 71.57,250.01) --
	( 67.07,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,241.45) --
	( 59.40,241.45) --
	( 59.40,245.95) --
	( 54.90,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,241.45) --
	( 63.46,241.45) --
	( 63.46,245.95) --
	( 58.96,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,241.45) --
	( 71.57,241.45) --
	( 71.57,245.95) --
	( 67.07,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,241.45) --
	( 75.63,241.45) --
	( 75.63,245.95) --
	( 71.13,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,241.45) --
	( 79.68,241.45) --
	( 79.68,245.95) --
	( 75.18,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,241.45) --
	( 87.80,241.45) --
	( 87.80,245.95) --
	( 83.30,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,241.45) --
	( 95.91,241.45) --
	( 95.91,245.95) --
	( 91.41,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,241.45) --
	( 99.97,241.45) --
	( 99.97,245.95) --
	( 95.47,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,241.45) --
	(104.02,241.45) --
	(104.02,245.95) --
	( 99.52,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,241.45) --
	(112.14,241.45) --
	(112.14,245.95) --
	(107.64,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,241.45) --
	(116.19,241.45) --
	(116.19,245.95) --
	(111.69,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,241.45) --
	(120.25,241.45) --
	(120.25,245.95) --
	(115.75,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,241.45) --
	(124.31,241.45) --
	(124.31,245.95) --
	(119.81,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,241.45) --
	(128.36,241.45) --
	(128.36,245.95) --
	(123.86,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,241.45) --
	(132.42,241.45) --
	(132.42,245.95) --
	(127.92,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,241.45) --
	(136.48,241.45) --
	(136.48,245.95) --
	(131.98,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,241.45) --
	(140.53,241.45) --
	(140.53,245.95) --
	(136.03,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,241.45) --
	(144.59,241.45) --
	(144.59,245.95) --
	(140.09,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,241.45) --
	(148.65,241.45) --
	(148.65,245.95) --
	(144.15,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,241.45) --
	(177.05,241.45) --
	(177.05,245.95) --
	(172.55,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,241.45) --
	(181.10,241.45) --
	(181.10,245.95) --
	(176.60,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,241.45) --
	(185.16,241.45) --
	(185.16,245.95) --
	(180.66,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,241.45) --
	(189.22,241.45) --
	(189.22,245.95) --
	(184.72,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,241.45) --
	(193.27,241.45) --
	(193.27,245.95) --
	(188.77,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,241.45) --
	(201.39,241.45) --
	(201.39,245.95) --
	(196.89,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,241.45) --
	(205.44,241.45) --
	(205.44,245.95) --
	(200.94,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,241.45) --
	(209.50,241.45) --
	(209.50,245.95) --
	(205.00,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06,241.45) --
	(213.56,241.45) --
	(213.56,245.95) --
	(209.06,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11,241.45) --
	(217.61,241.45) --
	(217.61,245.95) --
	(213.11,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (221.23,241.45) --
	(225.73,241.45) --
	(225.73,245.95) --
	(221.23,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (225.28,241.45) --
	(229.78,241.45) --
	(229.78,245.95) --
	(225.28,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,241.45) --
	(233.84,241.45) --
	(233.84,245.95) --
	(229.34,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,241.45) --
	(237.90,241.45) --
	(237.90,245.95) --
	(233.40,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,241.45) --
	(250.07,241.45) --
	(250.07,245.95) --
	(245.57,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,241.45) --
	(254.12,241.45) --
	(254.12,245.95) --
	(249.62,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,237.39) --
	( 59.40,237.39) --
	( 59.40,241.89) --
	( 54.90,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,237.39) --
	( 63.46,237.39) --
	( 63.46,241.89) --
	( 58.96,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,237.39) --
	( 67.51,237.39) --
	( 67.51,241.89) --
	( 63.01,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,237.39) --
	( 71.57,237.39) --
	( 71.57,241.89) --
	( 67.07,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,237.39) --
	( 75.63,237.39) --
	( 75.63,241.89) --
	( 71.13,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,237.39) --
	( 79.68,237.39) --
	( 79.68,241.89) --
	( 75.18,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,237.39) --
	( 83.74,237.39) --
	( 83.74,241.89) --
	( 79.24,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,237.39) --
	( 91.85,237.39) --
	( 91.85,241.89) --
	( 87.35,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,237.39) --
	( 95.91,237.39) --
	( 95.91,241.89) --
	( 91.41,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,237.39) --
	( 99.97,237.39) --
	( 99.97,241.89) --
	( 95.47,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,237.39) --
	(104.02,237.39) --
	(104.02,241.89) --
	( 99.52,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,237.39) --
	(108.08,237.39) --
	(108.08,241.89) --
	(103.58,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,237.39) --
	(116.19,237.39) --
	(116.19,241.89) --
	(111.69,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,237.39) --
	(120.25,237.39) --
	(120.25,241.89) --
	(115.75,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,237.39) --
	(124.31,237.39) --
	(124.31,241.89) --
	(119.81,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,237.39) --
	(128.36,237.39) --
	(128.36,241.89) --
	(123.86,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,237.39) --
	(132.42,237.39) --
	(132.42,241.89) --
	(127.92,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,237.39) --
	(136.48,237.39) --
	(136.48,241.89) --
	(131.98,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (136.03,237.39) --
	(140.53,237.39) --
	(140.53,241.89) --
	(136.03,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (140.09,237.39) --
	(144.59,237.39) --
	(144.59,241.89) --
	(140.09,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (144.15,237.39) --
	(148.65,237.39) --
	(148.65,241.89) --
	(144.15,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,237.39) --
	(152.70,237.39) --
	(152.70,241.89) --
	(148.20,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,237.39) --
	(164.88,237.39) --
	(164.88,241.89) --
	(160.38,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,237.39) --
	(168.93,237.39) --
	(168.93,241.89) --
	(164.43,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,237.39) --
	(172.99,237.39) --
	(172.99,241.89) --
	(168.49,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,237.39) --
	(177.05,237.39) --
	(177.05,241.89) --
	(172.55,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,237.39) --
	(181.10,237.39) --
	(181.10,241.89) --
	(176.60,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,237.39) --
	(185.16,237.39) --
	(185.16,241.89) --
	(180.66,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,237.39) --
	(189.22,237.39) --
	(189.22,241.89) --
	(184.72,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,237.39) --
	(193.27,237.39) --
	(193.27,241.89) --
	(188.77,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,237.39) --
	(197.33,237.39) --
	(197.33,241.89) --
	(192.83,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,237.39) --
	(201.39,237.39) --
	(201.39,241.89) --
	(196.89,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.97] (205.00,237.39) --
	(209.50,237.39) --
	(209.50,241.89) --
	(205.00,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06,237.39) --
	(213.56,237.39) --
	(213.56,241.89) --
	(209.06,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11,237.39) --
	(217.61,237.39) --
	(217.61,241.89) --
	(213.11,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,237.39) --
	(225.73,237.39) --
	(225.73,241.89) --
	(221.23,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,237.39) --
	(229.78,237.39) --
	(229.78,241.89) --
	(225.28,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,237.39) --
	(233.84,237.39) --
	(233.84,241.89) --
	(229.34,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,237.39) --
	(237.90,237.39) --
	(237.90,241.89) --
	(233.40,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,237.39) --
	(241.95,237.39) --
	(241.95,241.89) --
	(237.45,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,237.39) --
	(246.01,237.39) --
	(246.01,241.89) --
	(241.51,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,237.39) --
	(254.12,237.39) --
	(254.12,241.89) --
	(249.62,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,237.39) --
	(258.18,237.39) --
	(258.18,241.89) --
	(253.68,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,233.33) --
	( 59.40,233.33) --
	( 59.40,237.83) --
	( 54.90,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 58.96,233.33) --
	( 63.46,233.33) --
	( 63.46,237.83) --
	( 58.96,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,233.33) --
	( 67.51,233.33) --
	( 67.51,237.83) --
	( 63.01,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,233.33) --
	( 75.63,233.33) --
	( 75.63,237.83) --
	( 71.13,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,233.33) --
	( 79.68,233.33) --
	( 79.68,237.83) --
	( 75.18,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,233.33) --
	( 83.74,233.33) --
	( 83.74,237.83) --
	( 79.24,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,233.33) --
	( 87.80,233.33) --
	( 87.80,237.83) --
	( 83.30,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,233.33) --
	(104.02,233.33) --
	(104.02,237.83) --
	( 99.52,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,233.33) --
	(116.19,233.33) --
	(116.19,237.83) --
	(111.69,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,233.33) --
	(120.25,233.33) --
	(120.25,237.83) --
	(115.75,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,233.33) --
	(124.31,233.33) --
	(124.31,237.83) --
	(119.81,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,233.33) --
	(132.42,233.33) --
	(132.42,237.83) --
	(127.92,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,233.33) --
	(148.65,233.33) --
	(148.65,237.83) --
	(144.15,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (160.38,233.33) --
	(164.88,233.33) --
	(164.88,237.83) --
	(160.38,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (188.77,233.33) --
	(193.27,233.33) --
	(193.27,237.83) --
	(188.77,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (192.83,233.33) --
	(197.33,233.33) --
	(197.33,237.83) --
	(192.83,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,233.33) --
	(201.39,233.33) --
	(201.39,237.83) --
	(196.89,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,233.33) --
	(209.50,233.33) --
	(209.50,237.83) --
	(205.00,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,233.33) --
	(221.67,233.33) --
	(221.67,237.83) --
	(217.17,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,233.33) --
	(225.73,233.33) --
	(225.73,237.83) --
	(221.23,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,233.33) --
	(229.78,233.33) --
	(229.78,237.83) --
	(225.28,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,233.33) --
	(241.95,233.33) --
	(241.95,237.83) --
	(237.45,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,233.33) --
	(246.01,233.33) --
	(246.01,237.83) --
	(241.51,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,233.33) --
	(250.07,233.33) --
	(250.07,237.83) --
	(245.57,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,233.33) --
	(258.18,233.33) --
	(258.18,237.83) --
	(253.68,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,229.28) --
	( 59.40,229.28) --
	( 59.40,233.78) --
	( 54.90,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 58.96,229.28) --
	( 63.46,229.28) --
	( 63.46,233.78) --
	( 58.96,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,229.28) --
	( 67.51,229.28) --
	( 67.51,233.78) --
	( 63.01,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 67.07,229.28) --
	( 71.57,229.28) --
	( 71.57,233.78) --
	( 67.07,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 71.13,229.28) --
	( 75.63,229.28) --
	( 75.63,233.78) --
	( 71.13,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,229.28) --
	( 79.68,229.28) --
	( 79.68,233.78) --
	( 75.18,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 79.24,229.28) --
	( 83.74,229.28) --
	( 83.74,233.78) --
	( 79.24,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 83.30,229.28) --
	( 87.80,229.28) --
	( 87.80,233.78) --
	( 83.30,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,229.28) --
	( 99.97,229.28) --
	( 99.97,233.78) --
	( 95.47,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52,229.28) --
	(104.02,229.28) --
	(104.02,233.78) --
	( 99.52,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (103.58,229.28) --
	(108.08,229.28) --
	(108.08,233.78) --
	(103.58,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,229.28) --
	(112.14,229.28) --
	(112.14,233.78) --
	(107.64,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,229.28) --
	(116.19,229.28) --
	(116.19,233.78) --
	(111.69,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,229.28) --
	(120.25,229.28) --
	(120.25,233.78) --
	(115.75,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,229.28) --
	(124.31,229.28) --
	(124.31,233.78) --
	(119.81,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,229.28) --
	(128.36,229.28) --
	(128.36,233.78) --
	(123.86,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,229.28) --
	(132.42,229.28) --
	(132.42,233.78) --
	(127.92,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,229.28) --
	(136.48,229.28) --
	(136.48,233.78) --
	(131.98,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,229.28) --
	(140.53,229.28) --
	(140.53,233.78) --
	(136.03,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,229.28) --
	(144.59,229.28) --
	(144.59,233.78) --
	(140.09,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,229.28) --
	(148.65,229.28) --
	(148.65,233.78) --
	(144.15,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,229.28) --
	(152.70,229.28) --
	(152.70,233.78) --
	(148.20,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,229.28) --
	(156.76,229.28) --
	(156.76,233.78) --
	(152.26,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,229.28) --
	(160.82,229.28) --
	(160.82,233.78) --
	(156.32,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,229.28) --
	(164.88,229.28) --
	(164.88,233.78) --
	(160.38,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,229.28) --
	(172.99,229.28) --
	(172.99,233.78) --
	(168.49,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.03] (172.55,229.28) --
	(177.05,229.28) --
	(177.05,233.78) --
	(172.55,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (180.66,229.28) --
	(185.16,229.28) --
	(185.16,233.78) --
	(180.66,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,229.28) --
	(193.27,229.28) --
	(193.27,233.78) --
	(188.77,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,229.28) --
	(197.33,229.28) --
	(197.33,233.78) --
	(192.83,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (196.89,229.28) --
	(201.39,229.28) --
	(201.39,233.78) --
	(196.89,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (200.94,229.28) --
	(205.44,229.28) --
	(205.44,233.78) --
	(200.94,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (205.00,229.28) --
	(209.50,229.28) --
	(209.50,233.78) --
	(205.00,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06,229.28) --
	(213.56,229.28) --
	(213.56,233.78) --
	(209.06,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (213.11,229.28) --
	(217.61,229.28) --
	(217.61,233.78) --
	(213.11,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (217.17,229.28) --
	(221.67,229.28) --
	(221.67,233.78) --
	(217.17,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (221.23,229.28) --
	(225.73,229.28) --
	(225.73,233.78) --
	(221.23,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,229.28) --
	(229.78,229.28) --
	(229.78,233.78) --
	(225.28,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,229.28) --
	(233.84,229.28) --
	(233.84,233.78) --
	(229.34,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,229.28) --
	(237.90,229.28) --
	(237.90,233.78) --
	(233.40,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,229.28) --
	(241.95,229.28) --
	(241.95,233.78) --
	(237.45,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,229.28) --
	(246.01,229.28) --
	(246.01,233.78) --
	(241.51,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,229.28) --
	(254.12,229.28) --
	(254.12,233.78) --
	(249.62,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,229.28) --
	(258.18,229.28) --
	(258.18,233.78) --
	(253.68,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,225.22) --
	( 59.40,225.22) --
	( 59.40,229.72) --
	( 54.90,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 58.96,225.22) --
	( 63.46,225.22) --
	( 63.46,229.72) --
	( 58.96,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,225.22) --
	( 67.51,225.22) --
	( 67.51,229.72) --
	( 63.01,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,225.22) --
	( 71.57,225.22) --
	( 71.57,229.72) --
	( 67.07,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 79.24,225.22) --
	( 83.74,225.22) --
	( 83.74,229.72) --
	( 79.24,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 83.30,225.22) --
	( 87.80,225.22) --
	( 87.80,229.72) --
	( 83.30,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,225.22) --
	( 91.85,225.22) --
	( 91.85,229.72) --
	( 87.35,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,225.22) --
	( 95.91,225.22) --
	( 95.91,229.72) --
	( 91.41,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (103.58,225.22) --
	(108.08,225.22) --
	(108.08,229.72) --
	(103.58,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,225.22) --
	(116.19,225.22) --
	(116.19,229.72) --
	(111.69,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,225.22) --
	(152.70,225.22) --
	(152.70,229.72) --
	(148.20,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,225.22) --
	(156.76,225.22) --
	(156.76,229.72) --
	(152.26,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,225.22) --
	(172.99,225.22) --
	(172.99,229.72) --
	(168.49,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,225.22) --
	(177.05,225.22) --
	(177.05,229.72) --
	(172.55,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,225.22) --
	(221.67,225.22) --
	(221.67,229.72) --
	(217.17,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,225.22) --
	(241.95,225.22) --
	(241.95,229.72) --
	(237.45,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,225.22) --
	(246.01,225.22) --
	(246.01,229.72) --
	(241.51,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,225.22) --
	(258.18,225.22) --
	(258.18,229.72) --
	(253.68,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,221.16) --
	( 59.40,221.16) --
	( 59.40,225.66) --
	( 54.90,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,221.16) --
	( 63.46,221.16) --
	( 63.46,225.66) --
	( 58.96,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,221.16) --
	( 71.57,221.16) --
	( 71.57,225.66) --
	( 67.07,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,221.16) --
	( 83.74,221.16) --
	( 83.74,225.66) --
	( 79.24,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,221.16) --
	( 87.80,221.16) --
	( 87.80,225.66) --
	( 83.30,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,221.16) --
	( 91.85,221.16) --
	( 91.85,225.66) --
	( 87.35,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,221.16) --
	( 95.91,221.16) --
	( 95.91,225.66) --
	( 91.41,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,221.16) --
	( 99.97,221.16) --
	( 99.97,225.66) --
	( 95.47,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,221.16) --
	(112.14,221.16) --
	(112.14,225.66) --
	(107.64,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,221.16) --
	(120.25,221.16) --
	(120.25,225.66) --
	(115.75,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,221.16) --
	(124.31,221.16) --
	(124.31,225.66) --
	(119.81,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,221.16) --
	(136.48,221.16) --
	(136.48,225.66) --
	(131.98,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,221.16) --
	(144.59,221.16) --
	(144.59,225.66) --
	(140.09,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,221.16) --
	(148.65,221.16) --
	(148.65,225.66) --
	(144.15,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,221.16) --
	(152.70,221.16) --
	(152.70,225.66) --
	(148.20,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,221.16) --
	(164.88,221.16) --
	(164.88,225.66) --
	(160.38,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,221.16) --
	(181.10,221.16) --
	(181.10,225.66) --
	(176.60,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,221.16) --
	(185.16,221.16) --
	(185.16,225.66) --
	(180.66,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,221.16) --
	(189.22,221.16) --
	(189.22,225.66) --
	(184.72,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,221.16) --
	(193.27,221.16) --
	(193.27,225.66) --
	(188.77,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,221.16) --
	(209.50,221.16) --
	(209.50,225.66) --
	(205.00,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,221.16) --
	(213.56,221.16) --
	(213.56,225.66) --
	(209.06,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,221.16) --
	(229.78,221.16) --
	(229.78,225.66) --
	(225.28,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,221.16) --
	(233.84,221.16) --
	(233.84,225.66) --
	(229.34,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,221.16) --
	(258.18,221.16) --
	(258.18,225.66) --
	(253.68,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,217.10) --
	( 59.40,217.10) --
	( 59.40,221.60) --
	( 54.90,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,217.10) --
	( 63.46,217.10) --
	( 63.46,221.60) --
	( 58.96,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,217.10) --
	( 75.63,217.10) --
	( 75.63,221.60) --
	( 71.13,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,217.10) --
	( 83.74,217.10) --
	( 83.74,221.60) --
	( 79.24,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,217.10) --
	( 87.80,217.10) --
	( 87.80,221.60) --
	( 83.30,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,217.10) --
	( 95.91,217.10) --
	( 95.91,221.60) --
	( 91.41,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,217.10) --
	( 99.97,217.10) --
	( 99.97,221.60) --
	( 95.47,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52,217.10) --
	(104.02,217.10) --
	(104.02,221.60) --
	( 99.52,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (111.69,217.10) --
	(116.19,217.10) --
	(116.19,221.60) --
	(111.69,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,217.10) --
	(124.31,217.10) --
	(124.31,221.60) --
	(119.81,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,217.10) --
	(140.53,217.10) --
	(140.53,221.60) --
	(136.03,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,217.10) --
	(148.65,217.10) --
	(148.65,221.60) --
	(144.15,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,217.10) --
	(156.76,217.10) --
	(156.76,221.60) --
	(152.26,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,217.10) --
	(185.16,217.10) --
	(185.16,221.60) --
	(180.66,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,217.10) --
	(189.22,217.10) --
	(189.22,221.60) --
	(184.72,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,217.10) --
	(197.33,217.10) --
	(197.33,221.60) --
	(192.83,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,217.10) --
	(217.61,217.10) --
	(217.61,221.60) --
	(213.11,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,217.10) --
	(225.73,217.10) --
	(225.73,221.60) --
	(221.23,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,217.10) --
	(246.01,217.10) --
	(246.01,221.60) --
	(241.51,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,213.04) --
	( 59.40,213.04) --
	( 59.40,217.54) --
	( 54.90,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,213.04) --
	( 63.46,213.04) --
	( 63.46,217.54) --
	( 58.96,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,213.04) --
	( 67.51,213.04) --
	( 67.51,217.54) --
	( 63.01,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,213.04) --
	( 71.57,213.04) --
	( 71.57,217.54) --
	( 67.07,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,213.04) --
	( 75.63,213.04) --
	( 75.63,217.54) --
	( 71.13,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,213.04) --
	( 83.74,213.04) --
	( 83.74,217.54) --
	( 79.24,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,213.04) --
	( 91.85,213.04) --
	( 91.85,217.54) --
	( 87.35,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,213.04) --
	( 95.91,213.04) --
	( 95.91,217.54) --
	( 91.41,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,213.04) --
	( 99.97,213.04) --
	( 99.97,217.54) --
	( 95.47,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,213.04) --
	(104.02,213.04) --
	(104.02,217.54) --
	( 99.52,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (111.69,213.04) --
	(116.19,213.04) --
	(116.19,217.54) --
	(111.69,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,213.04) --
	(124.31,213.04) --
	(124.31,217.54) --
	(119.81,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,213.04) --
	(128.36,213.04) --
	(128.36,217.54) --
	(123.86,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,213.04) --
	(132.42,213.04) --
	(132.42,217.54) --
	(127.92,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,213.04) --
	(164.88,213.04) --
	(164.88,217.54) --
	(160.38,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,213.04) --
	(168.93,213.04) --
	(168.93,217.54) --
	(164.43,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,213.04) --
	(172.99,213.04) --
	(172.99,217.54) --
	(168.49,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,213.04) --
	(177.05,213.04) --
	(177.05,217.54) --
	(172.55,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,213.04) --
	(181.10,213.04) --
	(181.10,217.54) --
	(176.60,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,213.04) --
	(185.16,213.04) --
	(185.16,217.54) --
	(180.66,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,213.04) --
	(193.27,213.04) --
	(193.27,217.54) --
	(188.77,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,213.04) --
	(197.33,213.04) --
	(197.33,217.54) --
	(192.83,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,213.04) --
	(201.39,213.04) --
	(201.39,217.54) --
	(196.89,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,213.04) --
	(205.44,213.04) --
	(205.44,217.54) --
	(200.94,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,213.04) --
	(209.50,213.04) --
	(209.50,217.54) --
	(205.00,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,213.04) --
	(213.56,213.04) --
	(213.56,217.54) --
	(209.06,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (229.34,213.04) --
	(233.84,213.04) --
	(233.84,217.54) --
	(229.34,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.73] (233.40,213.04) --
	(237.90,213.04) --
	(237.90,217.54) --
	(233.40,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (241.51,213.04) --
	(246.01,213.04) --
	(246.01,217.54) --
	(241.51,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,213.04) --
	(250.07,213.04) --
	(250.07,217.54) --
	(245.57,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,208.98) --
	( 59.40,208.98) --
	( 59.40,213.48) --
	( 54.90,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,208.98) --
	( 67.51,208.98) --
	( 67.51,213.48) --
	( 63.01,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,208.98) --
	( 71.57,208.98) --
	( 71.57,213.48) --
	( 67.07,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,208.98) --
	( 79.68,208.98) --
	( 79.68,213.48) --
	( 75.18,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,208.98) --
	( 83.74,208.98) --
	( 83.74,213.48) --
	( 79.24,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,208.98) --
	( 87.80,208.98) --
	( 87.80,213.48) --
	( 83.30,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,208.98) --
	( 91.85,208.98) --
	( 91.85,213.48) --
	( 87.35,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] ( 91.41,208.98) --
	( 95.91,208.98) --
	( 95.91,213.48) --
	( 91.41,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,208.98) --
	( 99.97,208.98) --
	( 99.97,213.48) --
	( 95.47,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52,208.98) --
	(104.02,208.98) --
	(104.02,213.48) --
	( 99.52,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.59] (107.64,208.98) --
	(112.14,208.98) --
	(112.14,213.48) --
	(107.64,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (115.75,208.98) --
	(120.25,208.98) --
	(120.25,213.48) --
	(115.75,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,208.98) --
	(128.36,208.98) --
	(128.36,213.48) --
	(123.86,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,208.98) --
	(132.42,208.98) --
	(132.42,213.48) --
	(127.92,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,208.98) --
	(136.48,208.98) --
	(136.48,213.48) --
	(131.98,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,208.98) --
	(144.59,208.98) --
	(144.59,213.48) --
	(140.09,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,208.98) --
	(152.70,208.98) --
	(152.70,213.48) --
	(148.20,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,208.98) --
	(156.76,208.98) --
	(156.76,213.48) --
	(152.26,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,208.98) --
	(160.82,208.98) --
	(160.82,213.48) --
	(156.32,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,208.98) --
	(164.88,208.98) --
	(164.88,213.48) --
	(160.38,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,208.98) --
	(168.93,208.98) --
	(168.93,213.48) --
	(164.43,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,208.98) --
	(172.99,208.98) --
	(172.99,213.48) --
	(168.49,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,208.98) --
	(181.10,208.98) --
	(181.10,213.48) --
	(176.60,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,208.98) --
	(189.22,208.98) --
	(189.22,213.48) --
	(184.72,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,208.98) --
	(197.33,208.98) --
	(197.33,213.48) --
	(192.83,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (205.00,208.98) --
	(209.50,208.98) --
	(209.50,213.48) --
	(205.00,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (209.06,208.98) --
	(213.56,208.98) --
	(213.56,213.48) --
	(209.06,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,208.98) --
	(225.73,208.98) --
	(225.73,213.48) --
	(221.23,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,208.98) --
	(233.84,208.98) --
	(233.84,213.48) --
	(229.34,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (233.40,208.98) --
	(237.90,208.98) --
	(237.90,213.48) --
	(233.40,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.96] (237.45,208.98) --
	(241.95,208.98) --
	(241.95,213.48) --
	(237.45,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (241.51,208.98) --
	(246.01,208.98) --
	(246.01,213.48) --
	(241.51,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,208.98) --
	(258.18,208.98) --
	(258.18,213.48) --
	(253.68,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,204.92) --
	( 59.40,204.92) --
	( 59.40,209.42) --
	( 54.90,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,204.92) --
	( 63.46,204.92) --
	( 63.46,209.42) --
	( 58.96,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,204.92) --
	( 67.51,204.92) --
	( 67.51,209.42) --
	( 63.01,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,204.92) --
	( 75.63,204.92) --
	( 75.63,209.42) --
	( 71.13,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,204.92) --
	( 79.68,204.92) --
	( 79.68,209.42) --
	( 75.18,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,204.92) --
	( 83.74,204.92) --
	( 83.74,209.42) --
	( 79.24,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 87.35,204.92) --
	( 91.85,204.92) --
	( 91.85,209.42) --
	( 87.35,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 91.41,204.92) --
	( 95.91,204.92) --
	( 95.91,209.42) --
	( 91.41,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,204.92) --
	( 99.97,204.92) --
	( 99.97,209.42) --
	( 95.47,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52,204.92) --
	(104.02,204.92) --
	(104.02,209.42) --
	( 99.52,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (103.58,204.92) --
	(108.08,204.92) --
	(108.08,209.42) --
	(103.58,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,204.92) --
	(116.19,204.92) --
	(116.19,209.42) --
	(111.69,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,204.92) --
	(124.31,204.92) --
	(124.31,209.42) --
	(119.81,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,204.92) --
	(132.42,204.92) --
	(132.42,209.42) --
	(127.92,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,204.92) --
	(148.65,204.92) --
	(148.65,209.42) --
	(144.15,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,204.92) --
	(164.88,204.92) --
	(164.88,209.42) --
	(160.38,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (164.43,204.92) --
	(168.93,204.92) --
	(168.93,209.42) --
	(164.43,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (168.49,204.92) --
	(172.99,204.92) --
	(172.99,209.42) --
	(168.49,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,204.92) --
	(181.10,204.92) --
	(181.10,209.42) --
	(176.60,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,204.92) --
	(185.16,204.92) --
	(185.16,209.42) --
	(180.66,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,204.92) --
	(197.33,204.92) --
	(197.33,209.42) --
	(192.83,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (196.89,204.92) --
	(201.39,204.92) --
	(201.39,209.42) --
	(196.89,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,204.92) --
	(209.50,204.92) --
	(209.50,209.42) --
	(205.00,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06,204.92) --
	(213.56,204.92) --
	(213.56,209.42) --
	(209.06,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (229.34,204.92) --
	(233.84,204.92) --
	(233.84,209.42) --
	(229.34,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (233.40,204.92) --
	(237.90,204.92) --
	(237.90,209.42) --
	(233.40,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (241.51,204.92) --
	(246.01,204.92) --
	(246.01,209.42) --
	(241.51,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,204.92) --
	(250.07,204.92) --
	(250.07,209.42) --
	(245.57,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,204.92) --
	(258.18,204.92) --
	(258.18,209.42) --
	(253.68,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,200.86) --
	( 59.40,200.86) --
	( 59.40,205.36) --
	( 54.90,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,200.86) --
	( 63.46,200.86) --
	( 63.46,205.36) --
	( 58.96,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,200.86) --
	( 67.51,200.86) --
	( 67.51,205.36) --
	( 63.01,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,200.86) --
	( 71.57,200.86) --
	( 71.57,205.36) --
	( 67.07,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,200.86) --
	( 75.63,200.86) --
	( 75.63,205.36) --
	( 71.13,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,200.86) --
	( 79.68,200.86) --
	( 79.68,205.36) --
	( 75.18,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,200.86) --
	( 83.74,200.86) --
	( 83.74,205.36) --
	( 79.24,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,200.86) --
	( 91.85,200.86) --
	( 91.85,205.36) --
	( 87.35,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,200.86) --
	( 95.91,200.86) --
	( 95.91,205.36) --
	( 91.41,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,200.86) --
	( 99.97,200.86) --
	( 99.97,205.36) --
	( 95.47,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,200.86) --
	(104.02,200.86) --
	(104.02,205.36) --
	( 99.52,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,200.86) --
	(108.08,200.86) --
	(108.08,205.36) --
	(103.58,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,200.86) --
	(112.14,200.86) --
	(112.14,205.36) --
	(107.64,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,200.86) --
	(120.25,200.86) --
	(120.25,205.36) --
	(115.75,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (127.92,200.86) --
	(132.42,200.86) --
	(132.42,205.36) --
	(127.92,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,200.86) --
	(140.53,200.86) --
	(140.53,205.36) --
	(136.03,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,200.86) --
	(148.65,200.86) --
	(148.65,205.36) --
	(144.15,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,200.86) --
	(172.99,200.86) --
	(172.99,205.36) --
	(168.49,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.33] (172.55,200.86) --
	(177.05,200.86) --
	(177.05,205.36) --
	(172.55,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60,200.86) --
	(181.10,200.86) --
	(181.10,205.36) --
	(176.60,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,200.86) --
	(185.16,200.86) --
	(185.16,205.36) --
	(180.66,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,200.86) --
	(193.27,200.86) --
	(193.27,205.36) --
	(188.77,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,200.86) --
	(197.33,200.86) --
	(197.33,205.36) --
	(192.83,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,200.86) --
	(201.39,200.86) --
	(201.39,205.36) --
	(196.89,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,200.86) --
	(209.50,200.86) --
	(209.50,205.36) --
	(205.00,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,200.86) --
	(213.56,200.86) --
	(213.56,205.36) --
	(209.06,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,200.86) --
	(217.61,200.86) --
	(217.61,205.36) --
	(213.11,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,200.86) --
	(225.73,200.86) --
	(225.73,205.36) --
	(221.23,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,200.86) --
	(229.78,200.86) --
	(229.78,205.36) --
	(225.28,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,200.86) --
	(237.90,200.86) --
	(237.90,205.36) --
	(233.40,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,200.86) --
	(241.95,200.86) --
	(241.95,205.36) --
	(237.45,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,200.86) --
	(254.12,200.86) --
	(254.12,205.36) --
	(249.62,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,196.80) --
	( 59.40,196.80) --
	( 59.40,201.30) --
	( 54.90,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,196.80) --
	( 67.51,196.80) --
	( 67.51,201.30) --
	( 63.01,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,196.80) --
	( 71.57,196.80) --
	( 71.57,201.30) --
	( 67.07,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,196.80) --
	( 75.63,196.80) --
	( 75.63,201.30) --
	( 71.13,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,196.80) --
	( 79.68,196.80) --
	( 79.68,201.30) --
	( 75.18,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,196.80) --
	( 83.74,196.80) --
	( 83.74,201.30) --
	( 79.24,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,196.80) --
	( 87.80,196.80) --
	( 87.80,201.30) --
	( 83.30,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,196.80) --
	( 91.85,196.80) --
	( 91.85,201.30) --
	( 87.35,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,196.80) --
	( 95.91,196.80) --
	( 95.91,201.30) --
	( 91.41,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,196.80) --
	( 99.97,196.80) --
	( 99.97,201.30) --
	( 95.47,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,196.80) --
	(104.02,196.80) --
	(104.02,201.30) --
	( 99.52,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,196.80) --
	(108.08,196.80) --
	(108.08,201.30) --
	(103.58,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,196.80) --
	(112.14,196.80) --
	(112.14,201.30) --
	(107.64,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,196.80) --
	(116.19,196.80) --
	(116.19,201.30) --
	(111.69,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,196.80) --
	(120.25,196.80) --
	(120.25,201.30) --
	(115.75,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,196.80) --
	(124.31,196.80) --
	(124.31,201.30) --
	(119.81,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,196.80) --
	(136.48,196.80) --
	(136.48,201.30) --
	(131.98,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.36] (136.03,196.80) --
	(140.53,196.80) --
	(140.53,201.30) --
	(136.03,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.48] (144.15,196.80) --
	(148.65,196.80) --
	(148.65,201.30) --
	(144.15,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26,196.80) --
	(156.76,196.80) --
	(156.76,201.30) --
	(152.26,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,196.80) --
	(160.82,196.80) --
	(160.82,201.30) --
	(156.32,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,196.80) --
	(172.99,196.80) --
	(172.99,201.30) --
	(168.49,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,196.80) --
	(177.05,196.80) --
	(177.05,201.30) --
	(172.55,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,196.80) --
	(185.16,196.80) --
	(185.16,201.30) --
	(180.66,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,196.80) --
	(189.22,196.80) --
	(189.22,201.30) --
	(184.72,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,196.80) --
	(193.27,196.80) --
	(193.27,201.30) --
	(188.77,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,196.80) --
	(197.33,196.80) --
	(197.33,201.30) --
	(192.83,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (196.89,196.80) --
	(201.39,196.80) --
	(201.39,201.30) --
	(196.89,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (200.94,196.80) --
	(205.44,196.80) --
	(205.44,201.30) --
	(200.94,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,196.80) --
	(209.50,196.80) --
	(209.50,201.30) --
	(205.00,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,196.80) --
	(213.56,196.80) --
	(213.56,201.30) --
	(209.06,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,196.80) --
	(217.61,196.80) --
	(217.61,201.30) --
	(213.11,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,196.80) --
	(221.67,196.80) --
	(221.67,201.30) --
	(217.17,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.11] (221.23,196.80) --
	(225.73,196.80) --
	(225.73,201.30) --
	(221.23,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (229.34,196.80) --
	(233.84,196.80) --
	(233.84,201.30) --
	(229.34,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,196.80) --
	(237.90,196.80) --
	(237.90,201.30) --
	(233.40,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,196.80) --
	(241.95,196.80) --
	(241.95,201.30) --
	(237.45,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,196.80) --
	(250.07,196.80) --
	(250.07,201.30) --
	(245.57,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,196.80) --
	(254.12,196.80) --
	(254.12,201.30) --
	(249.62,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,192.74) --
	( 59.40,192.74) --
	( 59.40,197.24) --
	( 54.90,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 58.96,192.74) --
	( 63.46,192.74) --
	( 63.46,197.24) --
	( 58.96,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 63.01,192.74) --
	( 67.51,192.74) --
	( 67.51,197.24) --
	( 63.01,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 67.07,192.74) --
	( 71.57,192.74) --
	( 71.57,197.24) --
	( 67.07,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,192.74) --
	( 75.63,192.74) --
	( 75.63,197.24) --
	( 71.13,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,192.74) --
	( 79.68,192.74) --
	( 79.68,197.24) --
	( 75.18,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,192.74) --
	( 83.74,192.74) --
	( 83.74,197.24) --
	( 79.24,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 83.30,192.74) --
	( 87.80,192.74) --
	( 87.80,197.24) --
	( 83.30,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 87.35,192.74) --
	( 91.85,192.74) --
	( 91.85,197.24) --
	( 87.35,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,192.74) --
	( 95.91,192.74) --
	( 95.91,197.24) --
	( 91.41,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,192.74) --
	( 99.97,192.74) --
	( 99.97,197.24) --
	( 95.47,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52,192.74) --
	(104.02,192.74) --
	(104.02,197.24) --
	( 99.52,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (103.58,192.74) --
	(108.08,192.74) --
	(108.08,197.24) --
	(103.58,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (107.64,192.74) --
	(112.14,192.74) --
	(112.14,197.24) --
	(107.64,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (111.69,192.74) --
	(116.19,192.74) --
	(116.19,197.24) --
	(111.69,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (115.75,192.74) --
	(120.25,192.74) --
	(120.25,197.24) --
	(115.75,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (119.81,192.74) --
	(124.31,192.74) --
	(124.31,197.24) --
	(119.81,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (123.86,192.74) --
	(128.36,192.74) --
	(128.36,197.24) --
	(123.86,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,192.74) --
	(140.53,192.74) --
	(140.53,197.24) --
	(136.03,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,192.74) --
	(144.59,192.74) --
	(144.59,197.24) --
	(140.09,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,192.74) --
	(160.82,192.74) --
	(160.82,197.24) --
	(156.32,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,192.74) --
	(168.93,192.74) --
	(168.93,197.24) --
	(164.43,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,192.74) --
	(172.99,192.74) --
	(172.99,197.24) --
	(168.49,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,192.74) --
	(177.05,192.74) --
	(177.05,197.24) --
	(172.55,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,192.74) --
	(185.16,192.74) --
	(185.16,197.24) --
	(180.66,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (184.72,192.74) --
	(189.22,192.74) --
	(189.22,197.24) --
	(184.72,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (188.77,192.74) --
	(193.27,192.74) --
	(193.27,197.24) --
	(188.77,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,192.74) --
	(197.33,192.74) --
	(197.33,197.24) --
	(192.83,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (196.89,192.74) --
	(201.39,192.74) --
	(201.39,197.24) --
	(196.89,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,192.74) --
	(205.44,192.74) --
	(205.44,197.24) --
	(200.94,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,192.74) --
	(209.50,192.74) --
	(209.50,197.24) --
	(205.00,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.07] (209.06,192.74) --
	(213.56,192.74) --
	(213.56,197.24) --
	(209.06,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11,192.74) --
	(217.61,192.74) --
	(217.61,197.24) --
	(213.11,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,192.74) --
	(221.67,192.74) --
	(221.67,197.24) --
	(217.17,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,192.74) --
	(233.84,192.74) --
	(233.84,197.24) --
	(229.34,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,192.74) --
	(241.95,192.74) --
	(241.95,197.24) --
	(237.45,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,192.74) --
	(246.01,192.74) --
	(246.01,197.24) --
	(241.51,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,192.74) --
	(254.12,192.74) --
	(254.12,197.24) --
	(249.62,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,192.74) --
	(258.18,192.74) --
	(258.18,197.24) --
	(253.68,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,188.68) --
	( 59.40,188.68) --
	( 59.40,193.18) --
	( 54.90,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 63.01,188.68) --
	( 67.51,188.68) --
	( 67.51,193.18) --
	( 63.01,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 79.24,188.68) --
	( 83.74,188.68) --
	( 83.74,193.18) --
	( 79.24,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,188.68) --
	( 87.80,188.68) --
	( 87.80,193.18) --
	( 83.30,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,188.68) --
	( 91.85,188.68) --
	( 91.85,193.18) --
	( 87.35,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,188.68) --
	( 95.91,188.68) --
	( 95.91,193.18) --
	( 91.41,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,188.68) --
	( 99.97,188.68) --
	( 99.97,193.18) --
	( 95.47,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,188.68) --
	(108.08,188.68) --
	(108.08,193.18) --
	(103.58,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,188.68) --
	(112.14,188.68) --
	(112.14,193.18) --
	(107.64,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,188.68) --
	(116.19,188.68) --
	(116.19,193.18) --
	(111.69,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,188.68) --
	(120.25,188.68) --
	(120.25,193.18) --
	(115.75,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,188.68) --
	(124.31,188.68) --
	(124.31,193.18) --
	(119.81,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,188.68) --
	(128.36,188.68) --
	(128.36,193.18) --
	(123.86,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,188.68) --
	(140.53,188.68) --
	(140.53,193.18) --
	(136.03,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,188.68) --
	(144.59,188.68) --
	(144.59,193.18) --
	(140.09,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,188.68) --
	(148.65,188.68) --
	(148.65,193.18) --
	(144.15,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,188.68) --
	(152.70,188.68) --
	(152.70,193.18) --
	(148.20,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.55] (152.26,188.68) --
	(156.76,188.68) --
	(156.76,193.18) --
	(152.26,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (160.38,188.68) --
	(164.88,188.68) --
	(164.88,193.18) --
	(160.38,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,188.68) --
	(168.93,188.68) --
	(168.93,193.18) --
	(164.43,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,188.68) --
	(172.99,188.68) --
	(172.99,193.18) --
	(168.49,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,188.68) --
	(185.16,188.68) --
	(185.16,193.18) --
	(180.66,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,188.68) --
	(189.22,188.68) --
	(189.22,193.18) --
	(184.72,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,188.68) --
	(193.27,188.68) --
	(193.27,193.18) --
	(188.77,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,188.68) --
	(197.33,188.68) --
	(197.33,193.18) --
	(192.83,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,188.68) --
	(201.39,188.68) --
	(201.39,193.18) --
	(196.89,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,188.68) --
	(205.44,188.68) --
	(205.44,193.18) --
	(200.94,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,188.68) --
	(209.50,188.68) --
	(209.50,193.18) --
	(205.00,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,188.68) --
	(217.61,188.68) --
	(217.61,193.18) --
	(213.11,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,188.68) --
	(225.73,188.68) --
	(225.73,193.18) --
	(221.23,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,188.68) --
	(237.90,188.68) --
	(237.90,193.18) --
	(233.40,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,188.68) --
	(241.95,188.68) --
	(241.95,193.18) --
	(237.45,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,188.68) --
	(254.12,188.68) --
	(254.12,193.18) --
	(249.62,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (253.68,188.68) --
	(258.18,188.68) --
	(258.18,193.18) --
	(253.68,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 54.90,184.62) --
	( 59.40,184.62) --
	( 59.40,189.12) --
	( 54.90,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 58.96,184.62) --
	( 63.46,184.62) --
	( 63.46,189.12) --
	( 58.96,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,184.62) --
	( 67.51,184.62) --
	( 67.51,189.12) --
	( 63.01,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,184.62) --
	( 71.57,184.62) --
	( 71.57,189.12) --
	( 67.07,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,184.62) --
	( 79.68,184.62) --
	( 79.68,189.12) --
	( 75.18,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,184.62) --
	( 83.74,184.62) --
	( 83.74,189.12) --
	( 79.24,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,184.62) --
	( 91.85,184.62) --
	( 91.85,189.12) --
	( 87.35,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,184.62) --
	( 95.91,184.62) --
	( 95.91,189.12) --
	( 91.41,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (103.58,184.62) --
	(108.08,184.62) --
	(108.08,189.12) --
	(103.58,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (107.64,184.62) --
	(112.14,184.62) --
	(112.14,189.12) --
	(107.64,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (111.69,184.62) --
	(116.19,184.62) --
	(116.19,189.12) --
	(111.69,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (115.75,184.62) --
	(120.25,184.62) --
	(120.25,189.12) --
	(115.75,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,184.62) --
	(124.31,184.62) --
	(124.31,189.12) --
	(119.81,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,184.62) --
	(132.42,184.62) --
	(132.42,189.12) --
	(127.92,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,184.62) --
	(136.48,184.62) --
	(136.48,189.12) --
	(131.98,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,184.62) --
	(144.59,184.62) --
	(144.59,189.12) --
	(140.09,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.67] (148.20,184.62) --
	(152.70,184.62) --
	(152.70,189.12) --
	(148.20,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26,184.62) --
	(156.76,184.62) --
	(156.76,189.12) --
	(152.26,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,184.62) --
	(160.82,184.62) --
	(160.82,189.12) --
	(156.32,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,184.62) --
	(172.99,184.62) --
	(172.99,189.12) --
	(168.49,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,184.62) --
	(185.16,184.62) --
	(185.16,189.12) --
	(180.66,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,184.62) --
	(197.33,184.62) --
	(197.33,189.12) --
	(192.83,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,184.62) --
	(205.44,184.62) --
	(205.44,189.12) --
	(200.94,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,184.62) --
	(213.56,184.62) --
	(213.56,189.12) --
	(209.06,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,184.62) --
	(250.07,184.62) --
	(250.07,189.12) --
	(245.57,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,184.62) --
	(258.18,184.62) --
	(258.18,189.12) --
	(253.68,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,180.56) --
	( 59.40,180.56) --
	( 59.40,185.06) --
	( 54.90,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,180.56) --
	( 67.51,180.56) --
	( 67.51,185.06) --
	( 63.01,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 67.07,180.56) --
	( 71.57,180.56) --
	( 71.57,185.06) --
	( 67.07,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 71.13,180.56) --
	( 75.63,180.56) --
	( 75.63,185.06) --
	( 71.13,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,180.56) --
	( 79.68,180.56) --
	( 79.68,185.06) --
	( 75.18,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 79.24,180.56) --
	( 83.74,180.56) --
	( 83.74,185.06) --
	( 79.24,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 83.30,180.56) --
	( 87.80,180.56) --
	( 87.80,185.06) --
	( 83.30,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 87.35,180.56) --
	( 91.85,180.56) --
	( 91.85,185.06) --
	( 87.35,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] ( 91.41,180.56) --
	( 95.91,180.56) --
	( 95.91,185.06) --
	( 91.41,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,180.56) --
	( 99.97,180.56) --
	( 99.97,185.06) --
	( 95.47,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,180.56) --
	(104.02,180.56) --
	(104.02,185.06) --
	( 99.52,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,180.56) --
	(108.08,180.56) --
	(108.08,185.06) --
	(103.58,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (111.69,180.56) --
	(116.19,180.56) --
	(116.19,185.06) --
	(111.69,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,180.56) --
	(124.31,180.56) --
	(124.31,185.06) --
	(119.81,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (123.86,180.56) --
	(128.36,180.56) --
	(128.36,185.06) --
	(123.86,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (127.92,180.56) --
	(132.42,180.56) --
	(132.42,185.06) --
	(127.92,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (131.98,180.56) --
	(136.48,180.56) --
	(136.48,185.06) --
	(131.98,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,180.56) --
	(140.53,180.56) --
	(140.53,185.06) --
	(136.03,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,180.56) --
	(148.65,180.56) --
	(148.65,185.06) --
	(144.15,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,180.56) --
	(152.70,180.56) --
	(152.70,185.06) --
	(148.20,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,180.56) --
	(156.76,180.56) --
	(156.76,185.06) --
	(152.26,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,180.56) --
	(164.88,180.56) --
	(164.88,185.06) --
	(160.38,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.83] (168.49,180.56) --
	(172.99,180.56) --
	(172.99,185.06) --
	(168.49,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (172.55,180.56) --
	(177.05,180.56) --
	(177.05,185.06) --
	(172.55,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.65] (176.60,180.56) --
	(181.10,180.56) --
	(181.10,185.06) --
	(176.60,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.13] (180.66,180.56) --
	(185.16,180.56) --
	(185.16,185.06) --
	(180.66,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,180.56) --
	(189.22,180.56) --
	(189.22,185.06) --
	(184.72,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,180.56) --
	(193.27,180.56) --
	(193.27,185.06) --
	(188.77,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,180.56) --
	(197.33,180.56) --
	(197.33,185.06) --
	(192.83,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,180.56) --
	(205.44,180.56) --
	(205.44,185.06) --
	(200.94,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,180.56) --
	(209.50,180.56) --
	(209.50,185.06) --
	(205.00,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,180.56) --
	(213.56,180.56) --
	(213.56,185.06) --
	(209.06,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,180.56) --
	(225.73,180.56) --
	(225.73,185.06) --
	(221.23,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,180.56) --
	(237.90,180.56) --
	(237.90,185.06) --
	(233.40,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,180.56) --
	(241.95,180.56) --
	(241.95,185.06) --
	(237.45,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,180.56) --
	(250.07,180.56) --
	(250.07,185.06) --
	(245.57,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (249.62,180.56) --
	(254.12,180.56) --
	(254.12,185.06) --
	(249.62,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (253.68,180.56) --
	(258.18,180.56) --
	(258.18,185.06) --
	(253.68,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,176.51) --
	( 59.40,176.51) --
	( 59.40,181.01) --
	( 54.90,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 58.96,176.51) --
	( 63.46,176.51) --
	( 63.46,181.01) --
	( 58.96,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,176.51) --
	( 67.51,176.51) --
	( 67.51,181.01) --
	( 63.01,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 67.07,176.51) --
	( 71.57,176.51) --
	( 71.57,181.01) --
	( 67.07,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 71.13,176.51) --
	( 75.63,176.51) --
	( 75.63,181.01) --
	( 71.13,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 75.18,176.51) --
	( 79.68,176.51) --
	( 79.68,181.01) --
	( 75.18,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 79.24,176.51) --
	( 83.74,176.51) --
	( 83.74,181.01) --
	( 79.24,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 83.30,176.51) --
	( 87.80,176.51) --
	( 87.80,181.01) --
	( 83.30,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 87.35,176.51) --
	( 91.85,176.51) --
	( 91.85,181.01) --
	( 87.35,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,176.51) --
	( 95.91,176.51) --
	( 95.91,181.01) --
	( 91.41,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 95.47,176.51) --
	( 99.97,176.51) --
	( 99.97,181.01) --
	( 95.47,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 99.52,176.51) --
	(104.02,176.51) --
	(104.02,181.01) --
	( 99.52,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,176.51) --
	(108.08,176.51) --
	(108.08,181.01) --
	(103.58,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,176.51) --
	(112.14,176.51) --
	(112.14,181.01) --
	(107.64,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,176.51) --
	(116.19,176.51) --
	(116.19,181.01) --
	(111.69,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,176.51) --
	(120.25,176.51) --
	(120.25,181.01) --
	(115.75,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (119.81,176.51) --
	(124.31,176.51) --
	(124.31,181.01) --
	(119.81,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,176.51) --
	(132.42,176.51) --
	(132.42,181.01) --
	(127.92,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (131.98,176.51) --
	(136.48,176.51) --
	(136.48,181.01) --
	(131.98,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (140.09,176.51) --
	(144.59,176.51) --
	(144.59,181.01) --
	(140.09,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (148.20,176.51) --
	(152.70,176.51) --
	(152.70,181.01) --
	(148.20,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26,176.51) --
	(156.76,176.51) --
	(156.76,181.01) --
	(152.26,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,176.51) --
	(172.99,176.51) --
	(172.99,181.01) --
	(168.49,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,176.51) --
	(177.05,176.51) --
	(177.05,181.01) --
	(172.55,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,176.51) --
	(185.16,176.51) --
	(185.16,181.01) --
	(180.66,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,176.51) --
	(189.22,176.51) --
	(189.22,181.01) --
	(184.72,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,176.51) --
	(193.27,176.51) --
	(193.27,181.01) --
	(188.77,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,176.51) --
	(197.33,176.51) --
	(197.33,181.01) --
	(192.83,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,176.51) --
	(201.39,176.51) --
	(201.39,181.01) --
	(196.89,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,176.51) --
	(205.44,176.51) --
	(205.44,181.01) --
	(200.94,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,176.51) --
	(209.50,176.51) --
	(209.50,181.01) --
	(205.00,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,176.51) --
	(225.73,176.51) --
	(225.73,181.01) --
	(221.23,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,176.51) --
	(241.95,176.51) --
	(241.95,181.01) --
	(237.45,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,176.51) --
	(258.18,176.51) --
	(258.18,181.01) --
	(253.68,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,172.45) --
	( 59.40,172.45) --
	( 59.40,176.95) --
	( 54.90,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,172.45) --
	( 63.46,172.45) --
	( 63.46,176.95) --
	( 58.96,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,172.45) --
	( 67.51,172.45) --
	( 67.51,176.95) --
	( 63.01,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,172.45) --
	( 71.57,172.45) --
	( 71.57,176.95) --
	( 67.07,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,172.45) --
	( 75.63,172.45) --
	( 75.63,176.95) --
	( 71.13,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,172.45) --
	( 79.68,172.45) --
	( 79.68,176.95) --
	( 75.18,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,172.45) --
	( 83.74,172.45) --
	( 83.74,176.95) --
	( 79.24,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,172.45) --
	( 87.80,172.45) --
	( 87.80,176.95) --
	( 83.30,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,172.45) --
	( 91.85,172.45) --
	( 91.85,176.95) --
	( 87.35,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,172.45) --
	( 95.91,172.45) --
	( 95.91,176.95) --
	( 91.41,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,172.45) --
	( 99.97,172.45) --
	( 99.97,176.95) --
	( 95.47,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,172.45) --
	(104.02,172.45) --
	(104.02,176.95) --
	( 99.52,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,172.45) --
	(108.08,172.45) --
	(108.08,176.95) --
	(103.58,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,172.45) --
	(112.14,172.45) --
	(112.14,176.95) --
	(107.64,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,172.45) --
	(116.19,172.45) --
	(116.19,176.95) --
	(111.69,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,172.45) --
	(120.25,172.45) --
	(120.25,176.95) --
	(115.75,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (119.81,172.45) --
	(124.31,172.45) --
	(124.31,176.95) --
	(119.81,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (127.92,172.45) --
	(132.42,172.45) --
	(132.42,176.95) --
	(127.92,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (131.98,172.45) --
	(136.48,172.45) --
	(136.48,176.95) --
	(131.98,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (140.09,172.45) --
	(144.59,172.45) --
	(144.59,176.95) --
	(140.09,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (160.38,172.45) --
	(164.88,172.45) --
	(164.88,176.95) --
	(160.38,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (164.43,172.45) --
	(168.93,172.45) --
	(168.93,176.95) --
	(164.43,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,172.45) --
	(177.05,172.45) --
	(177.05,176.95) --
	(172.55,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,172.45) --
	(185.16,172.45) --
	(185.16,176.95) --
	(180.66,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (188.77,172.45) --
	(193.27,172.45) --
	(193.27,176.95) --
	(188.77,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (192.83,172.45) --
	(197.33,172.45) --
	(197.33,176.95) --
	(192.83,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,172.45) --
	(205.44,172.45) --
	(205.44,176.95) --
	(200.94,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,172.45) --
	(213.56,172.45) --
	(213.56,176.95) --
	(209.06,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,172.45) --
	(225.73,172.45) --
	(225.73,176.95) --
	(221.23,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,172.45) --
	(233.84,172.45) --
	(233.84,176.95) --
	(229.34,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,172.45) --
	(237.90,172.45) --
	(237.90,176.95) --
	(233.40,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,172.45) --
	(250.07,172.45) --
	(250.07,176.95) --
	(245.57,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (249.62,172.45) --
	(254.12,172.45) --
	(254.12,176.95) --
	(249.62,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,168.39) --
	( 59.40,168.39) --
	( 59.40,172.89) --
	( 54.90,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,168.39) --
	( 67.51,168.39) --
	( 67.51,172.89) --
	( 63.01,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,168.39) --
	( 83.74,168.39) --
	( 83.74,172.89) --
	( 79.24,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 83.30,168.39) --
	( 87.80,168.39) --
	( 87.80,172.89) --
	( 83.30,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 87.35,168.39) --
	( 91.85,168.39) --
	( 91.85,172.89) --
	( 87.35,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 91.41,168.39) --
	( 95.91,168.39) --
	( 95.91,172.89) --
	( 91.41,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,168.39) --
	( 99.97,168.39) --
	( 99.97,172.89) --
	( 95.47,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,168.39) --
	(104.02,168.39) --
	(104.02,172.89) --
	( 99.52,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,168.39) --
	(108.08,168.39) --
	(108.08,172.89) --
	(103.58,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,168.39) --
	(116.19,168.39) --
	(116.19,172.89) --
	(111.69,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,168.39) --
	(120.25,168.39) --
	(120.25,172.89) --
	(115.75,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,168.39) --
	(124.31,168.39) --
	(124.31,172.89) --
	(119.81,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,168.39) --
	(128.36,168.39) --
	(128.36,172.89) --
	(123.86,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (136.03,168.39) --
	(140.53,168.39) --
	(140.53,172.89) --
	(136.03,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (140.09,168.39) --
	(144.59,168.39) --
	(144.59,172.89) --
	(140.09,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,168.39) --
	(148.65,168.39) --
	(148.65,172.89) --
	(144.15,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,168.39) --
	(152.70,168.39) --
	(152.70,172.89) --
	(148.20,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (156.32,168.39) --
	(160.82,168.39) --
	(160.82,172.89) --
	(156.32,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (160.38,168.39) --
	(164.88,168.39) --
	(164.88,172.89) --
	(160.38,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,168.39) --
	(172.99,168.39) --
	(172.99,172.89) --
	(168.49,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (172.55,168.39) --
	(177.05,168.39) --
	(177.05,172.89) --
	(172.55,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60,168.39) --
	(181.10,168.39) --
	(181.10,172.89) --
	(176.60,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,168.39) --
	(185.16,168.39) --
	(185.16,172.89) --
	(180.66,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,168.39) --
	(189.22,168.39) --
	(189.22,172.89) --
	(184.72,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,168.39) --
	(193.27,168.39) --
	(193.27,172.89) --
	(188.77,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,168.39) --
	(197.33,168.39) --
	(197.33,172.89) --
	(192.83,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,168.39) --
	(201.39,168.39) --
	(201.39,172.89) --
	(196.89,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,168.39) --
	(209.50,168.39) --
	(209.50,172.89) --
	(205.00,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.06] (209.06,168.39) --
	(213.56,168.39) --
	(213.56,172.89) --
	(209.06,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (217.17,168.39) --
	(221.67,168.39) --
	(221.67,172.89) --
	(217.17,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,168.39) --
	(229.78,168.39) --
	(229.78,172.89) --
	(225.28,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,168.39) --
	(241.95,168.39) --
	(241.95,172.89) --
	(237.45,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,168.39) --
	(246.01,168.39) --
	(246.01,172.89) --
	(241.51,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,168.39) --
	(254.12,168.39) --
	(254.12,172.89) --
	(249.62,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,168.39) --
	(258.18,168.39) --
	(258.18,172.89) --
	(253.68,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,164.33) --
	( 59.40,164.33) --
	( 59.40,168.83) --
	( 54.90,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,164.33) --
	( 63.46,164.33) --
	( 63.46,168.83) --
	( 58.96,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,164.33) --
	( 67.51,164.33) --
	( 67.51,168.83) --
	( 63.01,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,164.33) --
	( 71.57,164.33) --
	( 71.57,168.83) --
	( 67.07,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,164.33) --
	( 79.68,164.33) --
	( 79.68,168.83) --
	( 75.18,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,164.33) --
	( 83.74,164.33) --
	( 83.74,168.83) --
	( 79.24,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,164.33) --
	( 91.85,164.33) --
	( 91.85,168.83) --
	( 87.35,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,164.33) --
	( 95.91,164.33) --
	( 95.91,168.83) --
	( 91.41,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,164.33) --
	( 99.97,164.33) --
	( 99.97,168.83) --
	( 95.47,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,164.33) --
	(104.02,164.33) --
	(104.02,168.83) --
	( 99.52,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,164.33) --
	(112.14,164.33) --
	(112.14,168.83) --
	(107.64,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,164.33) --
	(116.19,164.33) --
	(116.19,168.83) --
	(111.69,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,164.33) --
	(120.25,164.33) --
	(120.25,168.83) --
	(115.75,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,164.33) --
	(128.36,164.33) --
	(128.36,168.83) --
	(123.86,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,164.33) --
	(132.42,164.33) --
	(132.42,168.83) --
	(127.92,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,164.33) --
	(140.53,164.33) --
	(140.53,168.83) --
	(136.03,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,164.33) --
	(144.59,164.33) --
	(144.59,168.83) --
	(140.09,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,164.33) --
	(148.65,164.33) --
	(148.65,168.83) --
	(144.15,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,164.33) --
	(152.70,164.33) --
	(152.70,168.83) --
	(148.20,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (164.43,164.33) --
	(168.93,164.33) --
	(168.93,168.83) --
	(164.43,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (168.49,164.33) --
	(172.99,164.33) --
	(172.99,168.83) --
	(168.49,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,164.33) --
	(177.05,164.33) --
	(177.05,168.83) --
	(172.55,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,164.33) --
	(181.10,164.33) --
	(181.10,168.83) --
	(176.60,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,164.33) --
	(185.16,164.33) --
	(185.16,168.83) --
	(180.66,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,164.33) --
	(197.33,164.33) --
	(197.33,168.83) --
	(192.83,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,164.33) --
	(209.50,164.33) --
	(209.50,168.83) --
	(205.00,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,164.33) --
	(246.01,164.33) --
	(246.01,168.83) --
	(241.51,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,164.33) --
	(250.07,164.33) --
	(250.07,168.83) --
	(245.57,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,164.33) --
	(254.12,164.33) --
	(254.12,168.83) --
	(249.62,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,160.27) --
	( 59.40,160.27) --
	( 59.40,164.77) --
	( 54.90,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,160.27) --
	( 63.46,160.27) --
	( 63.46,164.77) --
	( 58.96,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,160.27) --
	( 67.51,160.27) --
	( 67.51,164.77) --
	( 63.01,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 67.07,160.27) --
	( 71.57,160.27) --
	( 71.57,164.77) --
	( 67.07,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 75.18,160.27) --
	( 79.68,160.27) --
	( 79.68,164.77) --
	( 75.18,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,160.27) --
	( 91.85,160.27) --
	( 91.85,164.77) --
	( 87.35,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,160.27) --
	( 95.91,160.27) --
	( 95.91,164.77) --
	( 91.41,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,160.27) --
	( 99.97,160.27) --
	( 99.97,164.77) --
	( 95.47,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,160.27) --
	(104.02,160.27) --
	(104.02,164.77) --
	( 99.52,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,160.27) --
	(108.08,160.27) --
	(108.08,164.77) --
	(103.58,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,160.27) --
	(116.19,160.27) --
	(116.19,164.77) --
	(111.69,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,160.27) --
	(120.25,160.27) --
	(120.25,164.77) --
	(115.75,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,160.27) --
	(124.31,160.27) --
	(124.31,164.77) --
	(119.81,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,160.27) --
	(128.36,160.27) --
	(128.36,164.77) --
	(123.86,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,160.27) --
	(132.42,160.27) --
	(132.42,164.77) --
	(127.92,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,160.27) --
	(136.48,160.27) --
	(136.48,164.77) --
	(131.98,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,160.27) --
	(140.53,160.27) --
	(140.53,164.77) --
	(136.03,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,160.27) --
	(144.59,160.27) --
	(144.59,164.77) --
	(140.09,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,160.27) --
	(148.65,160.27) --
	(148.65,164.77) --
	(144.15,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,160.27) --
	(152.70,160.27) --
	(152.70,164.77) --
	(148.20,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,160.27) --
	(160.82,160.27) --
	(160.82,164.77) --
	(156.32,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,160.27) --
	(172.99,160.27) --
	(172.99,164.77) --
	(168.49,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,160.27) --
	(181.10,160.27) --
	(181.10,164.77) --
	(176.60,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,160.27) --
	(185.16,160.27) --
	(185.16,164.77) --
	(180.66,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,160.27) --
	(193.27,160.27) --
	(193.27,164.77) --
	(188.77,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,160.27) --
	(197.33,160.27) --
	(197.33,164.77) --
	(192.83,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,160.27) --
	(201.39,160.27) --
	(201.39,164.77) --
	(196.89,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,160.27) --
	(209.50,160.27) --
	(209.50,164.77) --
	(205.00,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,160.27) --
	(213.56,160.27) --
	(213.56,164.77) --
	(209.06,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,160.27) --
	(237.90,160.27) --
	(237.90,164.77) --
	(233.40,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,160.27) --
	(241.95,160.27) --
	(241.95,164.77) --
	(237.45,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,160.27) --
	(246.01,160.27) --
	(246.01,164.77) --
	(241.51,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,156.21) --
	( 59.40,156.21) --
	( 59.40,160.71) --
	( 54.90,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,156.21) --
	( 71.57,156.21) --
	( 71.57,160.71) --
	( 67.07,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,156.21) --
	( 79.68,156.21) --
	( 79.68,160.71) --
	( 75.18,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,156.21) --
	( 83.74,156.21) --
	( 83.74,160.71) --
	( 79.24,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,156.21) --
	( 87.80,156.21) --
	( 87.80,160.71) --
	( 83.30,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,156.21) --
	( 91.85,156.21) --
	( 91.85,160.71) --
	( 87.35,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,156.21) --
	( 95.91,156.21) --
	( 95.91,160.71) --
	( 91.41,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (107.64,156.21) --
	(112.14,156.21) --
	(112.14,160.71) --
	(107.64,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,156.21) --
	(116.19,156.21) --
	(116.19,160.71) --
	(111.69,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,156.21) --
	(120.25,156.21) --
	(120.25,160.71) --
	(115.75,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,156.21) --
	(124.31,156.21) --
	(124.31,160.71) --
	(119.81,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,156.21) --
	(128.36,156.21) --
	(128.36,160.71) --
	(123.86,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,156.21) --
	(132.42,156.21) --
	(132.42,160.71) --
	(127.92,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,156.21) --
	(136.48,156.21) --
	(136.48,160.71) --
	(131.98,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,156.21) --
	(140.53,156.21) --
	(140.53,160.71) --
	(136.03,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,156.21) --
	(144.59,156.21) --
	(144.59,160.71) --
	(140.09,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,156.21) --
	(148.65,156.21) --
	(148.65,160.71) --
	(144.15,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,156.21) --
	(152.70,156.21) --
	(152.70,160.71) --
	(148.20,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,156.21) --
	(156.76,156.21) --
	(156.76,160.71) --
	(152.26,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,156.21) --
	(172.99,156.21) --
	(172.99,160.71) --
	(168.49,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,156.21) --
	(177.05,156.21) --
	(177.05,160.71) --
	(172.55,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,156.21) --
	(181.10,156.21) --
	(181.10,160.71) --
	(176.60,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,156.21) --
	(193.27,156.21) --
	(193.27,160.71) --
	(188.77,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,156.21) --
	(197.33,156.21) --
	(197.33,160.71) --
	(192.83,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,156.21) --
	(201.39,156.21) --
	(201.39,160.71) --
	(196.89,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,156.21) --
	(225.73,156.21) --
	(225.73,160.71) --
	(221.23,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (229.34,156.21) --
	(233.84,156.21) --
	(233.84,160.71) --
	(229.34,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (241.51,156.21) --
	(246.01,156.21) --
	(246.01,160.71) --
	(241.51,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,156.21) --
	(250.07,156.21) --
	(250.07,160.71) --
	(245.57,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,156.21) --
	(258.18,156.21) --
	(258.18,160.71) --
	(253.68,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,152.15) --
	( 59.40,152.15) --
	( 59.40,156.65) --
	( 54.90,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,152.15) --
	( 63.46,152.15) --
	( 63.46,156.65) --
	( 58.96,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 63.01,152.15) --
	( 67.51,152.15) --
	( 67.51,156.65) --
	( 63.01,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 67.07,152.15) --
	( 71.57,152.15) --
	( 71.57,156.65) --
	( 67.07,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,152.15) --
	( 75.63,152.15) --
	( 75.63,156.65) --
	( 71.13,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,152.15) --
	( 79.68,152.15) --
	( 79.68,156.65) --
	( 75.18,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,152.15) --
	( 83.74,152.15) --
	( 83.74,156.65) --
	( 79.24,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,152.15) --
	( 87.80,152.15) --
	( 87.80,156.65) --
	( 83.30,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,152.15) --
	( 91.85,152.15) --
	( 91.85,156.65) --
	( 87.35,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,152.15) --
	( 95.91,152.15) --
	( 95.91,156.65) --
	( 91.41,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,152.15) --
	( 99.97,152.15) --
	( 99.97,156.65) --
	( 95.47,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,152.15) --
	(104.02,152.15) --
	(104.02,156.65) --
	( 99.52,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,152.15) --
	(108.08,152.15) --
	(108.08,156.65) --
	(103.58,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,152.15) --
	(116.19,152.15) --
	(116.19,156.65) --
	(111.69,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,152.15) --
	(120.25,152.15) --
	(120.25,156.65) --
	(115.75,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,152.15) --
	(124.31,152.15) --
	(124.31,156.65) --
	(119.81,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,152.15) --
	(128.36,152.15) --
	(128.36,156.65) --
	(123.86,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,152.15) --
	(132.42,152.15) --
	(132.42,156.65) --
	(127.92,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (131.98,152.15) --
	(136.48,152.15) --
	(136.48,156.65) --
	(131.98,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,152.15) --
	(140.53,152.15) --
	(140.53,156.65) --
	(136.03,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (140.09,152.15) --
	(144.59,152.15) --
	(144.59,156.65) --
	(140.09,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (144.15,152.15) --
	(148.65,152.15) --
	(148.65,156.65) --
	(144.15,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,152.15) --
	(152.70,152.15) --
	(152.70,156.65) --
	(148.20,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,152.15) --
	(156.76,152.15) --
	(156.76,156.65) --
	(152.26,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,152.15) --
	(160.82,152.15) --
	(160.82,156.65) --
	(156.32,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,152.15) --
	(164.88,152.15) --
	(164.88,156.65) --
	(160.38,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,152.15) --
	(168.93,152.15) --
	(168.93,156.65) --
	(164.43,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,152.15) --
	(177.05,152.15) --
	(177.05,156.65) --
	(172.55,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.43] (180.66,152.15) --
	(185.16,152.15) --
	(185.16,156.65) --
	(180.66,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,152.15) --
	(189.22,152.15) --
	(189.22,156.65) --
	(184.72,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (188.77,152.15) --
	(193.27,152.15) --
	(193.27,156.65) --
	(188.77,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (192.83,152.15) --
	(197.33,152.15) --
	(197.33,156.65) --
	(192.83,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (205.00,152.15) --
	(209.50,152.15) --
	(209.50,156.65) --
	(205.00,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,152.15) --
	(213.56,152.15) --
	(213.56,156.65) --
	(209.06,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,152.15) --
	(221.67,152.15) --
	(221.67,156.65) --
	(217.17,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,152.15) --
	(225.73,152.15) --
	(225.73,156.65) --
	(221.23,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,152.15) --
	(237.90,152.15) --
	(237.90,156.65) --
	(233.40,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,152.15) --
	(241.95,152.15) --
	(241.95,156.65) --
	(237.45,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,152.15) --
	(246.01,152.15) --
	(246.01,156.65) --
	(241.51,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.37] (245.57,152.15) --
	(250.07,152.15) --
	(250.07,156.65) --
	(245.57,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (249.62,152.15) --
	(254.12,152.15) --
	(254.12,156.65) --
	(249.62,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,152.15) --
	(258.18,152.15) --
	(258.18,156.65) --
	(253.68,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,148.09) --
	( 59.40,148.09) --
	( 59.40,152.59) --
	( 54.90,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,148.09) --
	( 63.46,148.09) --
	( 63.46,152.59) --
	( 58.96,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,148.09) --
	( 67.51,148.09) --
	( 67.51,152.59) --
	( 63.01,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,148.09) --
	( 71.57,148.09) --
	( 71.57,152.59) --
	( 67.07,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,148.09) --
	( 75.63,148.09) --
	( 75.63,152.59) --
	( 71.13,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,148.09) --
	( 79.68,148.09) --
	( 79.68,152.59) --
	( 75.18,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,148.09) --
	( 83.74,148.09) --
	( 83.74,152.59) --
	( 79.24,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,148.09) --
	( 87.80,148.09) --
	( 87.80,152.59) --
	( 83.30,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,148.09) --
	( 99.97,148.09) --
	( 99.97,152.59) --
	( 95.47,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,148.09) --
	(104.02,148.09) --
	(104.02,152.59) --
	( 99.52,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,148.09) --
	(108.08,148.09) --
	(108.08,152.59) --
	(103.58,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,148.09) --
	(112.14,148.09) --
	(112.14,152.59) --
	(107.64,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,148.09) --
	(116.19,148.09) --
	(116.19,152.59) --
	(111.69,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,148.09) --
	(120.25,148.09) --
	(120.25,152.59) --
	(115.75,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (123.86,148.09) --
	(128.36,148.09) --
	(128.36,152.59) --
	(123.86,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,148.09) --
	(132.42,148.09) --
	(132.42,152.59) --
	(127.92,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (131.98,148.09) --
	(136.48,148.09) --
	(136.48,152.59) --
	(131.98,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,148.09) --
	(140.53,148.09) --
	(140.53,152.59) --
	(136.03,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (140.09,148.09) --
	(144.59,148.09) --
	(144.59,152.59) --
	(140.09,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (144.15,148.09) --
	(148.65,148.09) --
	(148.65,152.59) --
	(144.15,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,148.09) --
	(152.70,148.09) --
	(152.70,152.59) --
	(148.20,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,148.09) --
	(156.76,148.09) --
	(156.76,152.59) --
	(152.26,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,148.09) --
	(172.99,148.09) --
	(172.99,152.59) --
	(168.49,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,148.09) --
	(181.10,148.09) --
	(181.10,152.59) --
	(176.60,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,148.09) --
	(189.22,148.09) --
	(189.22,152.59) --
	(184.72,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,148.09) --
	(193.27,148.09) --
	(193.27,152.59) --
	(188.77,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,148.09) --
	(197.33,148.09) --
	(197.33,152.59) --
	(192.83,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,148.09) --
	(201.39,148.09) --
	(201.39,152.59) --
	(196.89,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (205.00,148.09) --
	(209.50,148.09) --
	(209.50,152.59) --
	(205.00,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (209.06,148.09) --
	(213.56,148.09) --
	(213.56,152.59) --
	(209.06,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,148.09) --
	(217.61,148.09) --
	(217.61,152.59) --
	(213.11,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,148.09) --
	(221.67,148.09) --
	(221.67,152.59) --
	(217.17,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,148.09) --
	(229.78,148.09) --
	(229.78,152.59) --
	(225.28,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,148.09) --
	(233.84,148.09) --
	(233.84,152.59) --
	(229.34,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,148.09) --
	(241.95,148.09) --
	(241.95,152.59) --
	(237.45,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,148.09) --
	(246.01,148.09) --
	(246.01,152.59) --
	(241.51,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,148.09) --
	(254.12,148.09) --
	(254.12,152.59) --
	(249.62,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,148.09) --
	(258.18,148.09) --
	(258.18,152.59) --
	(253.68,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,144.03) --
	( 59.40,144.03) --
	( 59.40,148.53) --
	( 54.90,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,144.03) --
	( 63.46,144.03) --
	( 63.46,148.53) --
	( 58.96,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,144.03) --
	( 67.51,144.03) --
	( 67.51,148.53) --
	( 63.01,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,144.03) --
	( 71.57,144.03) --
	( 71.57,148.53) --
	( 67.07,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,144.03) --
	( 75.63,144.03) --
	( 75.63,148.53) --
	( 71.13,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,144.03) --
	( 83.74,144.03) --
	( 83.74,148.53) --
	( 79.24,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 83.30,144.03) --
	( 87.80,144.03) --
	( 87.80,148.53) --
	( 83.30,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 87.35,144.03) --
	( 91.85,144.03) --
	( 91.85,148.53) --
	( 87.35,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,144.03) --
	( 95.91,144.03) --
	( 95.91,148.53) --
	( 91.41,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 99.52,144.03) --
	(104.02,144.03) --
	(104.02,148.53) --
	( 99.52,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,144.03) --
	(108.08,144.03) --
	(108.08,148.53) --
	(103.58,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,144.03) --
	(112.14,144.03) --
	(112.14,148.53) --
	(107.64,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (111.69,144.03) --
	(116.19,144.03) --
	(116.19,148.53) --
	(111.69,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,144.03) --
	(120.25,144.03) --
	(120.25,148.53) --
	(115.75,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,144.03) --
	(124.31,144.03) --
	(124.31,148.53) --
	(119.81,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (123.86,144.03) --
	(128.36,144.03) --
	(128.36,148.53) --
	(123.86,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (127.92,144.03) --
	(132.42,144.03) --
	(132.42,148.53) --
	(127.92,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (131.98,144.03) --
	(136.48,144.03) --
	(136.48,148.53) --
	(131.98,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,144.03) --
	(140.53,144.03) --
	(140.53,148.53) --
	(136.03,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,144.03) --
	(148.65,144.03) --
	(148.65,148.53) --
	(144.15,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,144.03) --
	(152.70,144.03) --
	(152.70,148.53) --
	(148.20,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (152.26,144.03) --
	(156.76,144.03) --
	(156.76,148.53) --
	(152.26,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (156.32,144.03) --
	(160.82,144.03) --
	(160.82,148.53) --
	(156.32,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (160.38,144.03) --
	(164.88,144.03) --
	(164.88,148.53) --
	(160.38,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,144.03) --
	(168.93,144.03) --
	(168.93,148.53) --
	(164.43,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (172.55,144.03) --
	(177.05,144.03) --
	(177.05,148.53) --
	(172.55,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,144.03) --
	(189.22,144.03) --
	(189.22,148.53) --
	(184.72,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (188.77,144.03) --
	(193.27,144.03) --
	(193.27,148.53) --
	(188.77,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (192.83,144.03) --
	(197.33,144.03) --
	(197.33,148.53) --
	(192.83,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,144.03) --
	(201.39,144.03) --
	(201.39,148.53) --
	(196.89,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,144.03) --
	(209.50,144.03) --
	(209.50,148.53) --
	(205.00,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,144.03) --
	(217.61,144.03) --
	(217.61,148.53) --
	(213.11,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,144.03) --
	(221.67,144.03) --
	(221.67,148.53) --
	(217.17,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,144.03) --
	(225.73,144.03) --
	(225.73,148.53) --
	(221.23,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,144.03) --
	(229.78,144.03) --
	(229.78,148.53) --
	(225.28,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,144.03) --
	(237.90,144.03) --
	(237.90,148.53) --
	(233.40,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,144.03) --
	(258.18,144.03) --
	(258.18,148.53) --
	(253.68,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,139.97) --
	( 59.40,139.97) --
	( 59.40,144.47) --
	( 54.90,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 58.96,139.97) --
	( 63.46,139.97) --
	( 63.46,144.47) --
	( 58.96,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 63.01,139.97) --
	( 67.51,139.97) --
	( 67.51,144.47) --
	( 63.01,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 67.07,139.97) --
	( 71.57,139.97) --
	( 71.57,144.47) --
	( 67.07,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,139.97) --
	( 75.63,139.97) --
	( 75.63,144.47) --
	( 71.13,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,139.97) --
	( 79.68,139.97) --
	( 79.68,144.47) --
	( 75.18,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 79.24,139.97) --
	( 83.74,139.97) --
	( 83.74,144.47) --
	( 79.24,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 83.30,139.97) --
	( 87.80,139.97) --
	( 87.80,144.47) --
	( 83.30,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 87.35,139.97) --
	( 91.85,139.97) --
	( 91.85,144.47) --
	( 87.35,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,139.97) --
	( 95.91,139.97) --
	( 95.91,144.47) --
	( 91.41,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 99.52,139.97) --
	(104.02,139.97) --
	(104.02,144.47) --
	( 99.52,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,139.97) --
	(108.08,139.97) --
	(108.08,144.47) --
	(103.58,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,139.97) --
	(112.14,139.97) --
	(112.14,144.47) --
	(107.64,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (111.69,139.97) --
	(116.19,139.97) --
	(116.19,144.47) --
	(111.69,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (115.75,139.97) --
	(120.25,139.97) --
	(120.25,144.47) --
	(115.75,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,139.97) --
	(124.31,139.97) --
	(124.31,144.47) --
	(119.81,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (123.86,139.97) --
	(128.36,139.97) --
	(128.36,144.47) --
	(123.86,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,139.97) --
	(132.42,139.97) --
	(132.42,144.47) --
	(127.92,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (131.98,139.97) --
	(136.48,139.97) --
	(136.48,144.47) --
	(131.98,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,139.97) --
	(140.53,139.97) --
	(140.53,144.47) --
	(136.03,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,139.97) --
	(148.65,139.97) --
	(148.65,144.47) --
	(144.15,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (148.20,139.97) --
	(152.70,139.97) --
	(152.70,144.47) --
	(148.20,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (152.26,139.97) --
	(156.76,139.97) --
	(156.76,144.47) --
	(152.26,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (156.32,139.97) --
	(160.82,139.97) --
	(160.82,144.47) --
	(156.32,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (164.43,139.97) --
	(168.93,139.97) --
	(168.93,144.47) --
	(164.43,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,139.97) --
	(177.05,139.97) --
	(177.05,144.47) --
	(172.55,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,139.97) --
	(189.22,139.97) --
	(189.22,144.47) --
	(184.72,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,139.97) --
	(193.27,139.97) --
	(193.27,144.47) --
	(188.77,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,139.97) --
	(197.33,139.97) --
	(197.33,144.47) --
	(192.83,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,139.97) --
	(201.39,139.97) --
	(201.39,144.47) --
	(196.89,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,139.97) --
	(209.50,139.97) --
	(209.50,144.47) --
	(205.00,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,139.97) --
	(213.56,139.97) --
	(213.56,144.47) --
	(209.06,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,139.97) --
	(225.73,139.97) --
	(225.73,144.47) --
	(221.23,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,139.97) --
	(229.78,139.97) --
	(229.78,144.47) --
	(225.28,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,139.97) --
	(237.90,139.97) --
	(237.90,144.47) --
	(233.40,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,139.97) --
	(241.95,139.97) --
	(241.95,144.47) --
	(237.45,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,139.97) --
	(254.12,139.97) --
	(254.12,144.47) --
	(249.62,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,139.97) --
	(258.18,139.97) --
	(258.18,144.47) --
	(253.68,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,135.91) --
	( 59.40,135.91) --
	( 59.40,140.41) --
	( 54.90,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,135.91) --
	( 63.46,135.91) --
	( 63.46,140.41) --
	( 58.96,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,135.91) --
	( 67.51,135.91) --
	( 67.51,140.41) --
	( 63.01,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,135.91) --
	( 71.57,135.91) --
	( 71.57,140.41) --
	( 67.07,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,135.91) --
	( 75.63,135.91) --
	( 75.63,140.41) --
	( 71.13,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,135.91) --
	( 79.68,135.91) --
	( 79.68,140.41) --
	( 75.18,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,135.91) --
	( 83.74,135.91) --
	( 83.74,140.41) --
	( 79.24,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,135.91) --
	( 91.85,135.91) --
	( 91.85,140.41) --
	( 87.35,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,135.91) --
	( 95.91,135.91) --
	( 95.91,140.41) --
	( 91.41,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,135.91) --
	( 99.97,135.91) --
	( 99.97,140.41) --
	( 95.47,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,135.91) --
	(104.02,135.91) --
	(104.02,140.41) --
	( 99.52,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,135.91) --
	(116.19,135.91) --
	(116.19,140.41) --
	(111.69,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,135.91) --
	(120.25,135.91) --
	(120.25,140.41) --
	(115.75,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,135.91) --
	(124.31,135.91) --
	(124.31,140.41) --
	(119.81,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (123.86,135.91) --
	(128.36,135.91) --
	(128.36,140.41) --
	(123.86,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (127.92,135.91) --
	(132.42,135.91) --
	(132.42,140.41) --
	(127.92,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,135.91) --
	(144.59,135.91) --
	(144.59,140.41) --
	(140.09,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,135.91) --
	(148.65,135.91) --
	(148.65,140.41) --
	(144.15,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,135.91) --
	(152.70,135.91) --
	(152.70,140.41) --
	(148.20,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,135.91) --
	(156.76,135.91) --
	(156.76,140.41) --
	(152.26,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,135.91) --
	(160.82,135.91) --
	(160.82,140.41) --
	(156.32,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,135.91) --
	(164.88,135.91) --
	(164.88,140.41) --
	(160.38,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,135.91) --
	(168.93,135.91) --
	(168.93,140.41) --
	(164.43,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,135.91) --
	(172.99,135.91) --
	(172.99,140.41) --
	(168.49,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,135.91) --
	(177.05,135.91) --
	(177.05,140.41) --
	(172.55,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (176.60,135.91) --
	(181.10,135.91) --
	(181.10,140.41) --
	(176.60,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (180.66,135.91) --
	(185.16,135.91) --
	(185.16,140.41) --
	(180.66,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (188.77,135.91) --
	(193.27,135.91) --
	(193.27,140.41) --
	(188.77,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (196.89,135.91) --
	(201.39,135.91) --
	(201.39,140.41) --
	(196.89,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (205.00,135.91) --
	(209.50,135.91) --
	(209.50,140.41) --
	(205.00,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (209.06,135.91) --
	(213.56,135.91) --
	(213.56,140.41) --
	(209.06,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11,135.91) --
	(217.61,135.91) --
	(217.61,140.41) --
	(213.11,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,135.91) --
	(221.67,135.91) --
	(221.67,140.41) --
	(217.17,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,135.91) --
	(229.78,135.91) --
	(229.78,140.41) --
	(225.28,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,135.91) --
	(237.90,135.91) --
	(237.90,140.41) --
	(233.40,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,135.91) --
	(246.01,135.91) --
	(246.01,140.41) --
	(241.51,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,135.91) --
	(250.07,135.91) --
	(250.07,140.41) --
	(245.57,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,135.91) --
	(254.12,135.91) --
	(254.12,140.41) --
	(249.62,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,135.91) --
	(258.18,135.91) --
	(258.18,140.41) --
	(253.68,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,131.85) --
	( 59.40,131.85) --
	( 59.40,136.35) --
	( 54.90,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 58.96,131.85) --
	( 63.46,131.85) --
	( 63.46,136.35) --
	( 58.96,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,131.85) --
	( 67.51,131.85) --
	( 67.51,136.35) --
	( 63.01,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,131.85) --
	( 79.68,131.85) --
	( 79.68,136.35) --
	( 75.18,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,131.85) --
	( 87.80,131.85) --
	( 87.80,136.35) --
	( 83.30,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,131.85) --
	( 95.91,131.85) --
	( 95.91,136.35) --
	( 91.41,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 99.52,131.85) --
	(104.02,131.85) --
	(104.02,136.35) --
	( 99.52,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,131.85) --
	(108.08,131.85) --
	(108.08,136.35) --
	(103.58,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,131.85) --
	(112.14,131.85) --
	(112.14,136.35) --
	(107.64,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (111.69,131.85) --
	(116.19,131.85) --
	(116.19,136.35) --
	(111.69,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (115.75,131.85) --
	(120.25,131.85) --
	(120.25,136.35) --
	(115.75,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,131.85) --
	(124.31,131.85) --
	(124.31,136.35) --
	(119.81,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92,131.85) --
	(132.42,131.85) --
	(132.42,136.35) --
	(127.92,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98,131.85) --
	(136.48,131.85) --
	(136.48,136.35) --
	(131.98,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,131.85) --
	(140.53,131.85) --
	(140.53,136.35) --
	(136.03,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,131.85) --
	(144.59,131.85) --
	(144.59,136.35) --
	(140.09,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,131.85) --
	(152.70,131.85) --
	(152.70,136.35) --
	(148.20,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (152.26,131.85) --
	(156.76,131.85) --
	(156.76,136.35) --
	(152.26,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (160.38,131.85) --
	(164.88,131.85) --
	(164.88,136.35) --
	(160.38,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,131.85) --
	(168.93,131.85) --
	(168.93,136.35) --
	(164.43,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,131.85) --
	(172.99,131.85) --
	(172.99,136.35) --
	(168.49,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,131.85) --
	(181.10,131.85) --
	(181.10,136.35) --
	(176.60,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (180.66,131.85) --
	(185.16,131.85) --
	(185.16,136.35) --
	(180.66,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (192.83,131.85) --
	(197.33,131.85) --
	(197.33,136.35) --
	(192.83,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,131.85) --
	(201.39,131.85) --
	(201.39,136.35) --
	(196.89,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,131.85) --
	(205.44,131.85) --
	(205.44,136.35) --
	(200.94,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,131.85) --
	(209.50,131.85) --
	(209.50,136.35) --
	(205.00,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,131.85) --
	(221.67,131.85) --
	(221.67,136.35) --
	(217.17,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,131.85) --
	(225.73,131.85) --
	(225.73,136.35) --
	(221.23,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,131.85) --
	(229.78,131.85) --
	(229.78,136.35) --
	(225.28,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,131.85) --
	(233.84,131.85) --
	(233.84,136.35) --
	(229.34,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,131.85) --
	(237.90,131.85) --
	(237.90,136.35) --
	(233.40,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,131.85) --
	(246.01,131.85) --
	(246.01,136.35) --
	(241.51,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,131.85) --
	(250.07,131.85) --
	(250.07,136.35) --
	(245.57,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,131.85) --
	(254.12,131.85) --
	(254.12,136.35) --
	(249.62,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,131.85) --
	(258.18,131.85) --
	(258.18,136.35) --
	(253.68,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,127.79) --
	( 59.40,127.79) --
	( 59.40,132.29) --
	( 54.90,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,127.79) --
	( 63.46,127.79) --
	( 63.46,132.29) --
	( 58.96,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 63.01,127.79) --
	( 67.51,127.79) --
	( 67.51,132.29) --
	( 63.01,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 71.13,127.79) --
	( 75.63,127.79) --
	( 75.63,132.29) --
	( 71.13,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,127.79) --
	( 79.68,127.79) --
	( 79.68,132.29) --
	( 75.18,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,127.79) --
	( 83.74,127.79) --
	( 83.74,132.29) --
	( 79.24,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,127.79) --
	( 87.80,127.79) --
	( 87.80,132.29) --
	( 83.30,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,127.79) --
	( 91.85,127.79) --
	( 91.85,132.29) --
	( 87.35,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,127.79) --
	( 95.91,127.79) --
	( 95.91,132.29) --
	( 91.41,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 95.47,127.79) --
	( 99.97,127.79) --
	( 99.97,132.29) --
	( 95.47,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 99.52,127.79) --
	(104.02,127.79) --
	(104.02,132.29) --
	( 99.52,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,127.79) --
	(108.08,127.79) --
	(108.08,132.29) --
	(103.58,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,127.79) --
	(112.14,127.79) --
	(112.14,132.29) --
	(107.64,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (111.69,127.79) --
	(116.19,127.79) --
	(116.19,132.29) --
	(111.69,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (115.75,127.79) --
	(120.25,127.79) --
	(120.25,132.29) --
	(115.75,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,127.79) --
	(124.31,127.79) --
	(124.31,132.29) --
	(119.81,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,127.79) --
	(128.36,127.79) --
	(128.36,132.29) --
	(123.86,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,127.79) --
	(132.42,127.79) --
	(132.42,132.29) --
	(127.92,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (131.98,127.79) --
	(136.48,127.79) --
	(136.48,132.29) --
	(131.98,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (136.03,127.79) --
	(140.53,127.79) --
	(140.53,132.29) --
	(136.03,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (140.09,127.79) --
	(144.59,127.79) --
	(144.59,132.29) --
	(140.09,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,127.79) --
	(148.65,127.79) --
	(148.65,132.29) --
	(144.15,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,127.79) --
	(152.70,127.79) --
	(152.70,132.29) --
	(148.20,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,127.79) --
	(156.76,127.79) --
	(156.76,132.29) --
	(152.26,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,127.79) --
	(160.82,127.79) --
	(160.82,132.29) --
	(156.32,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,127.79) --
	(164.88,127.79) --
	(164.88,132.29) --
	(160.38,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,127.79) --
	(168.93,127.79) --
	(168.93,132.29) --
	(164.43,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (168.49,127.79) --
	(172.99,127.79) --
	(172.99,132.29) --
	(168.49,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (172.55,127.79) --
	(177.05,127.79) --
	(177.05,132.29) --
	(172.55,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (176.60,127.79) --
	(181.10,127.79) --
	(181.10,132.29) --
	(176.60,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (180.66,127.79) --
	(185.16,127.79) --
	(185.16,132.29) --
	(180.66,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,127.79) --
	(189.22,127.79) --
	(189.22,132.29) --
	(184.72,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (188.77,127.79) --
	(193.27,127.79) --
	(193.27,132.29) --
	(188.77,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (200.94,127.79) --
	(205.44,127.79) --
	(205.44,132.29) --
	(200.94,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,127.79) --
	(209.50,127.79) --
	(209.50,132.29) --
	(205.00,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,127.79) --
	(213.56,127.79) --
	(213.56,132.29) --
	(209.06,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (213.11,127.79) --
	(217.61,127.79) --
	(217.61,132.29) --
	(213.11,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (217.17,127.79) --
	(221.67,127.79) --
	(221.67,132.29) --
	(217.17,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,127.79) --
	(225.73,127.79) --
	(225.73,132.29) --
	(221.23,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28,127.79) --
	(229.78,127.79) --
	(229.78,132.29) --
	(225.28,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,127.79) --
	(233.84,127.79) --
	(233.84,132.29) --
	(229.34,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,127.79) --
	(237.90,127.79) --
	(237.90,132.29) --
	(233.40,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (241.51,127.79) --
	(246.01,127.79) --
	(246.01,132.29) --
	(241.51,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (245.57,127.79) --
	(250.07,127.79) --
	(250.07,132.29) --
	(245.57,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,127.79) --
	(254.12,127.79) --
	(254.12,132.29) --
	(249.62,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,123.74) --
	( 59.40,123.74) --
	( 59.40,128.24) --
	( 54.90,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 58.96,123.74) --
	( 63.46,123.74) --
	( 63.46,128.24) --
	( 58.96,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 63.01,123.74) --
	( 67.51,123.74) --
	( 67.51,128.24) --
	( 63.01,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,123.74) --
	( 71.57,123.74) --
	( 71.57,128.24) --
	( 67.07,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,123.74) --
	( 75.63,123.74) --
	( 75.63,128.24) --
	( 71.13,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,123.74) --
	( 79.68,123.74) --
	( 79.68,128.24) --
	( 75.18,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,123.74) --
	( 87.80,123.74) --
	( 87.80,128.24) --
	( 83.30,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,123.74) --
	( 91.85,123.74) --
	( 91.85,128.24) --
	( 87.35,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] ( 91.41,123.74) --
	( 95.91,123.74) --
	( 95.91,128.24) --
	( 91.41,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,123.74) --
	( 99.97,123.74) --
	( 99.97,128.24) --
	( 95.47,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52,123.74) --
	(104.02,123.74) --
	(104.02,128.24) --
	( 99.52,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (103.58,123.74) --
	(108.08,123.74) --
	(108.08,128.24) --
	(103.58,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,123.74) --
	(112.14,123.74) --
	(112.14,128.24) --
	(107.64,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (111.69,123.74) --
	(116.19,123.74) --
	(116.19,128.24) --
	(111.69,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (115.75,123.74) --
	(120.25,123.74) --
	(120.25,128.24) --
	(115.75,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (119.81,123.74) --
	(124.31,123.74) --
	(124.31,128.24) --
	(119.81,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (123.86,123.74) --
	(128.36,123.74) --
	(128.36,128.24) --
	(123.86,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,123.74) --
	(132.42,123.74) --
	(132.42,128.24) --
	(127.92,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,123.74) --
	(136.48,123.74) --
	(136.48,128.24) --
	(131.98,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (136.03,123.74) --
	(140.53,123.74) --
	(140.53,128.24) --
	(136.03,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (140.09,123.74) --
	(144.59,123.74) --
	(144.59,128.24) --
	(140.09,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,123.74) --
	(148.65,123.74) --
	(148.65,128.24) --
	(144.15,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,123.74) --
	(152.70,123.74) --
	(152.70,128.24) --
	(148.20,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,123.74) --
	(156.76,123.74) --
	(156.76,128.24) --
	(152.26,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,123.74) --
	(160.82,123.74) --
	(160.82,128.24) --
	(156.32,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,123.74) --
	(164.88,123.74) --
	(164.88,128.24) --
	(160.38,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (168.49,123.74) --
	(172.99,123.74) --
	(172.99,128.24) --
	(168.49,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (172.55,123.74) --
	(177.05,123.74) --
	(177.05,128.24) --
	(172.55,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (176.60,123.74) --
	(181.10,123.74) --
	(181.10,128.24) --
	(176.60,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (180.66,123.74) --
	(185.16,123.74) --
	(185.16,128.24) --
	(180.66,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,123.74) --
	(189.22,123.74) --
	(189.22,128.24) --
	(184.72,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,123.74) --
	(193.27,123.74) --
	(193.27,128.24) --
	(188.77,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,123.74) --
	(205.44,123.74) --
	(205.44,128.24) --
	(200.94,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,123.74) --
	(209.50,123.74) --
	(209.50,128.24) --
	(205.00,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,123.74) --
	(213.56,123.74) --
	(213.56,128.24) --
	(209.06,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,123.74) --
	(217.61,123.74) --
	(217.61,128.24) --
	(213.11,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,123.74) --
	(221.67,123.74) --
	(221.67,128.24) --
	(217.17,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,123.74) --
	(225.73,123.74) --
	(225.73,128.24) --
	(221.23,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,123.74) --
	(233.84,123.74) --
	(233.84,128.24) --
	(229.34,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,123.74) --
	(241.95,123.74) --
	(241.95,128.24) --
	(237.45,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.49] (241.51,123.74) --
	(246.01,123.74) --
	(246.01,128.24) --
	(241.51,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (249.62,123.74) --
	(254.12,123.74) --
	(254.12,128.24) --
	(249.62,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,119.68) --
	( 59.40,119.68) --
	( 59.40,124.18) --
	( 54.90,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,119.68) --
	( 63.46,119.68) --
	( 63.46,124.18) --
	( 58.96,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,119.68) --
	( 67.51,119.68) --
	( 67.51,124.18) --
	( 63.01,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,119.68) --
	( 71.57,119.68) --
	( 71.57,124.18) --
	( 67.07,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,119.68) --
	( 75.63,119.68) --
	( 75.63,124.18) --
	( 71.13,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,119.68) --
	( 79.68,119.68) --
	( 79.68,124.18) --
	( 75.18,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 79.24,119.68) --
	( 83.74,119.68) --
	( 83.74,124.18) --
	( 79.24,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 87.35,119.68) --
	( 91.85,119.68) --
	( 91.85,124.18) --
	( 87.35,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,119.68) --
	( 95.91,119.68) --
	( 95.91,124.18) --
	( 91.41,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,119.68) --
	( 99.97,119.68) --
	( 99.97,124.18) --
	( 95.47,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,119.68) --
	(108.08,119.68) --
	(108.08,124.18) --
	(103.58,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,119.68) --
	(112.14,119.68) --
	(112.14,124.18) --
	(107.64,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (111.69,119.68) --
	(116.19,119.68) --
	(116.19,124.18) --
	(111.69,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,119.68) --
	(120.25,119.68) --
	(120.25,124.18) --
	(115.75,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,119.68) --
	(124.31,119.68) --
	(124.31,124.18) --
	(119.81,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,119.68) --
	(128.36,119.68) --
	(128.36,124.18) --
	(123.86,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,119.68) --
	(132.42,119.68) --
	(132.42,124.18) --
	(127.92,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (131.98,119.68) --
	(136.48,119.68) --
	(136.48,124.18) --
	(131.98,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03,119.68) --
	(140.53,119.68) --
	(140.53,124.18) --
	(136.03,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,119.68) --
	(144.59,119.68) --
	(144.59,124.18) --
	(140.09,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,119.68) --
	(148.65,119.68) --
	(148.65,124.18) --
	(144.15,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20,119.68) --
	(152.70,119.68) --
	(152.70,124.18) --
	(148.20,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26,119.68) --
	(156.76,119.68) --
	(156.76,124.18) --
	(152.26,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,119.68) --
	(160.82,119.68) --
	(160.82,124.18) --
	(156.32,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,119.68) --
	(164.88,119.68) --
	(164.88,124.18) --
	(160.38,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,119.68) --
	(168.93,119.68) --
	(168.93,124.18) --
	(164.43,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,119.68) --
	(172.99,119.68) --
	(172.99,124.18) --
	(168.49,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,119.68) --
	(177.05,119.68) --
	(177.05,124.18) --
	(172.55,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (176.60,119.68) --
	(181.10,119.68) --
	(181.10,124.18) --
	(176.60,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (180.66,119.68) --
	(185.16,119.68) --
	(185.16,124.18) --
	(180.66,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,119.68) --
	(189.22,119.68) --
	(189.22,124.18) --
	(184.72,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,119.68) --
	(193.27,119.68) --
	(193.27,124.18) --
	(188.77,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,119.68) --
	(197.33,119.68) --
	(197.33,124.18) --
	(192.83,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,119.68) --
	(201.39,119.68) --
	(201.39,124.18) --
	(196.89,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.89] (205.00,119.68) --
	(209.50,119.68) --
	(209.50,124.18) --
	(205.00,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.92] (209.06,119.68) --
	(213.56,119.68) --
	(213.56,124.18) --
	(209.06,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11,119.68) --
	(217.61,119.68) --
	(217.61,124.18) --
	(213.11,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,119.68) --
	(221.67,119.68) --
	(221.67,124.18) --
	(217.17,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,119.68) --
	(233.84,119.68) --
	(233.84,124.18) --
	(229.34,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,119.68) --
	(237.90,119.68) --
	(237.90,124.18) --
	(233.40,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,119.68) --
	(241.95,119.68) --
	(241.95,124.18) --
	(237.45,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,115.62) --
	( 67.51,115.62) --
	( 67.51,120.12) --
	( 63.01,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,115.62) --
	( 71.57,115.62) --
	( 71.57,120.12) --
	( 67.07,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.25] ( 83.30,115.62) --
	( 87.80,115.62) --
	( 87.80,120.12) --
	( 83.30,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 87.35,115.62) --
	( 91.85,115.62) --
	( 91.85,120.12) --
	( 87.35,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,115.62) --
	( 95.91,115.62) --
	( 95.91,120.12) --
	( 91.41,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,115.62) --
	( 99.97,115.62) --
	( 99.97,120.12) --
	( 95.47,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,115.62) --
	(104.02,115.62) --
	(104.02,120.12) --
	( 99.52,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,115.62) --
	(112.14,115.62) --
	(112.14,120.12) --
	(107.64,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (111.69,115.62) --
	(116.19,115.62) --
	(116.19,120.12) --
	(111.69,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,115.62) --
	(120.25,115.62) --
	(120.25,120.12) --
	(115.75,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,115.62) --
	(124.31,115.62) --
	(124.31,120.12) --
	(119.81,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,115.62) --
	(128.36,115.62) --
	(128.36,120.12) --
	(123.86,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,115.62) --
	(132.42,115.62) --
	(132.42,120.12) --
	(127.92,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,115.62) --
	(136.48,115.62) --
	(136.48,120.12) --
	(131.98,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,115.62) --
	(140.53,115.62) --
	(140.53,120.12) --
	(136.03,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (140.09,115.62) --
	(144.59,115.62) --
	(144.59,120.12) --
	(140.09,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,115.62) --
	(148.65,115.62) --
	(148.65,120.12) --
	(144.15,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (148.20,115.62) --
	(152.70,115.62) --
	(152.70,120.12) --
	(148.20,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (152.26,115.62) --
	(156.76,115.62) --
	(156.76,120.12) --
	(152.26,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (156.32,115.62) --
	(160.82,115.62) --
	(160.82,120.12) --
	(156.32,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,115.62) --
	(164.88,115.62) --
	(164.88,120.12) --
	(160.38,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,115.62) --
	(172.99,115.62) --
	(172.99,120.12) --
	(168.49,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,115.62) --
	(177.05,115.62) --
	(177.05,120.12) --
	(172.55,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,115.62) --
	(181.10,115.62) --
	(181.10,120.12) --
	(176.60,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (180.66,115.62) --
	(185.16,115.62) --
	(185.16,120.12) --
	(180.66,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,115.62) --
	(189.22,115.62) --
	(189.22,120.12) --
	(184.72,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,115.62) --
	(193.27,115.62) --
	(193.27,120.12) --
	(188.77,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,115.62) --
	(197.33,115.62) --
	(197.33,120.12) --
	(192.83,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,115.62) --
	(201.39,115.62) --
	(201.39,120.12) --
	(196.89,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,115.62) --
	(213.56,115.62) --
	(213.56,120.12) --
	(209.06,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (221.23,115.62) --
	(225.73,115.62) --
	(225.73,120.12) --
	(221.23,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (225.28,115.62) --
	(229.78,115.62) --
	(229.78,120.12) --
	(225.28,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,115.62) --
	(233.84,115.62) --
	(233.84,120.12) --
	(229.34,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,115.62) --
	(241.95,115.62) --
	(241.95,120.12) --
	(237.45,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,115.62) --
	(246.01,115.62) --
	(246.01,120.12) --
	(241.51,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,115.62) --
	(250.07,115.62) --
	(250.07,120.12) --
	(245.57,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (249.62,115.62) --
	(254.12,115.62) --
	(254.12,120.12) --
	(249.62,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (253.68,115.62) --
	(258.18,115.62) --
	(258.18,120.12) --
	(253.68,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90,111.56) --
	( 59.40,111.56) --
	( 59.40,116.06) --
	( 54.90,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96,111.56) --
	( 63.46,111.56) --
	( 63.46,116.06) --
	( 58.96,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,111.56) --
	( 67.51,111.56) --
	( 67.51,116.06) --
	( 63.01,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,111.56) --
	( 71.57,111.56) --
	( 71.57,116.06) --
	( 67.07,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,111.56) --
	( 75.63,111.56) --
	( 75.63,116.06) --
	( 71.13,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,111.56) --
	( 79.68,111.56) --
	( 79.68,116.06) --
	( 75.18,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,111.56) --
	( 83.74,111.56) --
	( 83.74,116.06) --
	( 79.24,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] ( 83.30,111.56) --
	( 87.80,111.56) --
	( 87.80,116.06) --
	( 83.30,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 87.35,111.56) --
	( 91.85,111.56) --
	( 91.85,116.06) --
	( 87.35,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 91.41,111.56) --
	( 95.91,111.56) --
	( 95.91,116.06) --
	( 91.41,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,111.56) --
	( 99.97,111.56) --
	( 99.97,116.06) --
	( 95.47,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,111.56) --
	(104.02,111.56) --
	(104.02,116.06) --
	( 99.52,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,111.56) --
	(108.08,111.56) --
	(108.08,116.06) --
	(103.58,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (107.64,111.56) --
	(112.14,111.56) --
	(112.14,116.06) --
	(107.64,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (111.69,111.56) --
	(116.19,111.56) --
	(116.19,116.06) --
	(111.69,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,111.56) --
	(120.25,111.56) --
	(120.25,116.06) --
	(115.75,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (119.81,111.56) --
	(124.31,111.56) --
	(124.31,116.06) --
	(119.81,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (123.86,111.56) --
	(128.36,111.56) --
	(128.36,116.06) --
	(123.86,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (136.03,111.56) --
	(140.53,111.56) --
	(140.53,116.06) --
	(136.03,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (140.09,111.56) --
	(144.59,111.56) --
	(144.59,116.06) --
	(140.09,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,111.56) --
	(148.65,111.56) --
	(148.65,116.06) --
	(144.15,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20,111.56) --
	(152.70,111.56) --
	(152.70,116.06) --
	(148.20,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32,111.56) --
	(160.82,111.56) --
	(160.82,116.06) --
	(156.32,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (160.38,111.56) --
	(164.88,111.56) --
	(164.88,116.06) --
	(160.38,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (164.43,111.56) --
	(168.93,111.56) --
	(168.93,116.06) --
	(164.43,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,111.56) --
	(172.99,111.56) --
	(172.99,116.06) --
	(168.49,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (172.55,111.56) --
	(177.05,111.56) --
	(177.05,116.06) --
	(172.55,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (176.60,111.56) --
	(181.10,111.56) --
	(181.10,116.06) --
	(176.60,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (180.66,111.56) --
	(185.16,111.56) --
	(185.16,116.06) --
	(180.66,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,111.56) --
	(189.22,111.56) --
	(189.22,116.06) --
	(184.72,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,111.56) --
	(193.27,111.56) --
	(193.27,116.06) --
	(188.77,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,111.56) --
	(197.33,111.56) --
	(197.33,116.06) --
	(192.83,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (196.89,111.56) --
	(201.39,111.56) --
	(201.39,116.06) --
	(196.89,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (200.94,111.56) --
	(205.44,111.56) --
	(205.44,116.06) --
	(200.94,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (205.00,111.56) --
	(209.50,111.56) --
	(209.50,116.06) --
	(205.00,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11,111.56) --
	(217.61,111.56) --
	(217.61,116.06) --
	(213.11,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (217.17,111.56) --
	(221.67,111.56) --
	(221.67,116.06) --
	(217.17,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (221.23,111.56) --
	(225.73,111.56) --
	(225.73,116.06) --
	(221.23,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,111.56) --
	(233.84,111.56) --
	(233.84,116.06) --
	(229.34,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,111.56) --
	(237.90,111.56) --
	(237.90,116.06) --
	(233.40,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,111.56) --
	(241.95,111.56) --
	(241.95,116.06) --
	(237.45,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,111.56) --
	(246.01,111.56) --
	(246.01,116.06) --
	(241.51,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,111.56) --
	(250.07,111.56) --
	(250.07,116.06) --
	(245.57,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,111.56) --
	(254.12,111.56) --
	(254.12,116.06) --
	(249.62,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68,111.56) --
	(258.18,111.56) --
	(258.18,116.06) --
	(253.68,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,107.50) --
	( 59.40,107.50) --
	( 59.40,112.00) --
	( 54.90,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,107.50) --
	( 63.46,107.50) --
	( 63.46,112.00) --
	( 58.96,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01,107.50) --
	( 67.51,107.50) --
	( 67.51,112.00) --
	( 63.01,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07,107.50) --
	( 71.57,107.50) --
	( 71.57,112.00) --
	( 67.07,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24,107.50) --
	( 83.74,107.50) --
	( 83.74,112.00) --
	( 79.24,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30,107.50) --
	( 87.80,107.50) --
	( 87.80,112.00) --
	( 83.30,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35,107.50) --
	( 91.85,107.50) --
	( 91.85,112.00) --
	( 87.35,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41,107.50) --
	( 95.91,107.50) --
	( 95.91,112.00) --
	( 91.41,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47,107.50) --
	( 99.97,107.50) --
	( 99.97,112.00) --
	( 95.47,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,107.50) --
	(104.02,107.50) --
	(104.02,112.00) --
	( 99.52,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58,107.50) --
	(108.08,107.50) --
	(108.08,112.00) --
	(103.58,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,107.50) --
	(112.14,107.50) --
	(112.14,112.00) --
	(107.64,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,107.50) --
	(116.19,107.50) --
	(116.19,112.00) --
	(111.69,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75,107.50) --
	(120.25,107.50) --
	(120.25,112.00) --
	(115.75,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81,107.50) --
	(124.31,107.50) --
	(124.31,112.00) --
	(119.81,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,107.50) --
	(128.36,107.50) --
	(128.36,112.00) --
	(123.86,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,107.50) --
	(132.42,107.50) --
	(132.42,112.00) --
	(127.92,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,107.50) --
	(136.48,107.50) --
	(136.48,112.00) --
	(131.98,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (136.03,107.50) --
	(140.53,107.50) --
	(140.53,112.00) --
	(136.03,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (140.09,107.50) --
	(144.59,107.50) --
	(144.59,112.00) --
	(140.09,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15,107.50) --
	(148.65,107.50) --
	(148.65,112.00) --
	(144.15,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26,107.50) --
	(156.76,107.50) --
	(156.76,112.00) --
	(152.26,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38,107.50) --
	(164.88,107.50) --
	(164.88,112.00) --
	(160.38,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,107.50) --
	(168.93,107.50) --
	(168.93,112.00) --
	(164.43,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,107.50) --
	(172.99,107.50) --
	(172.99,112.00) --
	(168.49,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,107.50) --
	(177.05,107.50) --
	(177.05,112.00) --
	(172.55,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,107.50) --
	(181.10,107.50) --
	(181.10,112.00) --
	(176.60,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (180.66,107.50) --
	(185.16,107.50) --
	(185.16,112.00) --
	(180.66,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (184.72,107.50) --
	(189.22,107.50) --
	(189.22,112.00) --
	(184.72,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83,107.50) --
	(197.33,107.50) --
	(197.33,112.00) --
	(192.83,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (196.89,107.50) --
	(201.39,107.50) --
	(201.39,112.00) --
	(196.89,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (205.00,107.50) --
	(209.50,107.50) --
	(209.50,112.00) --
	(205.00,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17,107.50) --
	(221.67,107.50) --
	(221.67,112.00) --
	(217.17,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23,107.50) --
	(225.73,107.50) --
	(225.73,112.00) --
	(221.23,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,107.50) --
	(233.84,107.50) --
	(233.84,112.00) --
	(229.34,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40,107.50) --
	(237.90,107.50) --
	(237.90,112.00) --
	(233.40,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51,107.50) --
	(246.01,107.50) --
	(246.01,112.00) --
	(241.51,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,107.50) --
	(250.07,107.50) --
	(250.07,112.00) --
	(245.57,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62,107.50) --
	(254.12,107.50) --
	(254.12,112.00) --
	(249.62,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90,103.44) --
	( 59.40,103.44) --
	( 59.40,107.94) --
	( 54.90,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96,103.44) --
	( 63.46,103.44) --
	( 63.46,107.94) --
	( 58.96,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13,103.44) --
	( 75.63,103.44) --
	( 75.63,107.94) --
	( 71.13,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18,103.44) --
	( 79.68,103.44) --
	( 79.68,107.94) --
	( 75.18,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 83.30,103.44) --
	( 87.80,103.44) --
	( 87.80,107.94) --
	( 83.30,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 87.35,103.44) --
	( 91.85,103.44) --
	( 91.85,107.94) --
	( 87.35,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41,103.44) --
	( 95.91,103.44) --
	( 95.91,107.94) --
	( 91.41,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47,103.44) --
	( 99.97,103.44) --
	( 99.97,107.94) --
	( 95.47,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52,103.44) --
	(104.02,103.44) --
	(104.02,107.94) --
	( 99.52,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64,103.44) --
	(112.14,103.44) --
	(112.14,107.94) --
	(107.64,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69,103.44) --
	(116.19,103.44) --
	(116.19,107.94) --
	(111.69,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75,103.44) --
	(120.25,103.44) --
	(120.25,107.94) --
	(115.75,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81,103.44) --
	(124.31,103.44) --
	(124.31,107.94) --
	(119.81,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86,103.44) --
	(128.36,103.44) --
	(128.36,107.94) --
	(123.86,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92,103.44) --
	(132.42,103.44) --
	(132.42,107.94) --
	(127.92,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98,103.44) --
	(136.48,103.44) --
	(136.48,107.94) --
	(131.98,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03,103.44) --
	(140.53,103.44) --
	(140.53,107.94) --
	(136.03,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09,103.44) --
	(144.59,103.44) --
	(144.59,107.94) --
	(140.09,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15,103.44) --
	(148.65,103.44) --
	(148.65,107.94) --
	(144.15,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (148.20,103.44) --
	(152.70,103.44) --
	(152.70,107.94) --
	(148.20,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (152.26,103.44) --
	(156.76,103.44) --
	(156.76,107.94) --
	(152.26,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (160.38,103.44) --
	(164.88,103.44) --
	(164.88,107.94) --
	(160.38,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43,103.44) --
	(168.93,103.44) --
	(168.93,107.94) --
	(164.43,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49,103.44) --
	(172.99,103.44) --
	(172.99,107.94) --
	(168.49,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55,103.44) --
	(177.05,103.44) --
	(177.05,107.94) --
	(172.55,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60,103.44) --
	(181.10,103.44) --
	(181.10,107.94) --
	(176.60,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66,103.44) --
	(185.16,103.44) --
	(185.16,107.94) --
	(180.66,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72,103.44) --
	(189.22,103.44) --
	(189.22,107.94) --
	(184.72,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77,103.44) --
	(193.27,103.44) --
	(193.27,107.94) --
	(188.77,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83,103.44) --
	(197.33,103.44) --
	(197.33,107.94) --
	(192.83,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89,103.44) --
	(201.39,103.44) --
	(201.39,107.94) --
	(196.89,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94,103.44) --
	(205.44,103.44) --
	(205.44,107.94) --
	(200.94,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00,103.44) --
	(209.50,103.44) --
	(209.50,107.94) --
	(205.00,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06,103.44) --
	(213.56,103.44) --
	(213.56,107.94) --
	(209.06,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.97] (221.23,103.44) --
	(225.73,103.44) --
	(225.73,107.94) --
	(221.23,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (225.28,103.44) --
	(229.78,103.44) --
	(229.78,107.94) --
	(225.28,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34,103.44) --
	(233.84,103.44) --
	(233.84,107.94) --
	(229.34,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45,103.44) --
	(241.95,103.44) --
	(241.95,107.94) --
	(237.45,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57,103.44) --
	(250.07,103.44) --
	(250.07,107.94) --
	(245.57,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90, 99.38) --
	( 59.40, 99.38) --
	( 59.40,103.88) --
	( 54.90,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 99.38) --
	( 63.46, 99.38) --
	( 63.46,103.88) --
	( 58.96,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01, 99.38) --
	( 67.51, 99.38) --
	( 67.51,103.88) --
	( 63.01,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 99.38) --
	( 71.57, 99.38) --
	( 71.57,103.88) --
	( 67.07,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] ( 79.24, 99.38) --
	( 83.74, 99.38) --
	( 83.74,103.88) --
	( 79.24,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 83.30, 99.38) --
	( 87.80, 99.38) --
	( 87.80,103.88) --
	( 83.30,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 99.38) --
	( 91.85, 99.38) --
	( 91.85,103.88) --
	( 87.35,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41, 99.38) --
	( 95.91, 99.38) --
	( 95.91,103.88) --
	( 91.41,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 95.47, 99.38) --
	( 99.97, 99.38) --
	( 99.97,103.88) --
	( 95.47,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (103.58, 99.38) --
	(108.08, 99.38) --
	(108.08,103.88) --
	(103.58,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64, 99.38) --
	(112.14, 99.38) --
	(112.14,103.88) --
	(107.64,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 99.38) --
	(116.19, 99.38) --
	(116.19,103.88) --
	(111.69,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 99.38) --
	(120.25, 99.38) --
	(120.25,103.88) --
	(115.75,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92, 99.38) --
	(132.42, 99.38) --
	(132.42,103.88) --
	(127.92,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98, 99.38) --
	(136.48, 99.38) --
	(136.48,103.88) --
	(131.98,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (136.03, 99.38) --
	(140.53, 99.38) --
	(140.53,103.88) --
	(136.03,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (140.09, 99.38) --
	(144.59, 99.38) --
	(144.59,103.88) --
	(140.09,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15, 99.38) --
	(148.65, 99.38) --
	(148.65,103.88) --
	(144.15,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20, 99.38) --
	(152.70, 99.38) --
	(152.70,103.88) --
	(148.20,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 99.38) --
	(156.76, 99.38) --
	(156.76,103.88) --
	(152.26,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (156.32, 99.38) --
	(160.82, 99.38) --
	(160.82,103.88) --
	(156.32,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (164.43, 99.38) --
	(168.93, 99.38) --
	(168.93,103.88) --
	(164.43,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49, 99.38) --
	(172.99, 99.38) --
	(172.99,103.88) --
	(168.49,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55, 99.38) --
	(177.05, 99.38) --
	(177.05,103.88) --
	(172.55,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60, 99.38) --
	(181.10, 99.38) --
	(181.10,103.88) --
	(176.60,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66, 99.38) --
	(185.16, 99.38) --
	(185.16,103.88) --
	(180.66,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72, 99.38) --
	(189.22, 99.38) --
	(189.22,103.88) --
	(184.72,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (196.89, 99.38) --
	(201.39, 99.38) --
	(201.39,103.88) --
	(196.89,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (200.94, 99.38) --
	(205.44, 99.38) --
	(205.44,103.88) --
	(200.94,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00, 99.38) --
	(209.50, 99.38) --
	(209.50,103.88) --
	(205.00,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06, 99.38) --
	(213.56, 99.38) --
	(213.56,103.88) --
	(209.06,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11, 99.38) --
	(217.61, 99.38) --
	(217.61,103.88) --
	(213.11,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34, 99.38) --
	(233.84, 99.38) --
	(233.84,103.88) --
	(229.34,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40, 99.38) --
	(237.90, 99.38) --
	(237.90,103.88) --
	(233.40,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51, 99.38) --
	(246.01, 99.38) --
	(246.01,103.88) --
	(241.51,103.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90, 95.32) --
	( 59.40, 95.32) --
	( 59.40, 99.82) --
	( 54.90, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 63.01, 95.32) --
	( 67.51, 95.32) --
	( 67.51, 99.82) --
	( 63.01, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 95.32) --
	( 71.57, 95.32) --
	( 71.57, 99.82) --
	( 67.07, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 95.32) --
	( 83.74, 95.32) --
	( 83.74, 99.82) --
	( 79.24, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30, 95.32) --
	( 87.80, 95.32) --
	( 87.80, 99.82) --
	( 83.30, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 95.32) --
	( 91.85, 95.32) --
	( 91.85, 99.82) --
	( 87.35, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41, 95.32) --
	( 95.91, 95.32) --
	( 95.91, 99.82) --
	( 91.41, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 95.32) --
	(104.02, 95.32) --
	(104.02, 99.82) --
	( 99.52, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64, 95.32) --
	(112.14, 95.32) --
	(112.14, 99.82) --
	(107.64, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 95.32) --
	(116.19, 95.32) --
	(116.19, 99.82) --
	(111.69, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 95.32) --
	(120.25, 95.32) --
	(120.25, 99.82) --
	(115.75, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81, 95.32) --
	(124.31, 95.32) --
	(124.31, 99.82) --
	(119.81, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (123.86, 95.32) --
	(128.36, 95.32) --
	(128.36, 99.82) --
	(123.86, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (127.92, 95.32) --
	(132.42, 95.32) --
	(132.42, 99.82) --
	(127.92, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98, 95.32) --
	(136.48, 95.32) --
	(136.48, 99.82) --
	(131.98, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03, 95.32) --
	(140.53, 95.32) --
	(140.53, 99.82) --
	(136.03, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09, 95.32) --
	(144.59, 95.32) --
	(144.59, 99.82) --
	(140.09, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15, 95.32) --
	(148.65, 95.32) --
	(148.65, 99.82) --
	(144.15, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20, 95.32) --
	(152.70, 95.32) --
	(152.70, 99.82) --
	(148.20, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 95.32) --
	(156.76, 95.32) --
	(156.76, 99.82) --
	(152.26, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38, 95.32) --
	(164.88, 95.32) --
	(164.88, 99.82) --
	(160.38, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (164.43, 95.32) --
	(168.93, 95.32) --
	(168.93, 99.82) --
	(164.43, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (168.49, 95.32) --
	(172.99, 95.32) --
	(172.99, 99.82) --
	(168.49, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (172.55, 95.32) --
	(177.05, 95.32) --
	(177.05, 99.82) --
	(172.55, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60, 95.32) --
	(181.10, 95.32) --
	(181.10, 99.82) --
	(176.60, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (180.66, 95.32) --
	(185.16, 95.32) --
	(185.16, 99.82) --
	(180.66, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (184.72, 95.32) --
	(189.22, 95.32) --
	(189.22, 99.82) --
	(184.72, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (188.77, 95.32) --
	(193.27, 95.32) --
	(193.27, 99.82) --
	(188.77, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83, 95.32) --
	(197.33, 95.32) --
	(197.33, 99.82) --
	(192.83, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (196.89, 95.32) --
	(201.39, 95.32) --
	(201.39, 99.82) --
	(196.89, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (200.94, 95.32) --
	(205.44, 95.32) --
	(205.44, 99.82) --
	(200.94, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00, 95.32) --
	(209.50, 95.32) --
	(209.50, 99.82) --
	(205.00, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06, 95.32) --
	(213.56, 95.32) --
	(213.56, 99.82) --
	(209.06, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (233.40, 95.32) --
	(237.90, 95.32) --
	(237.90, 99.82) --
	(233.40, 99.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62, 95.32) --
	(254.12, 95.32) --
	(254.12, 99.82) --
	(249.62, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90, 91.26) --
	( 59.40, 91.26) --
	( 59.40, 95.76) --
	( 54.90, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 91.26) --
	( 63.46, 91.26) --
	( 63.46, 95.76) --
	( 58.96, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01, 91.26) --
	( 67.51, 91.26) --
	( 67.51, 95.76) --
	( 63.01, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 91.26) --
	( 71.57, 91.26) --
	( 71.57, 95.76) --
	( 67.07, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13, 91.26) --
	( 75.63, 91.26) --
	( 75.63, 95.76) --
	( 71.13, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 91.26) --
	( 83.74, 91.26) --
	( 83.74, 95.76) --
	( 79.24, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30, 91.26) --
	( 87.80, 91.26) --
	( 87.80, 95.76) --
	( 83.30, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 91.26) --
	( 91.85, 91.26) --
	( 91.85, 95.76) --
	( 87.35, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41, 91.26) --
	( 95.91, 91.26) --
	( 95.91, 95.76) --
	( 91.41, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] ( 95.47, 91.26) --
	( 99.97, 91.26) --
	( 99.97, 95.76) --
	( 95.47, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 91.26) --
	(104.02, 91.26) --
	(104.02, 95.76) --
	( 99.52, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64, 91.26) --
	(112.14, 91.26) --
	(112.14, 95.76) --
	(107.64, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 91.26) --
	(116.19, 91.26) --
	(116.19, 95.76) --
	(111.69, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81, 91.26) --
	(124.31, 91.26) --
	(124.31, 95.76) --
	(119.81, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86, 91.26) --
	(128.36, 91.26) --
	(128.36, 95.76) --
	(123.86, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92, 91.26) --
	(132.42, 91.26) --
	(132.42, 95.76) --
	(127.92, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (131.98, 91.26) --
	(136.48, 91.26) --
	(136.48, 95.76) --
	(131.98, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (136.03, 91.26) --
	(140.53, 91.26) --
	(140.53, 95.76) --
	(136.03, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15, 91.26) --
	(148.65, 91.26) --
	(148.65, 95.76) --
	(144.15, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20, 91.26) --
	(152.70, 91.26) --
	(152.70, 95.76) --
	(148.20, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 91.26) --
	(156.76, 91.26) --
	(156.76, 95.76) --
	(152.26, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32, 91.26) --
	(160.82, 91.26) --
	(160.82, 95.76) --
	(156.32, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38, 91.26) --
	(164.88, 91.26) --
	(164.88, 95.76) --
	(160.38, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55, 91.26) --
	(177.05, 91.26) --
	(177.05, 95.76) --
	(172.55, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60, 91.26) --
	(181.10, 91.26) --
	(181.10, 95.76) --
	(176.60, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72, 91.26) --
	(189.22, 91.26) --
	(189.22, 95.76) --
	(184.72, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83, 91.26) --
	(197.33, 91.26) --
	(197.33, 95.76) --
	(192.83, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89, 91.26) --
	(201.39, 91.26) --
	(201.39, 95.76) --
	(196.89, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94, 91.26) --
	(205.44, 91.26) --
	(205.44, 95.76) --
	(200.94, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00, 91.26) --
	(209.50, 91.26) --
	(209.50, 95.76) --
	(205.00, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06, 91.26) --
	(213.56, 91.26) --
	(213.56, 95.76) --
	(209.06, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11, 91.26) --
	(217.61, 91.26) --
	(217.61, 95.76) --
	(213.11, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23, 91.26) --
	(225.73, 91.26) --
	(225.73, 95.76) --
	(221.23, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40, 91.26) --
	(237.90, 91.26) --
	(237.90, 95.76) --
	(233.40, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45, 91.26) --
	(241.95, 91.26) --
	(241.95, 95.76) --
	(237.45, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68, 91.26) --
	(258.18, 91.26) --
	(258.18, 95.76) --
	(253.68, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90, 87.20) --
	( 59.40, 87.20) --
	( 59.40, 91.70) --
	( 54.90, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01, 87.20) --
	( 67.51, 87.20) --
	( 67.51, 91.70) --
	( 63.01, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 87.20) --
	( 71.57, 87.20) --
	( 71.57, 91.70) --
	( 67.07, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 87.20) --
	( 83.74, 87.20) --
	( 83.74, 91.70) --
	( 79.24, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 83.30, 87.20) --
	( 87.80, 87.20) --
	( 87.80, 91.70) --
	( 83.30, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 87.20) --
	( 91.85, 87.20) --
	( 91.85, 91.70) --
	( 87.35, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41, 87.20) --
	( 95.91, 87.20) --
	( 95.91, 91.70) --
	( 91.41, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47, 87.20) --
	( 99.97, 87.20) --
	( 99.97, 91.70) --
	( 95.47, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 87.20) --
	(104.02, 87.20) --
	(104.02, 91.70) --
	( 99.52, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58, 87.20) --
	(108.08, 87.20) --
	(108.08, 91.70) --
	(103.58, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (115.75, 87.20) --
	(120.25, 87.20) --
	(120.25, 91.70) --
	(115.75, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (119.81, 87.20) --
	(124.31, 87.20) --
	(124.31, 91.70) --
	(119.81, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86, 87.20) --
	(128.36, 87.20) --
	(128.36, 91.70) --
	(123.86, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92, 87.20) --
	(132.42, 87.20) --
	(132.42, 91.70) --
	(127.92, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98, 87.20) --
	(136.48, 87.20) --
	(136.48, 91.70) --
	(131.98, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03, 87.20) --
	(140.53, 87.20) --
	(140.53, 91.70) --
	(136.03, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09, 87.20) --
	(144.59, 87.20) --
	(144.59, 91.70) --
	(140.09, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15, 87.20) --
	(148.65, 87.20) --
	(148.65, 91.70) --
	(144.15, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20, 87.20) --
	(152.70, 87.20) --
	(152.70, 91.70) --
	(148.20, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43, 87.20) --
	(168.93, 87.20) --
	(168.93, 91.70) --
	(164.43, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (168.49, 87.20) --
	(172.99, 87.20) --
	(172.99, 91.70) --
	(168.49, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (172.55, 87.20) --
	(177.05, 87.20) --
	(177.05, 91.70) --
	(172.55, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60, 87.20) --
	(181.10, 87.20) --
	(181.10, 91.70) --
	(176.60, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (180.66, 87.20) --
	(185.16, 87.20) --
	(185.16, 91.70) --
	(180.66, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (188.77, 87.20) --
	(193.27, 87.20) --
	(193.27, 91.70) --
	(188.77, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83, 87.20) --
	(197.33, 87.20) --
	(197.33, 91.70) --
	(192.83, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (196.89, 87.20) --
	(201.39, 87.20) --
	(201.39, 91.70) --
	(196.89, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (200.94, 87.20) --
	(205.44, 87.20) --
	(205.44, 91.70) --
	(200.94, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00, 87.20) --
	(209.50, 87.20) --
	(209.50, 91.70) --
	(205.00, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06, 87.20) --
	(213.56, 87.20) --
	(213.56, 91.70) --
	(209.06, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17, 87.20) --
	(221.67, 87.20) --
	(221.67, 91.70) --
	(217.17, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23, 87.20) --
	(225.73, 87.20) --
	(225.73, 91.70) --
	(221.23, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28, 87.20) --
	(229.78, 87.20) --
	(229.78, 91.70) --
	(225.28, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.28] (237.45, 87.20) --
	(241.95, 87.20) --
	(241.95, 91.70) --
	(237.45, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (241.51, 87.20) --
	(246.01, 87.20) --
	(246.01, 91.70) --
	(241.51, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90, 83.14) --
	( 59.40, 83.14) --
	( 59.40, 87.64) --
	( 54.90, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 83.14) --
	( 63.46, 83.14) --
	( 63.46, 87.64) --
	( 58.96, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01, 83.14) --
	( 67.51, 83.14) --
	( 67.51, 87.64) --
	( 63.01, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 83.14) --
	( 71.57, 83.14) --
	( 71.57, 87.64) --
	( 67.07, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13, 83.14) --
	( 75.63, 83.14) --
	( 75.63, 87.64) --
	( 71.13, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18, 83.14) --
	( 79.68, 83.14) --
	( 79.68, 87.64) --
	( 75.18, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30, 83.14) --
	( 87.80, 83.14) --
	( 87.80, 87.64) --
	( 83.30, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 83.14) --
	( 91.85, 83.14) --
	( 91.85, 87.64) --
	( 87.35, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41, 83.14) --
	( 95.91, 83.14) --
	( 95.91, 87.64) --
	( 91.41, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 83.14) --
	(104.02, 83.14) --
	(104.02, 87.64) --
	( 99.52, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58, 83.14) --
	(108.08, 83.14) --
	(108.08, 87.64) --
	(103.58, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (111.69, 83.14) --
	(116.19, 83.14) --
	(116.19, 87.64) --
	(111.69, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (115.75, 83.14) --
	(120.25, 83.14) --
	(120.25, 87.64) --
	(115.75, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81, 83.14) --
	(124.31, 83.14) --
	(124.31, 87.64) --
	(119.81, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92, 83.14) --
	(132.42, 83.14) --
	(132.42, 87.64) --
	(127.92, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98, 83.14) --
	(136.48, 83.14) --
	(136.48, 87.64) --
	(131.98, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09, 83.14) --
	(144.59, 83.14) --
	(144.59, 87.64) --
	(140.09, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (144.15, 83.14) --
	(148.65, 83.14) --
	(148.65, 87.64) --
	(144.15, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (148.20, 83.14) --
	(152.70, 83.14) --
	(152.70, 87.64) --
	(148.20, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 83.14) --
	(156.76, 83.14) --
	(156.76, 87.64) --
	(152.26, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (160.38, 83.14) --
	(164.88, 83.14) --
	(164.88, 87.64) --
	(160.38, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (168.49, 83.14) --
	(172.99, 83.14) --
	(172.99, 87.64) --
	(168.49, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55, 83.14) --
	(177.05, 83.14) --
	(177.05, 87.64) --
	(172.55, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (176.60, 83.14) --
	(181.10, 83.14) --
	(181.10, 87.64) --
	(176.60, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (180.66, 83.14) --
	(185.16, 83.14) --
	(185.16, 87.64) --
	(180.66, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72, 83.14) --
	(189.22, 83.14) --
	(189.22, 87.64) --
	(184.72, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77, 83.14) --
	(193.27, 83.14) --
	(193.27, 87.64) --
	(188.77, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83, 83.14) --
	(197.33, 83.14) --
	(197.33, 87.64) --
	(192.83, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89, 83.14) --
	(201.39, 83.14) --
	(201.39, 87.64) --
	(196.89, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94, 83.14) --
	(205.44, 83.14) --
	(205.44, 87.64) --
	(200.94, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00, 83.14) --
	(209.50, 83.14) --
	(209.50, 87.64) --
	(205.00, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (209.06, 83.14) --
	(213.56, 83.14) --
	(213.56, 87.64) --
	(209.06, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (213.11, 83.14) --
	(217.61, 83.14) --
	(217.61, 87.64) --
	(213.11, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (217.17, 83.14) --
	(221.67, 83.14) --
	(221.67, 87.64) --
	(217.17, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (221.23, 83.14) --
	(225.73, 83.14) --
	(225.73, 87.64) --
	(221.23, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28, 83.14) --
	(229.78, 83.14) --
	(229.78, 87.64) --
	(225.28, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34, 83.14) --
	(233.84, 83.14) --
	(233.84, 87.64) --
	(229.34, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51, 83.14) --
	(246.01, 83.14) --
	(246.01, 87.64) --
	(241.51, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (249.62, 83.14) --
	(254.12, 83.14) --
	(254.12, 87.64) --
	(249.62, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90, 79.08) --
	( 59.40, 79.08) --
	( 59.40, 83.58) --
	( 54.90, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 79.08) --
	( 63.46, 79.08) --
	( 63.46, 83.58) --
	( 58.96, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.89] ( 63.01, 79.08) --
	( 67.51, 79.08) --
	( 67.51, 83.58) --
	( 63.01, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 79.08) --
	( 71.57, 79.08) --
	( 71.57, 83.58) --
	( 67.07, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18, 79.08) --
	( 79.68, 79.08) --
	( 79.68, 83.58) --
	( 75.18, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 79.08) --
	( 83.74, 79.08) --
	( 83.74, 83.58) --
	( 79.24, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30, 79.08) --
	( 87.80, 79.08) --
	( 87.80, 83.58) --
	( 83.30, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 87.35, 79.08) --
	( 91.85, 79.08) --
	( 91.85, 83.58) --
	( 87.35, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 91.41, 79.08) --
	( 95.91, 79.08) --
	( 95.91, 83.58) --
	( 91.41, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47, 79.08) --
	( 99.97, 79.08) --
	( 99.97, 83.58) --
	( 95.47, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 79.08) --
	(104.02, 79.08) --
	(104.02, 83.58) --
	( 99.52, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58, 79.08) --
	(108.08, 79.08) --
	(108.08, 83.58) --
	(103.58, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64, 79.08) --
	(112.14, 79.08) --
	(112.14, 83.58) --
	(107.64, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 79.08) --
	(116.19, 79.08) --
	(116.19, 83.58) --
	(111.69, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 79.08) --
	(120.25, 79.08) --
	(120.25, 83.58) --
	(115.75, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (123.86, 79.08) --
	(128.36, 79.08) --
	(128.36, 83.58) --
	(123.86, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (127.92, 79.08) --
	(132.42, 79.08) --
	(132.42, 83.58) --
	(127.92, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98, 79.08) --
	(136.48, 79.08) --
	(136.48, 83.58) --
	(131.98, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03, 79.08) --
	(140.53, 79.08) --
	(140.53, 83.58) --
	(136.03, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (140.09, 79.08) --
	(144.59, 79.08) --
	(144.59, 83.58) --
	(140.09, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15, 79.08) --
	(148.65, 79.08) --
	(148.65, 83.58) --
	(144.15, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (148.20, 79.08) --
	(152.70, 79.08) --
	(152.70, 83.58) --
	(148.20, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26, 79.08) --
	(156.76, 79.08) --
	(156.76, 83.58) --
	(152.26, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32, 79.08) --
	(160.82, 79.08) --
	(160.82, 83.58) --
	(156.32, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43, 79.08) --
	(168.93, 79.08) --
	(168.93, 83.58) --
	(164.43, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49, 79.08) --
	(172.99, 79.08) --
	(172.99, 83.58) --
	(168.49, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55, 79.08) --
	(177.05, 79.08) --
	(177.05, 83.58) --
	(172.55, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (176.60, 79.08) --
	(181.10, 79.08) --
	(181.10, 83.58) --
	(176.60, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (180.66, 79.08) --
	(185.16, 79.08) --
	(185.16, 83.58) --
	(180.66, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (184.72, 79.08) --
	(189.22, 79.08) --
	(189.22, 83.58) --
	(184.72, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (188.77, 79.08) --
	(193.27, 79.08) --
	(193.27, 83.58) --
	(188.77, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06, 79.08) --
	(213.56, 79.08) --
	(213.56, 83.58) --
	(209.06, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11, 79.08) --
	(217.61, 79.08) --
	(217.61, 83.58) --
	(213.11, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17, 79.08) --
	(221.67, 79.08) --
	(221.67, 83.58) --
	(217.17, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (225.28, 79.08) --
	(229.78, 79.08) --
	(229.78, 83.58) --
	(225.28, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (229.34, 79.08) --
	(233.84, 79.08) --
	(233.84, 83.58) --
	(229.34, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40, 79.08) --
	(237.90, 79.08) --
	(237.90, 83.58) --
	(233.40, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (237.45, 79.08) --
	(241.95, 79.08) --
	(241.95, 83.58) --
	(237.45, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.97] (245.57, 79.08) --
	(250.07, 79.08) --
	(250.07, 83.58) --
	(245.57, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (249.62, 79.08) --
	(254.12, 79.08) --
	(254.12, 83.58) --
	(249.62, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (253.68, 79.08) --
	(258.18, 79.08) --
	(258.18, 83.58) --
	(253.68, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 54.90, 75.02) --
	( 59.40, 75.02) --
	( 59.40, 79.52) --
	( 54.90, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 75.02) --
	( 63.46, 75.02) --
	( 63.46, 79.52) --
	( 58.96, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 71.13, 75.02) --
	( 75.63, 75.02) --
	( 75.63, 79.52) --
	( 71.13, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18, 75.02) --
	( 79.68, 75.02) --
	( 79.68, 79.52) --
	( 75.18, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 75.02) --
	( 83.74, 75.02) --
	( 83.74, 79.52) --
	( 79.24, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30, 75.02) --
	( 87.80, 75.02) --
	( 87.80, 79.52) --
	( 83.30, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 75.02) --
	( 91.85, 75.02) --
	( 91.85, 79.52) --
	( 87.35, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41, 75.02) --
	( 95.91, 75.02) --
	( 95.91, 79.52) --
	( 91.41, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47, 75.02) --
	( 99.97, 75.02) --
	( 99.97, 79.52) --
	( 95.47, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 75.02) --
	(104.02, 75.02) --
	(104.02, 79.52) --
	( 99.52, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58, 75.02) --
	(108.08, 75.02) --
	(108.08, 79.52) --
	(103.58, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64, 75.02) --
	(112.14, 75.02) --
	(112.14, 79.52) --
	(107.64, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 75.02) --
	(116.19, 75.02) --
	(116.19, 79.52) --
	(111.69, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 75.02) --
	(120.25, 75.02) --
	(120.25, 79.52) --
	(115.75, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81, 75.02) --
	(124.31, 75.02) --
	(124.31, 79.52) --
	(119.81, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86, 75.02) --
	(128.36, 75.02) --
	(128.36, 79.52) --
	(123.86, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92, 75.02) --
	(132.42, 75.02) --
	(132.42, 79.52) --
	(127.92, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (131.98, 75.02) --
	(136.48, 75.02) --
	(136.48, 79.52) --
	(131.98, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (136.03, 75.02) --
	(140.53, 75.02) --
	(140.53, 79.52) --
	(136.03, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (140.09, 75.02) --
	(144.59, 75.02) --
	(144.59, 79.52) --
	(140.09, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15, 75.02) --
	(148.65, 75.02) --
	(148.65, 79.52) --
	(144.15, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (148.20, 75.02) --
	(152.70, 75.02) --
	(152.70, 79.52) --
	(148.20, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (152.26, 75.02) --
	(156.76, 75.02) --
	(156.76, 79.52) --
	(152.26, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32, 75.02) --
	(160.82, 75.02) --
	(160.82, 79.52) --
	(156.32, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (164.43, 75.02) --
	(168.93, 75.02) --
	(168.93, 79.52) --
	(164.43, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (172.55, 75.02) --
	(177.05, 75.02) --
	(177.05, 79.52) --
	(172.55, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (176.60, 75.02) --
	(181.10, 75.02) --
	(181.10, 79.52) --
	(176.60, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (180.66, 75.02) --
	(185.16, 75.02) --
	(185.16, 79.52) --
	(180.66, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (184.72, 75.02) --
	(189.22, 75.02) --
	(189.22, 79.52) --
	(184.72, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (188.77, 75.02) --
	(193.27, 75.02) --
	(193.27, 79.52) --
	(188.77, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (192.83, 75.02) --
	(197.33, 75.02) --
	(197.33, 79.52) --
	(192.83, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (196.89, 75.02) --
	(201.39, 75.02) --
	(201.39, 79.52) --
	(196.89, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94, 75.02) --
	(205.44, 75.02) --
	(205.44, 79.52) --
	(200.94, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06, 75.02) --
	(213.56, 75.02) --
	(213.56, 79.52) --
	(209.06, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11, 75.02) --
	(217.61, 75.02) --
	(217.61, 79.52) --
	(213.11, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17, 75.02) --
	(221.67, 75.02) --
	(221.67, 79.52) --
	(217.17, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23, 75.02) --
	(225.73, 75.02) --
	(225.73, 79.52) --
	(221.23, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28, 75.02) --
	(229.78, 75.02) --
	(229.78, 79.52) --
	(225.28, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40, 75.02) --
	(237.90, 75.02) --
	(237.90, 79.52) --
	(233.40, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.04] (241.51, 75.02) --
	(246.01, 75.02) --
	(246.01, 79.52) --
	(241.51, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (249.62, 75.02) --
	(254.12, 75.02) --
	(254.12, 79.52) --
	(249.62, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90, 70.97) --
	( 59.40, 70.97) --
	( 59.40, 75.47) --
	( 54.90, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 70.97) --
	( 63.46, 70.97) --
	( 63.46, 75.47) --
	( 58.96, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 63.01, 70.97) --
	( 67.51, 70.97) --
	( 67.51, 75.47) --
	( 63.01, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 70.97) --
	( 71.57, 70.97) --
	( 71.57, 75.47) --
	( 67.07, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18, 70.97) --
	( 79.68, 70.97) --
	( 79.68, 75.47) --
	( 75.18, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 79.24, 70.97) --
	( 83.74, 70.97) --
	( 83.74, 75.47) --
	( 79.24, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 83.30, 70.97) --
	( 87.80, 70.97) --
	( 87.80, 75.47) --
	( 83.30, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 70.97) --
	( 91.85, 70.97) --
	( 91.85, 75.47) --
	( 87.35, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 91.41, 70.97) --
	( 95.91, 70.97) --
	( 95.91, 75.47) --
	( 91.41, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 95.47, 70.97) --
	( 99.97, 70.97) --
	( 99.97, 75.47) --
	( 95.47, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 99.52, 70.97) --
	(104.02, 70.97) --
	(104.02, 75.47) --
	( 99.52, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (107.64, 70.97) --
	(112.14, 70.97) --
	(112.14, 75.47) --
	(107.64, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 70.97) --
	(116.19, 70.97) --
	(116.19, 75.47) --
	(111.69, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 70.97) --
	(120.25, 70.97) --
	(120.25, 75.47) --
	(115.75, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81, 70.97) --
	(124.31, 70.97) --
	(124.31, 75.47) --
	(119.81, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (123.86, 70.97) --
	(128.36, 70.97) --
	(128.36, 75.47) --
	(123.86, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (127.92, 70.97) --
	(132.42, 70.97) --
	(132.42, 75.47) --
	(127.92, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (136.03, 70.97) --
	(140.53, 70.97) --
	(140.53, 75.47) --
	(136.03, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (140.09, 70.97) --
	(144.59, 70.97) --
	(144.59, 75.47) --
	(140.09, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15, 70.97) --
	(148.65, 70.97) --
	(148.65, 75.47) --
	(144.15, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.97] (148.20, 70.97) --
	(152.70, 70.97) --
	(152.70, 75.47) --
	(148.20, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26, 70.97) --
	(156.76, 70.97) --
	(156.76, 75.47) --
	(152.26, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (156.32, 70.97) --
	(160.82, 70.97) --
	(160.82, 75.47) --
	(156.32, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (160.38, 70.97) --
	(164.88, 70.97) --
	(164.88, 75.47) --
	(160.38, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49, 70.97) --
	(172.99, 70.97) --
	(172.99, 75.47) --
	(168.49, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (172.55, 70.97) --
	(177.05, 70.97) --
	(177.05, 75.47) --
	(172.55, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (176.60, 70.97) --
	(181.10, 70.97) --
	(181.10, 75.47) --
	(176.60, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (180.66, 70.97) --
	(185.16, 70.97) --
	(185.16, 75.47) --
	(180.66, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (184.72, 70.97) --
	(189.22, 70.97) --
	(189.22, 75.47) --
	(184.72, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83, 70.97) --
	(197.33, 70.97) --
	(197.33, 75.47) --
	(192.83, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (196.89, 70.97) --
	(201.39, 70.97) --
	(201.39, 75.47) --
	(196.89, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (200.94, 70.97) --
	(205.44, 70.97) --
	(205.44, 75.47) --
	(200.94, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (205.00, 70.97) --
	(209.50, 70.97) --
	(209.50, 75.47) --
	(205.00, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06, 70.97) --
	(213.56, 70.97) --
	(213.56, 75.47) --
	(209.06, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11, 70.97) --
	(217.61, 70.97) --
	(217.61, 75.47) --
	(213.11, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17, 70.97) --
	(221.67, 70.97) --
	(221.67, 75.47) --
	(217.17, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (221.23, 70.97) --
	(225.73, 70.97) --
	(225.73, 75.47) --
	(221.23, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (225.28, 70.97) --
	(229.78, 70.97) --
	(229.78, 75.47) --
	(225.28, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (229.34, 70.97) --
	(233.84, 70.97) --
	(233.84, 75.47) --
	(229.34, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40, 70.97) --
	(237.90, 70.97) --
	(237.90, 75.47) --
	(233.40, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (237.45, 70.97) --
	(241.95, 70.97) --
	(241.95, 75.47) --
	(237.45, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (241.51, 70.97) --
	(246.01, 70.97) --
	(246.01, 75.47) --
	(241.51, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57, 70.97) --
	(250.07, 70.97) --
	(250.07, 75.47) --
	(245.57, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (253.68, 70.97) --
	(258.18, 70.97) --
	(258.18, 75.47) --
	(253.68, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] ( 54.90, 66.91) --
	( 59.40, 66.91) --
	( 59.40, 71.41) --
	( 54.90, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] ( 58.96, 66.91) --
	( 63.46, 66.91) --
	( 63.46, 71.41) --
	( 58.96, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 67.07, 66.91) --
	( 71.57, 66.91) --
	( 71.57, 71.41) --
	( 67.07, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 75.18, 66.91) --
	( 79.68, 66.91) --
	( 79.68, 71.41) --
	( 75.18, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 87.35, 66.91) --
	( 91.85, 66.91) --
	( 91.85, 71.41) --
	( 87.35, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 91.41, 66.91) --
	( 95.91, 66.91) --
	( 95.91, 71.41) --
	( 91.41, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 95.47, 66.91) --
	( 99.97, 66.91) --
	( 99.97, 71.41) --
	( 95.47, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] ( 99.52, 66.91) --
	(104.02, 66.91) --
	(104.02, 71.41) --
	( 99.52, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (103.58, 66.91) --
	(108.08, 66.91) --
	(108.08, 71.41) --
	(103.58, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (107.64, 66.91) --
	(112.14, 66.91) --
	(112.14, 71.41) --
	(107.64, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (111.69, 66.91) --
	(116.19, 66.91) --
	(116.19, 71.41) --
	(111.69, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (115.75, 66.91) --
	(120.25, 66.91) --
	(120.25, 71.41) --
	(115.75, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (119.81, 66.91) --
	(124.31, 66.91) --
	(124.31, 71.41) --
	(119.81, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (127.92, 66.91) --
	(132.42, 66.91) --
	(132.42, 71.41) --
	(127.92, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (131.98, 66.91) --
	(136.48, 66.91) --
	(136.48, 71.41) --
	(131.98, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (144.15, 66.91) --
	(148.65, 66.91) --
	(148.65, 71.41) --
	(144.15, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (152.26, 66.91) --
	(156.76, 66.91) --
	(156.76, 71.41) --
	(152.26, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (168.49, 66.91) --
	(172.99, 66.91) --
	(172.99, 71.41) --
	(168.49, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (172.55, 66.91) --
	(177.05, 66.91) --
	(177.05, 71.41) --
	(172.55, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (176.60, 66.91) --
	(181.10, 66.91) --
	(181.10, 71.41) --
	(176.60, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (180.66, 66.91) --
	(185.16, 66.91) --
	(185.16, 71.41) --
	(180.66, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (188.77, 66.91) --
	(193.27, 66.91) --
	(193.27, 71.41) --
	(188.77, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (192.83, 66.91) --
	(197.33, 66.91) --
	(197.33, 71.41) --
	(192.83, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (196.89, 66.91) --
	(201.39, 66.91) --
	(201.39, 71.41) --
	(196.89, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (200.94, 66.91) --
	(205.44, 66.91) --
	(205.44, 71.41) --
	(200.94, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (205.00, 66.91) --
	(209.50, 66.91) --
	(209.50, 71.41) --
	(205.00, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (209.06, 66.91) --
	(213.56, 66.91) --
	(213.56, 71.41) --
	(209.06, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (213.11, 66.91) --
	(217.61, 66.91) --
	(217.61, 71.41) --
	(213.11, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (217.17, 66.91) --
	(221.67, 66.91) --
	(221.67, 71.41) --
	(217.17, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (225.28, 66.91) --
	(229.78, 66.91) --
	(229.78, 71.41) --
	(225.28, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (229.34, 66.91) --
	(233.84, 66.91) --
	(233.84, 71.41) --
	(229.34, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (233.40, 66.91) --
	(237.90, 66.91) --
	(237.90, 71.41) --
	(233.40, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (237.45, 66.91) --
	(241.95, 66.91) --
	(241.95, 71.41) --
	(237.45, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (241.51, 66.91) --
	(246.01, 66.91) --
	(246.01, 71.41) --
	(241.51, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (245.57, 66.91) --
	(250.07, 66.91) --
	(250.07, 71.41) --
	(245.57, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.89] (249.62, 66.91) --
	(254.12, 66.91) --
	(254.12, 71.41) --
	(249.62, 71.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 69.16) --
	(251.87, 73.22) --
	(247.82, 77.27) --
	(243.76, 81.33) --
	(239.70, 85.39) --
	(235.65, 89.45) --
	(231.59, 93.51) --
	(227.53, 97.57) --
	(223.48,101.63) --
	(219.42,105.69) --
	(215.36,109.75) --
	(211.31,113.81) --
	(207.25,117.87) --
	(203.19,121.93) --
	(199.14,125.99) --
	(195.08,130.04) --
	(191.02,134.10) --
	(186.97,138.16) --
	(182.91,142.22) --
	(178.85,146.28) --
	(174.80,150.34) --
	(170.74,154.40) --
	(166.68,158.46) --
	(162.63,162.52) --
	(158.57,166.58) --
	(154.51,170.64) --
	(150.45,174.70) --
	(146.40,178.76) --
	(142.34,182.81) --
	(138.28,186.87) --
	(134.23,190.93) --
	(130.17,194.99) --
	(126.11,199.05) --
	(122.06,203.11) --
	(118.00,207.17) --
	(113.94,211.23) --
	(109.89,215.29) --
	(105.83,219.35) --
	(101.77,223.41) --
	( 97.72,227.47) --
	( 93.66,231.53) --
	( 89.60,235.58) --
	( 85.55,239.64) --
	( 81.49,243.70) --
	( 77.43,247.76) --
	( 73.38,251.82) --
	( 69.32,255.88) --
	( 65.26,259.94) --
	( 61.21,264.00) --
	( 57.15,268.06);
\end{scope}
\begin{scope}
\path[clip] (338.28, 61.20) rectangle (552.96,276.01);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.23,268.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01, 69.16) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.17, 61.20) -- (545.01, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.17, 61.20) -- (342.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.74, 61.20) -- (382.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.31, 61.20) -- (423.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.88, 61.20) -- (463.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.44, 61.20) -- (504.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01, 61.20) -- (545.01, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.17, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (382.74, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.31, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.88, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (504.44, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (545.01, 39.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,272.12) -- (338.28, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,272.12) -- (332.28,272.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,231.53) -- (332.28,231.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,190.93) -- (332.28,190.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,150.34) -- (332.28,150.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,109.75) -- (332.28,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 69.16) -- (332.28, 69.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88, 69.16) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,109.75) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,150.34) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,190.93) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,231.53) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,272.12) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 61.20) --
	(552.96, 61.20) --
	(552.96,276.01) --
	(338.28,276.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (445.62,296.47) {\bfseries Regularizing};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.62, 15.60) {column};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.88,168.61) {row};
\end{scope}
\begin{scope}
\path[clip] (338.28, 61.20) rectangle (552.96,276.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,265.81) --
	(356.59,265.81) --
	(356.59,270.31) --
	(352.09,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,265.81) --
	(360.65,265.81) --
	(360.65,270.31) --
	(356.15,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,265.81) --
	(364.71,265.81) --
	(364.71,270.31) --
	(360.21,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,265.81) --
	(376.88,265.81) --
	(376.88,270.31) --
	(372.38,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,265.81) --
	(380.93,265.81) --
	(380.93,270.31) --
	(376.43,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (388.60,265.81) --
	(393.10,265.81) --
	(393.10,270.31) --
	(388.60,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,265.81) --
	(397.16,265.81) --
	(397.16,270.31) --
	(392.66,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,265.81) --
	(401.22,265.81) --
	(401.22,270.31) --
	(396.72,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.97] (400.77,265.81) --
	(405.27,265.81) --
	(405.27,270.31) --
	(400.77,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,265.81) --
	(409.33,265.81) --
	(409.33,270.31) --
	(404.83,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,265.81) --
	(413.39,265.81) --
	(413.39,270.31) --
	(408.89,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,265.81) --
	(417.44,265.81) --
	(417.44,270.31) --
	(412.94,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (417.00,265.81) --
	(421.50,265.81) --
	(421.50,270.31) --
	(417.00,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,265.81) --
	(429.61,265.81) --
	(429.61,270.31) --
	(425.11,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (429.17,265.81) --
	(433.67,265.81) --
	(433.67,270.31) --
	(429.17,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (433.23,265.81) --
	(437.73,265.81) --
	(437.73,270.31) --
	(433.23,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (437.28,265.81) --
	(441.78,265.81) --
	(441.78,270.31) --
	(437.28,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,265.81) --
	(445.84,265.81) --
	(445.84,270.31) --
	(441.34,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40,265.81) --
	(449.90,265.81) --
	(449.90,270.31) --
	(445.40,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (449.46,265.81) --
	(453.96,265.81) --
	(453.96,270.31) --
	(449.46,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,265.81) --
	(458.01,265.81) --
	(458.01,270.31) --
	(453.51,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,265.81) --
	(462.07,265.81) --
	(462.07,270.31) --
	(457.57,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,265.81) --
	(466.13,265.81) --
	(466.13,270.31) --
	(461.63,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,265.81) --
	(470.18,265.81) --
	(470.18,270.31) --
	(465.68,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,265.81) --
	(474.24,265.81) --
	(474.24,270.31) --
	(469.74,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (473.80,265.81) --
	(478.30,265.81) --
	(478.30,270.31) --
	(473.80,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,265.81) --
	(486.41,265.81) --
	(486.41,270.31) --
	(481.91,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,265.81) --
	(490.47,265.81) --
	(490.47,270.31) --
	(485.97,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,265.81) --
	(494.52,265.81) --
	(494.52,270.31) --
	(490.02,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.93] (494.08,265.81) --
	(498.58,265.81) --
	(498.58,270.31) --
	(494.08,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,265.81) --
	(502.64,265.81) --
	(502.64,270.31) --
	(498.14,270.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,265.81) --
	(506.69,265.81) --
	(506.69,270.31) --
	(502.19,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,265.81) --
	(510.75,265.81) --
	(510.75,270.31) --
	(506.25,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,265.81) --
	(514.81,265.81) --
	(514.81,270.31) --
	(510.31,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,265.81) --
	(518.86,265.81) --
	(518.86,270.31) --
	(514.36,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (518.42,265.81) --
	(522.92,265.81) --
	(522.92,270.31) --
	(518.42,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (522.48,265.81) --
	(526.98,265.81) --
	(526.98,270.31) --
	(522.48,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (526.53,265.81) --
	(531.03,265.81) --
	(531.03,270.31) --
	(526.53,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,265.81) --
	(535.09,265.81) --
	(535.09,270.31) --
	(530.59,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,265.81) --
	(539.15,265.81) --
	(539.15,270.31) --
	(534.65,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,265.81) --
	(543.20,265.81) --
	(543.20,270.31) --
	(538.70,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,265.81) --
	(547.26,265.81) --
	(547.26,270.31) --
	(542.76,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,261.75) --
	(356.59,261.75) --
	(356.59,266.25) --
	(352.09,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,261.75) --
	(360.65,261.75) --
	(360.65,266.25) --
	(356.15,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,261.75) --
	(368.76,261.75) --
	(368.76,266.25) --
	(364.26,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32,261.75) --
	(372.82,261.75) --
	(372.82,266.25) --
	(368.32,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,261.75) --
	(376.88,261.75) --
	(376.88,266.25) --
	(372.38,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43,261.75) --
	(380.93,261.75) --
	(380.93,266.25) --
	(376.43,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,261.75) --
	(389.05,261.75) --
	(389.05,266.25) --
	(384.55,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,261.75) --
	(393.10,261.75) --
	(393.10,266.25) --
	(388.60,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,261.75) --
	(397.16,261.75) --
	(397.16,266.25) --
	(392.66,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,261.75) --
	(401.22,261.75) --
	(401.22,266.25) --
	(396.72,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,261.75) --
	(409.33,261.75) --
	(409.33,266.25) --
	(404.83,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (408.89,261.75) --
	(413.39,261.75) --
	(413.39,266.25) --
	(408.89,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,261.75) --
	(417.44,261.75) --
	(417.44,266.25) --
	(412.94,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (417.00,261.75) --
	(421.50,261.75) --
	(421.50,266.25) --
	(417.00,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,261.75) --
	(425.56,261.75) --
	(425.56,266.25) --
	(421.06,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,261.75) --
	(429.61,261.75) --
	(429.61,266.25) --
	(425.11,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (429.17,261.75) --
	(433.67,261.75) --
	(433.67,266.25) --
	(429.17,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (433.23,261.75) --
	(437.73,261.75) --
	(437.73,266.25) --
	(433.23,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,261.75) --
	(441.78,261.75) --
	(441.78,266.25) --
	(437.28,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,261.75) --
	(445.84,261.75) --
	(445.84,266.25) --
	(441.34,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,261.75) --
	(449.90,261.75) --
	(449.90,266.25) --
	(445.40,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (449.46,261.75) --
	(453.96,261.75) --
	(453.96,266.25) --
	(449.46,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,261.75) --
	(458.01,261.75) --
	(458.01,266.25) --
	(453.51,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,261.75) --
	(462.07,261.75) --
	(462.07,266.25) --
	(457.57,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,261.75) --
	(466.13,261.75) --
	(466.13,266.25) --
	(461.63,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,261.75) --
	(470.18,261.75) --
	(470.18,266.25) --
	(465.68,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,261.75) --
	(474.24,261.75) --
	(474.24,266.25) --
	(469.74,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (473.80,261.75) --
	(478.30,261.75) --
	(478.30,266.25) --
	(473.80,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,261.75) --
	(482.35,261.75) --
	(482.35,266.25) --
	(477.85,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,261.75) --
	(486.41,261.75) --
	(486.41,266.25) --
	(481.91,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,261.75) --
	(490.47,261.75) --
	(490.47,266.25) --
	(485.97,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.11] (490.02,261.75) --
	(494.52,261.75) --
	(494.52,266.25) --
	(490.02,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,261.75) --
	(502.64,261.75) --
	(502.64,266.25) --
	(498.14,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (502.19,261.75) --
	(506.69,261.75) --
	(506.69,266.25) --
	(502.19,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,261.75) --
	(510.75,261.75) --
	(510.75,266.25) --
	(506.25,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,261.75) --
	(514.81,261.75) --
	(514.81,266.25) --
	(510.31,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,261.75) --
	(518.86,261.75) --
	(518.86,266.25) --
	(514.36,266.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (518.42,261.75) --
	(522.92,261.75) --
	(522.92,266.25) --
	(518.42,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] (522.48,261.75) --
	(526.98,261.75) --
	(526.98,266.25) --
	(522.48,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,261.75) --
	(531.03,261.75) --
	(531.03,266.25) --
	(526.53,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,261.75) --
	(535.09,261.75) --
	(535.09,266.25) --
	(530.59,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,261.75) --
	(539.15,261.75) --
	(539.15,266.25) --
	(534.65,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,261.75) --
	(543.20,261.75) --
	(543.20,266.25) --
	(538.70,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,261.75) --
	(547.26,261.75) --
	(547.26,266.25) --
	(542.76,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,257.69) --
	(348.48,257.69) --
	(348.48,262.19) --
	(343.98,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04,257.69) --
	(352.54,257.69) --
	(352.54,262.19) --
	(348.04,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,257.69) --
	(364.71,257.69) --
	(364.71,262.19) --
	(360.21,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26,257.69) --
	(368.76,257.69) --
	(368.76,262.19) --
	(364.26,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32,257.69) --
	(372.82,257.69) --
	(372.82,262.19) --
	(368.32,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38,257.69) --
	(376.88,257.69) --
	(376.88,262.19) --
	(372.38,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43,257.69) --
	(380.93,257.69) --
	(380.93,262.19) --
	(376.43,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,257.69) --
	(384.99,257.69) --
	(384.99,262.19) --
	(380.49,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,257.69) --
	(389.05,257.69) --
	(389.05,262.19) --
	(384.55,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60,257.69) --
	(393.10,257.69) --
	(393.10,262.19) --
	(388.60,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,257.69) --
	(397.16,257.69) --
	(397.16,262.19) --
	(392.66,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (396.72,257.69) --
	(401.22,257.69) --
	(401.22,262.19) --
	(396.72,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77,257.69) --
	(405.27,257.69) --
	(405.27,262.19) --
	(400.77,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83,257.69) --
	(409.33,257.69) --
	(409.33,262.19) --
	(404.83,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,257.69) --
	(413.39,257.69) --
	(413.39,262.19) --
	(408.89,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,257.69) --
	(417.44,257.69) --
	(417.44,262.19) --
	(412.94,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,257.69) --
	(421.50,257.69) --
	(421.50,262.19) --
	(417.00,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,257.69) --
	(425.56,257.69) --
	(425.56,262.19) --
	(421.06,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,257.69) --
	(429.61,257.69) --
	(429.61,262.19) --
	(425.11,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (429.17,257.69) --
	(433.67,257.69) --
	(433.67,262.19) --
	(429.17,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (433.23,257.69) --
	(437.73,257.69) --
	(437.73,262.19) --
	(433.23,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,257.69) --
	(441.78,257.69) --
	(441.78,262.19) --
	(437.28,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (441.34,257.69) --
	(445.84,257.69) --
	(445.84,262.19) --
	(441.34,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,257.69) --
	(449.90,257.69) --
	(449.90,262.19) --
	(445.40,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,257.69) --
	(453.96,257.69) --
	(453.96,262.19) --
	(449.46,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (453.51,257.69) --
	(458.01,257.69) --
	(458.01,262.19) --
	(453.51,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (457.57,257.69) --
	(462.07,257.69) --
	(462.07,262.19) --
	(457.57,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63,257.69) --
	(466.13,257.69) --
	(466.13,262.19) --
	(461.63,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.04] (465.68,257.69) --
	(470.18,257.69) --
	(470.18,262.19) --
	(465.68,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,257.69) --
	(474.24,257.69) --
	(474.24,262.19) --
	(469.74,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (473.80,257.69) --
	(478.30,257.69) --
	(478.30,262.19) --
	(473.80,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,257.69) --
	(482.35,257.69) --
	(482.35,262.19) --
	(477.85,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,257.69) --
	(486.41,257.69) --
	(486.41,262.19) --
	(481.91,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,257.69) --
	(490.47,257.69) --
	(490.47,262.19) --
	(485.97,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (490.02,257.69) --
	(494.52,257.69) --
	(494.52,262.19) --
	(490.02,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08,257.69) --
	(498.58,257.69) --
	(498.58,262.19) --
	(494.08,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (498.14,257.69) --
	(502.64,257.69) --
	(502.64,262.19) --
	(498.14,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19,257.69) --
	(506.69,257.69) --
	(506.69,262.19) --
	(502.19,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,257.69) --
	(510.75,257.69) --
	(510.75,262.19) --
	(506.25,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,257.69) --
	(514.81,257.69) --
	(514.81,262.19) --
	(510.31,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,257.69) --
	(518.86,257.69) --
	(518.86,262.19) --
	(514.36,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (518.42,257.69) --
	(522.92,257.69) --
	(522.92,262.19) --
	(518.42,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,257.69) --
	(526.98,257.69) --
	(526.98,262.19) --
	(522.48,262.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (526.53,257.69) --
	(531.03,257.69) --
	(531.03,262.19) --
	(526.53,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (530.59,257.69) --
	(535.09,257.69) --
	(535.09,262.19) --
	(530.59,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,257.69) --
	(543.20,257.69) --
	(543.20,262.19) --
	(538.70,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (542.76,257.69) --
	(547.26,257.69) --
	(547.26,262.19) --
	(542.76,262.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (352.09,253.63) --
	(356.59,253.63) --
	(356.59,258.13) --
	(352.09,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (360.21,253.63) --
	(364.71,253.63) --
	(364.71,258.13) --
	(360.21,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,253.63) --
	(376.88,253.63) --
	(376.88,258.13) --
	(372.38,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (376.43,253.63) --
	(380.93,253.63) --
	(380.93,258.13) --
	(376.43,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.97] (384.55,253.63) --
	(389.05,253.63) --
	(389.05,258.13) --
	(384.55,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,253.63) --
	(393.10,253.63) --
	(393.10,258.13) --
	(388.60,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (392.66,253.63) --
	(397.16,253.63) --
	(397.16,258.13) --
	(392.66,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,253.63) --
	(401.22,253.63) --
	(401.22,258.13) --
	(396.72,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,253.63) --
	(409.33,253.63) --
	(409.33,258.13) --
	(404.83,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (408.89,253.63) --
	(413.39,253.63) --
	(413.39,258.13) --
	(408.89,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,253.63) --
	(417.44,253.63) --
	(417.44,258.13) --
	(412.94,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.24] (417.00,253.63) --
	(421.50,253.63) --
	(421.50,258.13) --
	(417.00,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (425.11,253.63) --
	(429.61,253.63) --
	(429.61,258.13) --
	(425.11,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,253.63) --
	(433.67,253.63) --
	(433.67,258.13) --
	(429.17,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,253.63) --
	(441.78,253.63) --
	(441.78,258.13) --
	(437.28,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40,253.63) --
	(449.90,253.63) --
	(449.90,258.13) --
	(445.40,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,253.63) --
	(458.01,253.63) --
	(458.01,258.13) --
	(453.51,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (457.57,253.63) --
	(462.07,253.63) --
	(462.07,258.13) --
	(457.57,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (461.63,253.63) --
	(466.13,253.63) --
	(466.13,258.13) --
	(461.63,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,253.63) --
	(474.24,253.63) --
	(474.24,258.13) --
	(469.74,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,253.63) --
	(486.41,253.63) --
	(486.41,258.13) --
	(481.91,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,253.63) --
	(490.47,253.63) --
	(490.47,258.13) --
	(485.97,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,253.63) --
	(494.52,253.63) --
	(494.52,258.13) --
	(490.02,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,253.63) --
	(498.58,253.63) --
	(498.58,258.13) --
	(494.08,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.98] (498.14,253.63) --
	(502.64,253.63) --
	(502.64,258.13) --
	(498.14,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (510.31,253.63) --
	(514.81,253.63) --
	(514.81,258.13) --
	(510.31,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,253.63) --
	(518.86,253.63) --
	(518.86,258.13) --
	(514.36,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (518.42,253.63) --
	(522.92,253.63) --
	(522.92,258.13) --
	(518.42,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,253.63) --
	(535.09,253.63) --
	(535.09,258.13) --
	(530.59,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,253.63) --
	(539.15,253.63) --
	(539.15,258.13) --
	(534.65,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,253.63) --
	(543.20,253.63) --
	(543.20,258.13) --
	(538.70,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (542.76,253.63) --
	(547.26,253.63) --
	(547.26,258.13) --
	(542.76,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,249.57) --
	(348.48,249.57) --
	(348.48,254.07) --
	(343.98,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,249.57) --
	(352.54,249.57) --
	(352.54,254.07) --
	(348.04,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,249.57) --
	(356.59,249.57) --
	(356.59,254.07) --
	(352.09,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15,249.57) --
	(360.65,249.57) --
	(360.65,254.07) --
	(356.15,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,249.57) --
	(372.82,249.57) --
	(372.82,254.07) --
	(368.32,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,249.57) --
	(376.88,249.57) --
	(376.88,254.07) --
	(372.38,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (376.43,249.57) --
	(380.93,249.57) --
	(380.93,254.07) --
	(376.43,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,249.57) --
	(393.10,249.57) --
	(393.10,254.07) --
	(388.60,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,249.57) --
	(397.16,249.57) --
	(397.16,254.07) --
	(392.66,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (396.72,249.57) --
	(401.22,249.57) --
	(401.22,254.07) --
	(396.72,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,249.57) --
	(405.27,249.57) --
	(405.27,254.07) --
	(400.77,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,249.57) --
	(409.33,249.57) --
	(409.33,254.07) --
	(404.83,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (408.89,249.57) --
	(413.39,249.57) --
	(413.39,254.07) --
	(408.89,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,249.57) --
	(417.44,249.57) --
	(417.44,254.07) --
	(412.94,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,249.57) --
	(421.50,249.57) --
	(421.50,254.07) --
	(417.00,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,249.57) --
	(425.56,249.57) --
	(425.56,254.07) --
	(421.06,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (425.11,249.57) --
	(429.61,249.57) --
	(429.61,254.07) --
	(425.11,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,249.57) --
	(433.67,249.57) --
	(433.67,254.07) --
	(429.17,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,249.57) --
	(441.78,249.57) --
	(441.78,254.07) --
	(437.28,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,249.57) --
	(445.84,249.57) --
	(445.84,254.07) --
	(441.34,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40,249.57) --
	(449.90,249.57) --
	(449.90,254.07) --
	(445.40,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,249.57) --
	(453.96,249.57) --
	(453.96,254.07) --
	(449.46,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,249.57) --
	(458.01,249.57) --
	(458.01,254.07) --
	(453.51,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (457.57,249.57) --
	(462.07,249.57) --
	(462.07,254.07) --
	(457.57,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,249.57) --
	(466.13,249.57) --
	(466.13,254.07) --
	(461.63,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (465.68,249.57) --
	(470.18,249.57) --
	(470.18,254.07) --
	(465.68,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,249.57) --
	(474.24,249.57) --
	(474.24,254.07) --
	(469.74,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,249.57) --
	(478.30,249.57) --
	(478.30,254.07) --
	(473.80,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.98] (477.85,249.57) --
	(482.35,249.57) --
	(482.35,254.07) --
	(477.85,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,249.57) --
	(486.41,249.57) --
	(486.41,254.07) --
	(481.91,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,249.57) --
	(490.47,249.57) --
	(490.47,254.07) --
	(485.97,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (490.02,249.57) --
	(494.52,249.57) --
	(494.52,254.07) --
	(490.02,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,249.57) --
	(498.58,249.57) --
	(498.58,254.07) --
	(494.08,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,249.57) --
	(502.64,249.57) --
	(502.64,254.07) --
	(498.14,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,249.57) --
	(506.69,249.57) --
	(506.69,254.07) --
	(502.19,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,249.57) --
	(510.75,249.57) --
	(510.75,254.07) --
	(506.25,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,249.57) --
	(514.81,249.57) --
	(514.81,254.07) --
	(510.31,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (514.36,249.57) --
	(518.86,249.57) --
	(518.86,254.07) --
	(514.36,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,249.57) --
	(522.92,249.57) --
	(522.92,254.07) --
	(518.42,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,249.57) --
	(526.98,249.57) --
	(526.98,254.07) --
	(522.48,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (526.53,249.57) --
	(531.03,249.57) --
	(531.03,254.07) --
	(526.53,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,249.57) --
	(535.09,249.57) --
	(535.09,254.07) --
	(530.59,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,249.57) --
	(539.15,249.57) --
	(539.15,254.07) --
	(534.65,254.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (538.70,249.57) --
	(543.20,249.57) --
	(543.20,254.07) --
	(538.70,254.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (343.98,245.51) --
	(348.48,245.51) --
	(348.48,250.01) --
	(343.98,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,245.51) --
	(352.54,245.51) --
	(352.54,250.01) --
	(348.04,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,245.51) --
	(356.59,245.51) --
	(356.59,250.01) --
	(352.09,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,245.51) --
	(376.88,245.51) --
	(376.88,250.01) --
	(372.38,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (376.43,245.51) --
	(380.93,245.51) --
	(380.93,250.01) --
	(376.43,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (384.55,245.51) --
	(389.05,245.51) --
	(389.05,250.01) --
	(384.55,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (388.60,245.51) --
	(393.10,245.51) --
	(393.10,250.01) --
	(388.60,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (392.66,245.51) --
	(397.16,245.51) --
	(397.16,250.01) --
	(392.66,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,245.51) --
	(401.22,245.51) --
	(401.22,250.01) --
	(396.72,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,245.51) --
	(405.27,245.51) --
	(405.27,250.01) --
	(400.77,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,245.51) --
	(409.33,245.51) --
	(409.33,250.01) --
	(404.83,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (408.89,245.51) --
	(413.39,245.51) --
	(413.39,250.01) --
	(408.89,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,245.51) --
	(417.44,245.51) --
	(417.44,250.01) --
	(412.94,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,245.51) --
	(421.50,245.51) --
	(421.50,250.01) --
	(417.00,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (421.06,245.51) --
	(425.56,245.51) --
	(425.56,250.01) --
	(421.06,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (425.11,245.51) --
	(429.61,245.51) --
	(429.61,250.01) --
	(425.11,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,245.51) --
	(433.67,245.51) --
	(433.67,250.01) --
	(429.17,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,245.51) --
	(441.78,245.51) --
	(441.78,250.01) --
	(437.28,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40,245.51) --
	(449.90,245.51) --
	(449.90,250.01) --
	(445.40,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,245.51) --
	(453.96,245.51) --
	(453.96,250.01) --
	(449.46,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,245.51) --
	(458.01,245.51) --
	(458.01,250.01) --
	(453.51,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,245.51) --
	(462.07,245.51) --
	(462.07,250.01) --
	(457.57,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (461.63,245.51) --
	(466.13,245.51) --
	(466.13,250.01) --
	(461.63,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (465.68,245.51) --
	(470.18,245.51) --
	(470.18,250.01) --
	(465.68,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,245.51) --
	(474.24,245.51) --
	(474.24,250.01) --
	(469.74,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,245.51) --
	(478.30,245.51) --
	(478.30,250.01) --
	(473.80,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,245.51) --
	(482.35,245.51) --
	(482.35,250.01) --
	(477.85,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,245.51) --
	(486.41,245.51) --
	(486.41,250.01) --
	(481.91,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (485.97,245.51) --
	(490.47,245.51) --
	(490.47,250.01) --
	(485.97,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,245.51) --
	(494.52,245.51) --
	(494.52,250.01) --
	(490.02,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,245.51) --
	(498.58,245.51) --
	(498.58,250.01) --
	(494.08,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,245.51) --
	(502.64,245.51) --
	(502.64,250.01) --
	(498.14,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,245.51) --
	(506.69,245.51) --
	(506.69,250.01) --
	(502.19,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,245.51) --
	(514.81,245.51) --
	(514.81,250.01) --
	(510.31,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (514.36,245.51) --
	(518.86,245.51) --
	(518.86,250.01) --
	(514.36,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (518.42,245.51) --
	(522.92,245.51) --
	(522.92,250.01) --
	(518.42,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48,245.51) --
	(526.98,245.51) --
	(526.98,250.01) --
	(522.48,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,245.51) --
	(531.03,245.51) --
	(531.03,250.01) --
	(526.53,250.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (530.59,245.51) --
	(535.09,245.51) --
	(535.09,250.01) --
	(530.59,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,245.51) --
	(539.15,245.51) --
	(539.15,250.01) --
	(534.65,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,245.51) --
	(543.20,245.51) --
	(543.20,250.01) --
	(538.70,250.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,241.45) --
	(356.59,241.45) --
	(356.59,245.95) --
	(352.09,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,241.45) --
	(376.88,241.45) --
	(376.88,245.95) --
	(372.38,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (376.43,241.45) --
	(380.93,241.45) --
	(380.93,245.95) --
	(376.43,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,241.45) --
	(393.10,241.45) --
	(393.10,245.95) --
	(388.60,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.77] (392.66,241.45) --
	(397.16,241.45) --
	(397.16,245.95) --
	(392.66,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.79] (396.72,241.45) --
	(401.22,241.45) --
	(401.22,245.95) --
	(396.72,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (400.77,241.45) --
	(405.27,241.45) --
	(405.27,245.95) --
	(400.77,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,241.45) --
	(409.33,241.45) --
	(409.33,245.95) --
	(404.83,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (408.89,241.45) --
	(413.39,241.45) --
	(413.39,245.95) --
	(408.89,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,241.45) --
	(417.44,241.45) --
	(417.44,245.95) --
	(412.94,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,241.45) --
	(421.50,241.45) --
	(421.50,245.95) --
	(417.00,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (421.06,241.45) --
	(425.56,241.45) --
	(425.56,245.95) --
	(421.06,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,241.45) --
	(429.61,241.45) --
	(429.61,245.95) --
	(425.11,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,241.45) --
	(433.67,241.45) --
	(433.67,245.95) --
	(429.17,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (441.34,241.45) --
	(445.84,241.45) --
	(445.84,245.95) --
	(441.34,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40,241.45) --
	(449.90,241.45) --
	(449.90,245.95) --
	(445.40,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,241.45) --
	(453.96,241.45) --
	(453.96,245.95) --
	(449.46,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (453.51,241.45) --
	(458.01,241.45) --
	(458.01,245.95) --
	(453.51,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (457.57,241.45) --
	(462.07,241.45) --
	(462.07,245.95) --
	(457.57,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,241.45) --
	(466.13,241.45) --
	(466.13,245.95) --
	(461.63,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,241.45) --
	(470.18,241.45) --
	(470.18,245.95) --
	(465.68,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,241.45) --
	(474.24,241.45) --
	(474.24,245.95) --
	(469.74,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (473.80,241.45) --
	(478.30,241.45) --
	(478.30,245.95) --
	(473.80,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,241.45) --
	(486.41,241.45) --
	(486.41,245.95) --
	(481.91,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,241.45) --
	(490.47,241.45) --
	(490.47,245.95) --
	(485.97,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (494.08,241.45) --
	(498.58,241.45) --
	(498.58,245.95) --
	(494.08,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,241.45) --
	(502.64,241.45) --
	(502.64,245.95) --
	(498.14,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,241.45) --
	(506.69,241.45) --
	(506.69,245.95) --
	(502.19,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (510.31,241.45) --
	(514.81,241.45) --
	(514.81,245.95) --
	(510.31,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,241.45) --
	(518.86,241.45) --
	(518.86,245.95) --
	(514.36,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,241.45) --
	(522.92,241.45) --
	(522.92,245.95) --
	(518.42,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.08] (522.48,241.45) --
	(526.98,241.45) --
	(526.98,245.95) --
	(522.48,245.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,241.45) --
	(535.09,241.45) --
	(535.09,245.95) --
	(530.59,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,241.45) --
	(539.15,241.45) --
	(539.15,245.95) --
	(534.65,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (538.70,241.45) --
	(543.20,241.45) --
	(543.20,245.95) --
	(538.70,245.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (343.98,237.39) --
	(348.48,237.39) --
	(348.48,241.89) --
	(343.98,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (348.04,237.39) --
	(352.54,237.39) --
	(352.54,241.89) --
	(348.04,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (352.09,237.39) --
	(356.59,237.39) --
	(356.59,241.89) --
	(352.09,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15,237.39) --
	(360.65,237.39) --
	(360.65,241.89) --
	(356.15,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,237.39) --
	(364.71,237.39) --
	(364.71,241.89) --
	(360.21,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,237.39) --
	(368.76,237.39) --
	(368.76,241.89) --
	(364.26,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32,237.39) --
	(372.82,237.39) --
	(372.82,241.89) --
	(368.32,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,237.39) --
	(380.93,237.39) --
	(380.93,241.89) --
	(376.43,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,237.39) --
	(384.99,237.39) --
	(384.99,241.89) --
	(380.49,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,237.39) --
	(389.05,237.39) --
	(389.05,241.89) --
	(384.55,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60,237.39) --
	(393.10,237.39) --
	(393.10,241.89) --
	(388.60,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,237.39) --
	(397.16,237.39) --
	(397.16,241.89) --
	(392.66,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,237.39) --
	(401.22,237.39) --
	(401.22,241.89) --
	(396.72,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (400.77,237.39) --
	(405.27,237.39) --
	(405.27,241.89) --
	(400.77,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83,237.39) --
	(409.33,237.39) --
	(409.33,241.89) --
	(404.83,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.04] (408.89,237.39) --
	(413.39,237.39) --
	(413.39,241.89) --
	(408.89,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94,237.39) --
	(417.44,237.39) --
	(417.44,241.89) --
	(412.94,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,237.39) --
	(421.50,237.39) --
	(421.50,241.89) --
	(417.00,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (421.06,237.39) --
	(425.56,237.39) --
	(425.56,241.89) --
	(421.06,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11,237.39) --
	(429.61,237.39) --
	(429.61,241.89) --
	(425.11,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,237.39) --
	(433.67,237.39) --
	(433.67,241.89) --
	(429.17,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,237.39) --
	(437.73,237.39) --
	(437.73,241.89) --
	(433.23,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,237.39) --
	(441.78,237.39) --
	(441.78,241.89) --
	(437.28,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (441.34,237.39) --
	(445.84,237.39) --
	(445.84,241.89) --
	(441.34,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,237.39) --
	(449.90,237.39) --
	(449.90,241.89) --
	(445.40,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,237.39) --
	(453.96,237.39) --
	(453.96,241.89) --
	(449.46,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (453.51,237.39) --
	(458.01,237.39) --
	(458.01,241.89) --
	(453.51,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,237.39) --
	(462.07,237.39) --
	(462.07,241.89) --
	(457.57,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63,237.39) --
	(466.13,237.39) --
	(466.13,241.89) --
	(461.63,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,237.39) --
	(470.18,237.39) --
	(470.18,241.89) --
	(465.68,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,237.39) --
	(474.24,237.39) --
	(474.24,241.89) --
	(469.74,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,237.39) --
	(478.30,237.39) --
	(478.30,241.89) --
	(473.80,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,237.39) --
	(482.35,237.39) --
	(482.35,241.89) --
	(477.85,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,237.39) --
	(486.41,237.39) --
	(486.41,241.89) --
	(481.91,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (485.97,237.39) --
	(490.47,237.39) --
	(490.47,241.89) --
	(485.97,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.97] (494.08,237.39) --
	(498.58,237.39) --
	(498.58,241.89) --
	(494.08,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.11] (498.14,237.39) --
	(502.64,237.39) --
	(502.64,241.89) --
	(498.14,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19,237.39) --
	(506.69,237.39) --
	(506.69,241.89) --
	(502.19,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (506.25,237.39) --
	(510.75,237.39) --
	(510.75,241.89) --
	(506.25,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,237.39) --
	(514.81,237.39) --
	(514.81,241.89) --
	(510.31,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,237.39) --
	(518.86,237.39) --
	(518.86,241.89) --
	(514.36,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42,237.39) --
	(522.92,237.39) --
	(522.92,241.89) --
	(518.42,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,237.39) --
	(526.98,237.39) --
	(526.98,241.89) --
	(522.48,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53,237.39) --
	(531.03,237.39) --
	(531.03,241.89) --
	(526.53,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,237.39) --
	(535.09,237.39) --
	(535.09,241.89) --
	(530.59,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,237.39) --
	(539.15,237.39) --
	(539.15,241.89) --
	(534.65,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,237.39) --
	(543.20,237.39) --
	(543.20,241.89) --
	(538.70,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (542.76,237.39) --
	(547.26,237.39) --
	(547.26,241.89) --
	(542.76,241.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (343.98,233.33) --
	(348.48,233.33) --
	(348.48,237.83) --
	(343.98,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04,233.33) --
	(352.54,233.33) --
	(352.54,237.83) --
	(348.04,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,233.33) --
	(356.59,233.33) --
	(356.59,237.83) --
	(352.09,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,233.33) --
	(360.65,233.33) --
	(360.65,237.83) --
	(356.15,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,233.33) --
	(364.71,233.33) --
	(364.71,237.83) --
	(360.21,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,233.33) --
	(368.76,233.33) --
	(368.76,237.83) --
	(364.26,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,233.33) --
	(372.82,233.33) --
	(372.82,237.83) --
	(368.32,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38,233.33) --
	(376.88,233.33) --
	(376.88,237.83) --
	(372.38,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,233.33) --
	(389.05,233.33) --
	(389.05,237.83) --
	(384.55,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60,233.33) --
	(393.10,233.33) --
	(393.10,237.83) --
	(388.60,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,233.33) --
	(397.16,233.33) --
	(397.16,237.83) --
	(392.66,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,233.33) --
	(401.22,233.33) --
	(401.22,237.83) --
	(396.72,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77,233.33) --
	(405.27,233.33) --
	(405.27,237.83) --
	(400.77,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83,233.33) --
	(409.33,233.33) --
	(409.33,237.83) --
	(404.83,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.13] (408.89,233.33) --
	(413.39,233.33) --
	(413.39,237.83) --
	(408.89,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,233.33) --
	(417.44,233.33) --
	(417.44,237.83) --
	(412.94,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (417.00,233.33) --
	(421.50,233.33) --
	(421.50,237.83) --
	(417.00,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,233.33) --
	(425.56,233.33) --
	(425.56,237.83) --
	(421.06,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,233.33) --
	(429.61,233.33) --
	(429.61,237.83) --
	(425.11,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,233.33) --
	(433.67,233.33) --
	(433.67,237.83) --
	(429.17,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,233.33) --
	(437.73,233.33) --
	(437.73,237.83) --
	(433.23,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,233.33) --
	(441.78,233.33) --
	(441.78,237.83) --
	(437.28,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,233.33) --
	(445.84,233.33) --
	(445.84,237.83) --
	(441.34,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40,233.33) --
	(449.90,233.33) --
	(449.90,237.83) --
	(445.40,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (449.46,233.33) --
	(453.96,233.33) --
	(453.96,237.83) --
	(449.46,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,233.33) --
	(458.01,233.33) --
	(458.01,237.83) --
	(453.51,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,233.33) --
	(462.07,233.33) --
	(462.07,237.83) --
	(457.57,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,233.33) --
	(470.18,233.33) --
	(470.18,237.83) --
	(465.68,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,233.33) --
	(474.24,233.33) --
	(474.24,237.83) --
	(469.74,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,233.33) --
	(478.30,233.33) --
	(478.30,237.83) --
	(473.80,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,233.33) --
	(482.35,233.33) --
	(482.35,237.83) --
	(477.85,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (481.91,233.33) --
	(486.41,233.33) --
	(486.41,237.83) --
	(481.91,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,233.33) --
	(490.47,233.33) --
	(490.47,237.83) --
	(485.97,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,233.33) --
	(494.52,233.33) --
	(494.52,237.83) --
	(490.02,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,233.33) --
	(498.58,233.33) --
	(498.58,237.83) --
	(494.08,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,233.33) --
	(502.64,233.33) --
	(502.64,237.83) --
	(498.14,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (502.19,233.33) --
	(506.69,233.33) --
	(506.69,237.83) --
	(502.19,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,233.33) --
	(510.75,233.33) --
	(510.75,237.83) --
	(506.25,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,233.33) --
	(514.81,233.33) --
	(514.81,237.83) --
	(510.31,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,233.33) --
	(518.86,233.33) --
	(518.86,237.83) --
	(514.36,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (518.42,233.33) --
	(522.92,233.33) --
	(522.92,237.83) --
	(518.42,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,233.33) --
	(526.98,233.33) --
	(526.98,237.83) --
	(522.48,237.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (526.53,233.33) --
	(531.03,233.33) --
	(531.03,237.83) --
	(526.53,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59,233.33) --
	(535.09,233.33) --
	(535.09,237.83) --
	(530.59,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,233.33) --
	(539.15,233.33) --
	(539.15,237.83) --
	(534.65,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,233.33) --
	(543.20,233.33) --
	(543.20,237.83) --
	(538.70,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,233.33) --
	(547.26,233.33) --
	(547.26,237.83) --
	(542.76,237.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,229.28) --
	(356.59,229.28) --
	(356.59,233.78) --
	(352.09,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,229.28) --
	(364.71,229.28) --
	(364.71,233.78) --
	(360.21,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,229.28) --
	(372.82,229.28) --
	(372.82,233.78) --
	(368.32,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (372.38,229.28) --
	(376.88,229.28) --
	(376.88,233.78) --
	(372.38,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (388.60,229.28) --
	(393.10,229.28) --
	(393.10,233.78) --
	(388.60,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,229.28) --
	(405.27,229.28) --
	(405.27,233.78) --
	(400.77,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (404.83,229.28) --
	(409.33,229.28) --
	(409.33,233.78) --
	(404.83,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (408.89,229.28) --
	(413.39,229.28) --
	(413.39,233.78) --
	(408.89,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,229.28) --
	(453.96,229.28) --
	(453.96,233.78) --
	(449.46,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (461.63,229.28) --
	(466.13,229.28) --
	(466.13,233.78) --
	(461.63,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,229.28) --
	(490.47,229.28) --
	(490.47,233.78) --
	(485.97,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,229.28) --
	(498.58,229.28) --
	(498.58,233.78) --
	(494.08,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (510.31,229.28) --
	(514.81,229.28) --
	(514.81,233.78) --
	(510.31,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (514.36,229.28) --
	(518.86,229.28) --
	(518.86,233.78) --
	(514.36,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (518.42,229.28) --
	(522.92,229.28) --
	(522.92,233.78) --
	(518.42,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (534.65,229.28) --
	(539.15,229.28) --
	(539.15,233.78) --
	(534.65,233.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (538.70,229.28) --
	(543.20,229.28) --
	(543.20,233.78) --
	(538.70,233.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,225.22) --
	(356.59,225.22) --
	(356.59,229.72) --
	(352.09,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=1.00] (356.15,225.22) --
	(360.65,225.22) --
	(360.65,229.72) --
	(356.15,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,225.22) --
	(376.88,225.22) --
	(376.88,229.72) --
	(372.38,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (388.60,225.22) --
	(393.10,225.22) --
	(393.10,229.72) --
	(388.60,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (404.83,225.22) --
	(409.33,225.22) --
	(409.33,229.72) --
	(404.83,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (408.89,225.22) --
	(413.39,225.22) --
	(413.39,229.72) --
	(408.89,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (412.94,225.22) --
	(417.44,225.22) --
	(417.44,229.72) --
	(412.94,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (417.00,225.22) --
	(421.50,225.22) --
	(421.50,229.72) --
	(417.00,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (421.06,225.22) --
	(425.56,225.22) --
	(425.56,229.72) --
	(421.06,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,225.22) --
	(433.67,225.22) --
	(433.67,229.72) --
	(429.17,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40,225.22) --
	(449.90,225.22) --
	(449.90,229.72) --
	(445.40,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,225.22) --
	(453.96,225.22) --
	(453.96,229.72) --
	(449.46,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,225.22) --
	(458.01,225.22) --
	(458.01,229.72) --
	(453.51,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63,225.22) --
	(466.13,225.22) --
	(466.13,229.72) --
	(461.63,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (473.80,225.22) --
	(478.30,225.22) --
	(478.30,229.72) --
	(473.80,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,225.22) --
	(486.41,225.22) --
	(486.41,229.72) --
	(481.91,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,225.22) --
	(494.52,225.22) --
	(494.52,229.72) --
	(490.02,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (494.08,225.22) --
	(498.58,225.22) --
	(498.58,229.72) --
	(494.08,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,225.22) --
	(502.64,225.22) --
	(502.64,229.72) --
	(498.14,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,225.22) --
	(506.69,225.22) --
	(506.69,229.72) --
	(502.19,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (510.31,225.22) --
	(514.81,225.22) --
	(514.81,229.72) --
	(510.31,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (514.36,225.22) --
	(518.86,225.22) --
	(518.86,229.72) --
	(514.36,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (518.42,225.22) --
	(522.92,225.22) --
	(522.92,229.72) --
	(518.42,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (522.48,225.22) --
	(526.98,225.22) --
	(526.98,229.72) --
	(522.48,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,225.22) --
	(531.03,225.22) --
	(531.03,229.72) --
	(526.53,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,225.22) --
	(535.09,225.22) --
	(535.09,229.72) --
	(530.59,229.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,225.22) --
	(539.15,225.22) --
	(539.15,229.72) --
	(534.65,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,225.22) --
	(543.20,225.22) --
	(543.20,229.72) --
	(538.70,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (343.98,221.16) --
	(348.48,221.16) --
	(348.48,225.66) --
	(343.98,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (348.04,221.16) --
	(352.54,221.16) --
	(352.54,225.66) --
	(348.04,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,221.16) --
	(356.59,221.16) --
	(356.59,225.66) --
	(352.09,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,221.16) --
	(360.65,221.16) --
	(360.65,225.66) --
	(356.15,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,221.16) --
	(364.71,221.16) --
	(364.71,225.66) --
	(360.21,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (364.26,221.16) --
	(368.76,221.16) --
	(368.76,225.66) --
	(364.26,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (368.32,221.16) --
	(372.82,221.16) --
	(372.82,225.66) --
	(368.32,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38,221.16) --
	(376.88,221.16) --
	(376.88,225.66) --
	(372.38,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (376.43,221.16) --
	(380.93,221.16) --
	(380.93,225.66) --
	(376.43,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,221.16) --
	(384.99,221.16) --
	(384.99,225.66) --
	(380.49,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,221.16) --
	(389.05,221.16) --
	(389.05,225.66) --
	(384.55,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (392.66,221.16) --
	(397.16,221.16) --
	(397.16,225.66) --
	(392.66,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (396.72,221.16) --
	(401.22,221.16) --
	(401.22,225.66) --
	(396.72,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (400.77,221.16) --
	(405.27,221.16) --
	(405.27,225.66) --
	(400.77,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (404.83,221.16) --
	(409.33,221.16) --
	(409.33,225.66) --
	(404.83,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89,221.16) --
	(413.39,221.16) --
	(413.39,225.66) --
	(408.89,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94,221.16) --
	(417.44,221.16) --
	(417.44,225.66) --
	(412.94,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,221.16) --
	(421.50,221.16) --
	(421.50,225.66) --
	(417.00,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (421.06,221.16) --
	(425.56,221.16) --
	(425.56,225.66) --
	(421.06,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,221.16) --
	(433.67,221.16) --
	(433.67,225.66) --
	(429.17,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.66] (433.23,221.16) --
	(437.73,221.16) --
	(437.73,225.66) --
	(433.23,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,221.16) --
	(441.78,221.16) --
	(441.78,225.66) --
	(437.28,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,221.16) --
	(445.84,221.16) --
	(445.84,225.66) --
	(441.34,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,221.16) --
	(449.90,221.16) --
	(449.90,225.66) --
	(445.40,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46,221.16) --
	(453.96,221.16) --
	(453.96,225.66) --
	(449.46,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,221.16) --
	(458.01,221.16) --
	(458.01,225.66) --
	(453.51,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (457.57,221.16) --
	(462.07,221.16) --
	(462.07,225.66) --
	(457.57,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63,221.16) --
	(466.13,221.16) --
	(466.13,225.66) --
	(461.63,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,221.16) --
	(470.18,221.16) --
	(470.18,225.66) --
	(465.68,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,221.16) --
	(474.24,221.16) --
	(474.24,225.66) --
	(469.74,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (473.80,221.16) --
	(478.30,221.16) --
	(478.30,225.66) --
	(473.80,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,221.16) --
	(482.35,221.16) --
	(482.35,225.66) --
	(477.85,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,221.16) --
	(486.41,221.16) --
	(486.41,225.66) --
	(481.91,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97,221.16) --
	(490.47,221.16) --
	(490.47,225.66) --
	(485.97,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,221.16) --
	(494.52,221.16) --
	(494.52,225.66) --
	(490.02,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (494.08,221.16) --
	(498.58,221.16) --
	(498.58,225.66) --
	(494.08,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (498.14,221.16) --
	(502.64,221.16) --
	(502.64,225.66) --
	(498.14,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19,221.16) --
	(506.69,221.16) --
	(506.69,225.66) --
	(502.19,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (506.25,221.16) --
	(510.75,221.16) --
	(510.75,225.66) --
	(506.25,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (510.31,221.16) --
	(514.81,221.16) --
	(514.81,225.66) --
	(510.31,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (514.36,221.16) --
	(518.86,221.16) --
	(518.86,225.66) --
	(514.36,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42,221.16) --
	(522.92,221.16) --
	(522.92,225.66) --
	(518.42,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,221.16) --
	(526.98,221.16) --
	(526.98,225.66) --
	(522.48,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (526.53,221.16) --
	(531.03,221.16) --
	(531.03,225.66) --
	(526.53,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59,221.16) --
	(535.09,221.16) --
	(535.09,225.66) --
	(530.59,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,221.16) --
	(539.15,221.16) --
	(539.15,225.66) --
	(534.65,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (538.70,221.16) --
	(543.20,221.16) --
	(543.20,225.66) --
	(538.70,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (542.76,221.16) --
	(547.26,221.16) --
	(547.26,225.66) --
	(542.76,225.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,217.10) --
	(348.48,217.10) --
	(348.48,221.60) --
	(343.98,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (348.04,217.10) --
	(352.54,217.10) --
	(352.54,221.60) --
	(348.04,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,217.10) --
	(356.59,217.10) --
	(356.59,221.60) --
	(352.09,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,217.10) --
	(360.65,217.10) --
	(360.65,221.60) --
	(356.15,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,217.10) --
	(364.71,217.10) --
	(364.71,221.60) --
	(360.21,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26,217.10) --
	(368.76,217.10) --
	(368.76,221.60) --
	(364.26,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.97] (368.32,217.10) --
	(372.82,217.10) --
	(372.82,221.60) --
	(368.32,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,217.10) --
	(376.88,217.10) --
	(376.88,221.60) --
	(372.38,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,217.10) --
	(380.93,217.10) --
	(380.93,221.60) --
	(376.43,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,217.10) --
	(384.99,217.10) --
	(384.99,221.60) --
	(380.49,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,217.10) --
	(389.05,217.10) --
	(389.05,221.60) --
	(384.55,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,217.10) --
	(393.10,217.10) --
	(393.10,221.60) --
	(388.60,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,217.10) --
	(401.22,217.10) --
	(401.22,221.60) --
	(396.72,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77,217.10) --
	(405.27,217.10) --
	(405.27,221.60) --
	(400.77,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,217.10) --
	(409.33,217.10) --
	(409.33,221.60) --
	(404.83,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,217.10) --
	(413.39,217.10) --
	(413.39,221.60) --
	(408.89,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,217.10) --
	(417.44,217.10) --
	(417.44,221.60) --
	(412.94,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,217.10) --
	(421.50,217.10) --
	(421.50,221.60) --
	(417.00,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (421.06,217.10) --
	(425.56,217.10) --
	(425.56,221.60) --
	(421.06,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,217.10) --
	(429.61,217.10) --
	(429.61,221.60) --
	(425.11,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,217.10) --
	(433.67,217.10) --
	(433.67,221.60) --
	(429.17,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,217.10) --
	(437.73,217.10) --
	(437.73,221.60) --
	(433.23,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,217.10) --
	(441.78,217.10) --
	(441.78,221.60) --
	(437.28,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,217.10) --
	(445.84,217.10) --
	(445.84,221.60) --
	(441.34,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40,217.10) --
	(449.90,217.10) --
	(449.90,221.60) --
	(445.40,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,217.10) --
	(453.96,217.10) --
	(453.96,221.60) --
	(449.46,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (453.51,217.10) --
	(458.01,217.10) --
	(458.01,221.60) --
	(453.51,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,217.10) --
	(462.07,217.10) --
	(462.07,221.60) --
	(457.57,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,217.10) --
	(466.13,217.10) --
	(466.13,221.60) --
	(461.63,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,217.10) --
	(470.18,217.10) --
	(470.18,221.60) --
	(465.68,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,217.10) --
	(474.24,217.10) --
	(474.24,221.60) --
	(469.74,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,217.10) --
	(478.30,217.10) --
	(478.30,221.60) --
	(473.80,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,217.10) --
	(482.35,217.10) --
	(482.35,221.60) --
	(477.85,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,217.10) --
	(486.41,217.10) --
	(486.41,221.60) --
	(481.91,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,217.10) --
	(490.47,217.10) --
	(490.47,221.60) --
	(485.97,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,217.10) --
	(494.52,217.10) --
	(494.52,221.60) --
	(490.02,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,217.10) --
	(498.58,217.10) --
	(498.58,221.60) --
	(494.08,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,217.10) --
	(502.64,217.10) --
	(502.64,221.60) --
	(498.14,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (502.19,217.10) --
	(506.69,217.10) --
	(506.69,221.60) --
	(502.19,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (510.31,217.10) --
	(514.81,217.10) --
	(514.81,221.60) --
	(510.31,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,217.10) --
	(518.86,217.10) --
	(518.86,221.60) --
	(514.36,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,217.10) --
	(522.92,217.10) --
	(522.92,221.60) --
	(518.42,221.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (522.48,217.10) --
	(526.98,217.10) --
	(526.98,221.60) --
	(522.48,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.11] (526.53,217.10) --
	(531.03,217.10) --
	(531.03,221.60) --
	(526.53,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,217.10) --
	(535.09,217.10) --
	(535.09,221.60) --
	(530.59,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,217.10) --
	(539.15,217.10) --
	(539.15,221.60) --
	(534.65,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,217.10) --
	(543.20,217.10) --
	(543.20,221.60) --
	(538.70,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,217.10) --
	(547.26,217.10) --
	(547.26,221.60) --
	(542.76,221.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,213.04) --
	(348.48,213.04) --
	(348.48,217.54) --
	(343.98,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (348.04,213.04) --
	(352.54,213.04) --
	(352.54,217.54) --
	(348.04,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,213.04) --
	(356.59,213.04) --
	(356.59,217.54) --
	(352.09,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,213.04) --
	(364.71,213.04) --
	(364.71,217.54) --
	(360.21,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,213.04) --
	(368.76,213.04) --
	(368.76,217.54) --
	(364.26,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.86] (368.32,213.04) --
	(372.82,213.04) --
	(372.82,217.54) --
	(368.32,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,213.04) --
	(376.88,213.04) --
	(376.88,217.54) --
	(372.38,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,213.04) --
	(380.93,213.04) --
	(380.93,217.54) --
	(376.43,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,213.04) --
	(393.10,213.04) --
	(393.10,217.54) --
	(388.60,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (392.66,213.04) --
	(397.16,213.04) --
	(397.16,217.54) --
	(392.66,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (400.77,213.04) --
	(405.27,213.04) --
	(405.27,217.54) --
	(400.77,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (404.83,213.04) --
	(409.33,213.04) --
	(409.33,217.54) --
	(404.83,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (408.89,213.04) --
	(413.39,213.04) --
	(413.39,217.54) --
	(408.89,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,213.04) --
	(417.44,213.04) --
	(417.44,217.54) --
	(412.94,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,213.04) --
	(421.50,213.04) --
	(421.50,217.54) --
	(417.00,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,213.04) --
	(425.56,213.04) --
	(425.56,217.54) --
	(421.06,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,213.04) --
	(429.61,213.04) --
	(429.61,217.54) --
	(425.11,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,213.04) --
	(433.67,213.04) --
	(433.67,217.54) --
	(429.17,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (433.23,213.04) --
	(437.73,213.04) --
	(437.73,217.54) --
	(433.23,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,213.04) --
	(441.78,213.04) --
	(441.78,217.54) --
	(437.28,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (441.34,213.04) --
	(445.84,213.04) --
	(445.84,217.54) --
	(441.34,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,213.04) --
	(449.90,213.04) --
	(449.90,217.54) --
	(445.40,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (449.46,213.04) --
	(453.96,213.04) --
	(453.96,217.54) --
	(449.46,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,213.04) --
	(458.01,213.04) --
	(458.01,217.54) --
	(453.51,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,213.04) --
	(462.07,213.04) --
	(462.07,217.54) --
	(457.57,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,213.04) --
	(466.13,213.04) --
	(466.13,217.54) --
	(461.63,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,213.04) --
	(470.18,213.04) --
	(470.18,217.54) --
	(465.68,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,213.04) --
	(474.24,213.04) --
	(474.24,217.54) --
	(469.74,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,213.04) --
	(482.35,213.04) --
	(482.35,217.54) --
	(477.85,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,213.04) --
	(486.41,213.04) --
	(486.41,217.54) --
	(481.91,217.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (485.97,213.04) --
	(490.47,213.04) --
	(490.47,217.54) --
	(485.97,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,213.04) --
	(494.52,213.04) --
	(494.52,217.54) --
	(490.02,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,213.04) --
	(498.58,213.04) --
	(498.58,217.54) --
	(494.08,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,213.04) --
	(502.64,213.04) --
	(502.64,217.54) --
	(498.14,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,213.04) --
	(506.69,213.04) --
	(506.69,217.54) --
	(502.19,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (506.25,213.04) --
	(510.75,213.04) --
	(510.75,217.54) --
	(506.25,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (510.31,213.04) --
	(514.81,213.04) --
	(514.81,217.54) --
	(510.31,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,213.04) --
	(518.86,213.04) --
	(518.86,217.54) --
	(514.36,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,213.04) --
	(522.92,213.04) --
	(522.92,217.54) --
	(518.42,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (522.48,213.04) --
	(526.98,213.04) --
	(526.98,217.54) --
	(522.48,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,213.04) --
	(535.09,213.04) --
	(535.09,217.54) --
	(530.59,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,213.04) --
	(539.15,213.04) --
	(539.15,217.54) --
	(534.65,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,213.04) --
	(543.20,213.04) --
	(543.20,217.54) --
	(538.70,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,213.04) --
	(547.26,213.04) --
	(547.26,217.54) --
	(542.76,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=1.00] (343.98,208.98) --
	(348.48,208.98) --
	(348.48,213.48) --
	(343.98,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,208.98) --
	(356.59,208.98) --
	(356.59,213.48) --
	(352.09,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,208.98) --
	(364.71,208.98) --
	(364.71,213.48) --
	(360.21,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,208.98) --
	(368.76,208.98) --
	(368.76,213.48) --
	(364.26,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32,208.98) --
	(372.82,208.98) --
	(372.82,213.48) --
	(368.32,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,208.98) --
	(376.88,208.98) --
	(376.88,213.48) --
	(372.38,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (376.43,208.98) --
	(380.93,208.98) --
	(380.93,213.48) --
	(376.43,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,208.98) --
	(384.99,208.98) --
	(384.99,213.48) --
	(380.49,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,208.98) --
	(393.10,208.98) --
	(393.10,213.48) --
	(388.60,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,208.98) --
	(397.16,208.98) --
	(397.16,213.48) --
	(392.66,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (396.72,208.98) --
	(401.22,208.98) --
	(401.22,213.48) --
	(396.72,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,208.98) --
	(409.33,208.98) --
	(409.33,213.48) --
	(404.83,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,208.98) --
	(413.39,208.98) --
	(413.39,213.48) --
	(408.89,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,208.98) --
	(417.44,208.98) --
	(417.44,213.48) --
	(412.94,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (417.00,208.98) --
	(421.50,208.98) --
	(421.50,213.48) --
	(417.00,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (421.06,208.98) --
	(425.56,208.98) --
	(425.56,213.48) --
	(421.06,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,208.98) --
	(429.61,208.98) --
	(429.61,213.48) --
	(425.11,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,208.98) --
	(433.67,208.98) --
	(433.67,213.48) --
	(429.17,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (437.28,208.98) --
	(441.78,208.98) --
	(441.78,213.48) --
	(437.28,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,208.98) --
	(445.84,208.98) --
	(445.84,213.48) --
	(441.34,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40,208.98) --
	(449.90,208.98) --
	(449.90,213.48) --
	(445.40,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,208.98) --
	(453.96,208.98) --
	(453.96,213.48) --
	(449.46,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (453.51,208.98) --
	(458.01,208.98) --
	(458.01,213.48) --
	(453.51,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,208.98) --
	(462.07,208.98) --
	(462.07,213.48) --
	(457.57,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,208.98) --
	(466.13,208.98) --
	(466.13,213.48) --
	(461.63,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,208.98) --
	(470.18,208.98) --
	(470.18,213.48) --
	(465.68,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,208.98) --
	(474.24,208.98) --
	(474.24,213.48) --
	(469.74,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (473.80,208.98) --
	(478.30,208.98) --
	(478.30,213.48) --
	(473.80,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,208.98) --
	(482.35,208.98) --
	(482.35,213.48) --
	(477.85,213.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,208.98) --
	(486.41,208.98) --
	(486.41,213.48) --
	(481.91,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,208.98) --
	(490.47,208.98) --
	(490.47,213.48) --
	(485.97,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,208.98) --
	(494.52,208.98) --
	(494.52,213.48) --
	(490.02,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.59] (494.08,208.98) --
	(498.58,208.98) --
	(498.58,213.48) --
	(494.08,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14,208.98) --
	(502.64,208.98) --
	(502.64,213.48) --
	(498.14,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (502.19,208.98) --
	(506.69,208.98) --
	(506.69,213.48) --
	(502.19,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,208.98) --
	(514.81,208.98) --
	(514.81,213.48) --
	(510.31,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,208.98) --
	(518.86,208.98) --
	(518.86,213.48) --
	(514.36,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,208.98) --
	(522.92,208.98) --
	(522.92,213.48) --
	(518.42,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (526.53,208.98) --
	(531.03,208.98) --
	(531.03,213.48) --
	(526.53,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,208.98) --
	(535.09,208.98) --
	(535.09,213.48) --
	(530.59,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,208.98) --
	(539.15,208.98) --
	(539.15,213.48) --
	(534.65,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,208.98) --
	(543.20,208.98) --
	(543.20,213.48) --
	(538.70,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,208.98) --
	(547.26,208.98) --
	(547.26,213.48) --
	(542.76,213.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,204.92) --
	(348.48,204.92) --
	(348.48,209.42) --
	(343.98,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04,204.92) --
	(352.54,204.92) --
	(352.54,209.42) --
	(348.04,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,204.92) --
	(356.59,204.92) --
	(356.59,209.42) --
	(352.09,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,204.92) --
	(360.65,204.92) --
	(360.65,209.42) --
	(356.15,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,204.92) --
	(364.71,204.92) --
	(364.71,209.42) --
	(360.21,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (364.26,204.92) --
	(368.76,204.92) --
	(368.76,209.42) --
	(364.26,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32,204.92) --
	(372.82,204.92) --
	(372.82,209.42) --
	(368.32,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38,204.92) --
	(376.88,204.92) --
	(376.88,209.42) --
	(372.38,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (376.43,204.92) --
	(380.93,204.92) --
	(380.93,209.42) --
	(376.43,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,204.92) --
	(384.99,204.92) --
	(384.99,209.42) --
	(380.49,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (384.55,204.92) --
	(389.05,204.92) --
	(389.05,209.42) --
	(384.55,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (388.60,204.92) --
	(393.10,204.92) --
	(393.10,209.42) --
	(388.60,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (392.66,204.92) --
	(397.16,204.92) --
	(397.16,209.42) --
	(392.66,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (396.72,204.92) --
	(401.22,204.92) --
	(401.22,209.42) --
	(396.72,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77,204.92) --
	(405.27,204.92) --
	(405.27,209.42) --
	(400.77,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (408.89,204.92) --
	(413.39,204.92) --
	(413.39,209.42) --
	(408.89,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94,204.92) --
	(417.44,204.92) --
	(417.44,209.42) --
	(412.94,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,204.92) --
	(421.50,204.92) --
	(421.50,209.42) --
	(417.00,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,204.92) --
	(425.56,204.92) --
	(425.56,209.42) --
	(421.06,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,204.92) --
	(429.61,204.92) --
	(429.61,209.42) --
	(425.11,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (433.23,204.92) --
	(437.73,204.92) --
	(437.73,209.42) --
	(433.23,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,204.92) --
	(441.78,204.92) --
	(441.78,209.42) --
	(437.28,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,204.92) --
	(445.84,204.92) --
	(445.84,209.42) --
	(441.34,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,204.92) --
	(449.90,204.92) --
	(449.90,209.42) --
	(445.40,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (449.46,204.92) --
	(453.96,204.92) --
	(453.96,209.42) --
	(449.46,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,204.92) --
	(458.01,204.92) --
	(458.01,209.42) --
	(453.51,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (457.57,204.92) --
	(462.07,204.92) --
	(462.07,209.42) --
	(457.57,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63,204.92) --
	(466.13,204.92) --
	(466.13,209.42) --
	(461.63,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,204.92) --
	(470.18,204.92) --
	(470.18,209.42) --
	(465.68,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.16] (469.74,204.92) --
	(474.24,204.92) --
	(474.24,209.42) --
	(469.74,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,204.92) --
	(478.30,204.92) --
	(478.30,209.42) --
	(473.80,209.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (477.85,204.92) --
	(482.35,204.92) --
	(482.35,209.42) --
	(477.85,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,204.92) --
	(486.41,204.92) --
	(486.41,209.42) --
	(481.91,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (485.97,204.92) --
	(490.47,204.92) --
	(490.47,209.42) --
	(485.97,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,204.92) --
	(494.52,204.92) --
	(494.52,209.42) --
	(490.02,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08,204.92) --
	(498.58,204.92) --
	(498.58,209.42) --
	(494.08,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,204.92) --
	(502.64,204.92) --
	(502.64,209.42) --
	(498.14,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (502.19,204.92) --
	(506.69,204.92) --
	(506.69,209.42) --
	(502.19,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,204.92) --
	(510.75,204.92) --
	(510.75,209.42) --
	(506.25,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (510.31,204.92) --
	(514.81,204.92) --
	(514.81,209.42) --
	(510.31,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,204.92) --
	(518.86,204.92) --
	(518.86,209.42) --
	(514.36,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (518.42,204.92) --
	(522.92,204.92) --
	(522.92,209.42) --
	(518.42,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (522.48,204.92) --
	(526.98,204.92) --
	(526.98,209.42) --
	(522.48,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53,204.92) --
	(531.03,204.92) --
	(531.03,209.42) --
	(526.53,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (530.59,204.92) --
	(535.09,204.92) --
	(535.09,209.42) --
	(530.59,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,204.92) --
	(539.15,204.92) --
	(539.15,209.42) --
	(534.65,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,204.92) --
	(543.20,204.92) --
	(543.20,209.42) --
	(538.70,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (542.76,204.92) --
	(547.26,204.92) --
	(547.26,209.42) --
	(542.76,209.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,200.86) --
	(348.48,200.86) --
	(348.48,205.36) --
	(343.98,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (348.04,200.86) --
	(352.54,200.86) --
	(352.54,205.36) --
	(348.04,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (352.09,200.86) --
	(356.59,200.86) --
	(356.59,205.36) --
	(352.09,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15,200.86) --
	(360.65,200.86) --
	(360.65,205.36) --
	(356.15,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (360.21,200.86) --
	(364.71,200.86) --
	(364.71,205.36) --
	(360.21,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26,200.86) --
	(368.76,200.86) --
	(368.76,205.36) --
	(364.26,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (368.32,200.86) --
	(372.82,200.86) --
	(372.82,205.36) --
	(368.32,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (372.38,200.86) --
	(376.88,200.86) --
	(376.88,205.36) --
	(372.38,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.24] (376.43,200.86) --
	(380.93,200.86) --
	(380.93,205.36) --
	(376.43,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,200.86) --
	(384.99,200.86) --
	(384.99,205.36) --
	(380.49,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (384.55,200.86) --
	(389.05,200.86) --
	(389.05,205.36) --
	(384.55,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (388.60,200.86) --
	(393.10,200.86) --
	(393.10,205.36) --
	(388.60,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (392.66,200.86) --
	(397.16,200.86) --
	(397.16,205.36) --
	(392.66,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,200.86) --
	(401.22,200.86) --
	(401.22,205.36) --
	(396.72,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77,200.86) --
	(405.27,200.86) --
	(405.27,205.36) --
	(400.77,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (404.83,200.86) --
	(409.33,200.86) --
	(409.33,205.36) --
	(404.83,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,200.86) --
	(417.44,200.86) --
	(417.44,205.36) --
	(412.94,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,200.86) --
	(421.50,200.86) --
	(421.50,205.36) --
	(417.00,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,200.86) --
	(425.56,200.86) --
	(425.56,205.36) --
	(421.06,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,200.86) --
	(429.61,200.86) --
	(429.61,205.36) --
	(425.11,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (429.17,200.86) --
	(433.67,200.86) --
	(433.67,205.36) --
	(429.17,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (433.23,200.86) --
	(437.73,200.86) --
	(437.73,205.36) --
	(433.23,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,200.86) --
	(441.78,200.86) --
	(441.78,205.36) --
	(437.28,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,200.86) --
	(445.84,200.86) --
	(445.84,205.36) --
	(441.34,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (445.40,200.86) --
	(449.90,200.86) --
	(449.90,205.36) --
	(445.40,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46,200.86) --
	(453.96,200.86) --
	(453.96,205.36) --
	(449.46,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,200.86) --
	(458.01,200.86) --
	(458.01,205.36) --
	(453.51,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.04] (457.57,200.86) --
	(462.07,200.86) --
	(462.07,205.36) --
	(457.57,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (461.63,200.86) --
	(466.13,200.86) --
	(466.13,205.36) --
	(461.63,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (465.68,200.86) --
	(470.18,200.86) --
	(470.18,205.36) --
	(465.68,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,200.86) --
	(474.24,200.86) --
	(474.24,205.36) --
	(469.74,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (473.80,200.86) --
	(478.30,200.86) --
	(478.30,205.36) --
	(473.80,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,200.86) --
	(482.35,200.86) --
	(482.35,205.36) --
	(477.85,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (481.91,200.86) --
	(486.41,200.86) --
	(486.41,205.36) --
	(481.91,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97,200.86) --
	(490.47,200.86) --
	(490.47,205.36) --
	(485.97,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (490.02,200.86) --
	(494.52,200.86) --
	(494.52,205.36) --
	(490.02,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (494.08,200.86) --
	(498.58,200.86) --
	(498.58,205.36) --
	(494.08,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,200.86) --
	(502.64,200.86) --
	(502.64,205.36) --
	(498.14,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (502.19,200.86) --
	(506.69,200.86) --
	(506.69,205.36) --
	(502.19,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (506.25,200.86) --
	(510.75,200.86) --
	(510.75,205.36) --
	(506.25,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,200.86) --
	(514.81,200.86) --
	(514.81,205.36) --
	(510.31,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,200.86) --
	(518.86,200.86) --
	(518.86,205.36) --
	(514.36,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (518.42,200.86) --
	(522.92,200.86) --
	(522.92,205.36) --
	(518.42,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.04] (522.48,200.86) --
	(526.98,200.86) --
	(526.98,205.36) --
	(522.48,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53,200.86) --
	(531.03,200.86) --
	(531.03,205.36) --
	(526.53,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (530.59,200.86) --
	(535.09,200.86) --
	(535.09,205.36) --
	(530.59,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (534.65,200.86) --
	(539.15,200.86) --
	(539.15,205.36) --
	(534.65,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,200.86) --
	(543.20,200.86) --
	(543.20,205.36) --
	(538.70,205.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (542.76,200.86) --
	(547.26,200.86) --
	(547.26,205.36) --
	(542.76,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,196.80) --
	(348.48,196.80) --
	(348.48,201.30) --
	(343.98,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04,196.80) --
	(352.54,196.80) --
	(352.54,201.30) --
	(348.04,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09,196.80) --
	(356.59,196.80) --
	(356.59,201.30) --
	(352.09,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,196.80) --
	(360.65,196.80) --
	(360.65,201.30) --
	(356.15,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,196.80) --
	(364.71,196.80) --
	(364.71,201.30) --
	(360.21,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,196.80) --
	(368.76,196.80) --
	(368.76,201.30) --
	(364.26,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,196.80) --
	(372.82,196.80) --
	(372.82,201.30) --
	(368.32,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,196.80) --
	(376.88,196.80) --
	(376.88,201.30) --
	(372.38,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (376.43,196.80) --
	(380.93,196.80) --
	(380.93,201.30) --
	(376.43,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,196.80) --
	(384.99,196.80) --
	(384.99,201.30) --
	(380.49,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,196.80) --
	(393.10,196.80) --
	(393.10,201.30) --
	(388.60,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,196.80) --
	(397.16,196.80) --
	(397.16,201.30) --
	(392.66,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,196.80) --
	(401.22,196.80) --
	(401.22,201.30) --
	(396.72,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (400.77,196.80) --
	(405.27,196.80) --
	(405.27,201.30) --
	(400.77,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (404.83,196.80) --
	(409.33,196.80) --
	(409.33,201.30) --
	(404.83,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (408.89,196.80) --
	(413.39,196.80) --
	(413.39,201.30) --
	(408.89,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,196.80) --
	(421.50,196.80) --
	(421.50,201.30) --
	(417.00,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,196.80) --
	(425.56,196.80) --
	(425.56,201.30) --
	(421.06,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (425.11,196.80) --
	(429.61,196.80) --
	(429.61,201.30) --
	(425.11,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,196.80) --
	(433.67,196.80) --
	(433.67,201.30) --
	(429.17,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (433.23,196.80) --
	(437.73,196.80) --
	(437.73,201.30) --
	(433.23,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,196.80) --
	(445.84,196.80) --
	(445.84,201.30) --
	(441.34,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,196.80) --
	(449.90,196.80) --
	(449.90,201.30) --
	(445.40,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,196.80) --
	(453.96,196.80) --
	(453.96,201.30) --
	(449.46,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,196.80) --
	(458.01,196.80) --
	(458.01,201.30) --
	(453.51,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (457.57,196.80) --
	(462.07,196.80) --
	(462.07,201.30) --
	(457.57,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (461.63,196.80) --
	(466.13,196.80) --
	(466.13,201.30) --
	(461.63,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,196.80) --
	(470.18,196.80) --
	(470.18,201.30) --
	(465.68,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,196.80) --
	(474.24,196.80) --
	(474.24,201.30) --
	(469.74,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,196.80) --
	(478.30,196.80) --
	(478.30,201.30) --
	(473.80,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,196.80) --
	(482.35,196.80) --
	(482.35,201.30) --
	(477.85,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,196.80) --
	(486.41,196.80) --
	(486.41,201.30) --
	(481.91,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,196.80) --
	(490.47,196.80) --
	(490.47,201.30) --
	(485.97,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,196.80) --
	(494.52,196.80) --
	(494.52,201.30) --
	(490.02,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08,196.80) --
	(498.58,196.80) --
	(498.58,201.30) --
	(494.08,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,196.80) --
	(502.64,196.80) --
	(502.64,201.30) --
	(498.14,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,196.80) --
	(506.69,196.80) --
	(506.69,201.30) --
	(502.19,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,196.80) --
	(510.75,196.80) --
	(510.75,201.30) --
	(506.25,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,196.80) --
	(518.86,196.80) --
	(518.86,201.30) --
	(514.36,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,196.80) --
	(522.92,196.80) --
	(522.92,201.30) --
	(518.42,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,196.80) --
	(526.98,196.80) --
	(526.98,201.30) --
	(522.48,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,196.80) --
	(531.03,196.80) --
	(531.03,201.30) --
	(526.53,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,196.80) --
	(535.09,196.80) --
	(535.09,201.30) --
	(530.59,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (534.65,196.80) --
	(539.15,196.80) --
	(539.15,201.30) --
	(534.65,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,196.80) --
	(543.20,196.80) --
	(543.20,201.30) --
	(538.70,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.84] (542.76,196.80) --
	(547.26,196.80) --
	(547.26,201.30) --
	(542.76,201.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,192.74) --
	(348.48,192.74) --
	(348.48,197.24) --
	(343.98,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (348.04,192.74) --
	(352.54,192.74) --
	(352.54,197.24) --
	(348.04,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,192.74) --
	(356.59,192.74) --
	(356.59,197.24) --
	(352.09,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (356.15,192.74) --
	(360.65,192.74) --
	(360.65,197.24) --
	(356.15,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,192.74) --
	(364.71,192.74) --
	(364.71,197.24) --
	(360.21,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,192.74) --
	(368.76,192.74) --
	(368.76,197.24) --
	(364.26,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,192.74) --
	(372.82,192.74) --
	(372.82,197.24) --
	(368.32,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,192.74) --
	(376.88,192.74) --
	(376.88,197.24) --
	(372.38,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,192.74) --
	(380.93,192.74) --
	(380.93,197.24) --
	(376.43,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,192.74) --
	(389.05,192.74) --
	(389.05,197.24) --
	(384.55,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,192.74) --
	(393.10,192.74) --
	(393.10,197.24) --
	(388.60,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,192.74) --
	(397.16,192.74) --
	(397.16,197.24) --
	(392.66,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,192.74) --
	(401.22,192.74) --
	(401.22,197.24) --
	(396.72,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (400.77,192.74) --
	(405.27,192.74) --
	(405.27,197.24) --
	(400.77,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,192.74) --
	(409.33,192.74) --
	(409.33,197.24) --
	(404.83,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,192.74) --
	(413.39,192.74) --
	(413.39,197.24) --
	(408.89,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,192.74) --
	(417.44,192.74) --
	(417.44,197.24) --
	(412.94,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.14] (421.06,192.74) --
	(425.56,192.74) --
	(425.56,197.24) --
	(421.06,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,192.74) --
	(429.61,192.74) --
	(429.61,197.24) --
	(425.11,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (429.17,192.74) --
	(433.67,192.74) --
	(433.67,197.24) --
	(429.17,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (433.23,192.74) --
	(437.73,192.74) --
	(437.73,197.24) --
	(433.23,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (437.28,192.74) --
	(441.78,192.74) --
	(441.78,197.24) --
	(437.28,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.21] (445.40,192.74) --
	(449.90,192.74) --
	(449.90,197.24) --
	(445.40,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,192.74) --
	(453.96,192.74) --
	(453.96,197.24) --
	(449.46,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (453.51,192.74) --
	(458.01,192.74) --
	(458.01,197.24) --
	(453.51,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,192.74) --
	(462.07,192.74) --
	(462.07,197.24) --
	(457.57,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,192.74) --
	(466.13,192.74) --
	(466.13,197.24) --
	(461.63,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,192.74) --
	(470.18,192.74) --
	(470.18,197.24) --
	(465.68,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,192.74) --
	(474.24,192.74) --
	(474.24,197.24) --
	(469.74,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (473.80,192.74) --
	(478.30,192.74) --
	(478.30,197.24) --
	(473.80,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (477.85,192.74) --
	(482.35,192.74) --
	(482.35,197.24) --
	(477.85,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,192.74) --
	(486.41,192.74) --
	(486.41,197.24) --
	(481.91,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (485.97,192.74) --
	(490.47,192.74) --
	(490.47,197.24) --
	(485.97,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (490.02,192.74) --
	(494.52,192.74) --
	(494.52,197.24) --
	(490.02,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,192.74) --
	(498.58,192.74) --
	(498.58,197.24) --
	(494.08,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (498.14,192.74) --
	(502.64,192.74) --
	(502.64,197.24) --
	(498.14,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (502.19,192.74) --
	(506.69,192.74) --
	(506.69,197.24) --
	(502.19,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,192.74) --
	(510.75,192.74) --
	(510.75,197.24) --
	(506.25,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,192.74) --
	(514.81,192.74) --
	(514.81,197.24) --
	(510.31,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (514.36,192.74) --
	(518.86,192.74) --
	(518.86,197.24) --
	(514.36,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,192.74) --
	(522.92,192.74) --
	(522.92,197.24) --
	(518.42,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,192.74) --
	(526.98,192.74) --
	(526.98,197.24) --
	(522.48,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,192.74) --
	(531.03,192.74) --
	(531.03,197.24) --
	(526.53,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,192.74) --
	(535.09,192.74) --
	(535.09,197.24) --
	(530.59,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,192.74) --
	(539.15,192.74) --
	(539.15,197.24) --
	(534.65,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,192.74) --
	(543.20,192.74) --
	(543.20,197.24) --
	(538.70,197.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,192.74) --
	(547.26,192.74) --
	(547.26,197.24) --
	(542.76,197.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,188.68) --
	(348.48,188.68) --
	(348.48,193.18) --
	(343.98,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,188.68) --
	(352.54,188.68) --
	(352.54,193.18) --
	(348.04,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,188.68) --
	(356.59,188.68) --
	(356.59,193.18) --
	(352.09,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (364.26,188.68) --
	(368.76,188.68) --
	(368.76,193.18) --
	(364.26,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,188.68) --
	(376.88,188.68) --
	(376.88,193.18) --
	(372.38,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (376.43,188.68) --
	(380.93,188.68) --
	(380.93,193.18) --
	(376.43,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,188.68) --
	(389.05,188.68) --
	(389.05,193.18) --
	(384.55,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (388.60,188.68) --
	(393.10,188.68) --
	(393.10,193.18) --
	(388.60,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (392.66,188.68) --
	(397.16,188.68) --
	(397.16,193.18) --
	(392.66,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,188.68) --
	(401.22,188.68) --
	(401.22,193.18) --
	(396.72,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,188.68) --
	(405.27,188.68) --
	(405.27,193.18) --
	(400.77,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,188.68) --
	(409.33,188.68) --
	(409.33,193.18) --
	(404.83,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (408.89,188.68) --
	(413.39,188.68) --
	(413.39,193.18) --
	(408.89,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,188.68) --
	(429.61,188.68) --
	(429.61,193.18) --
	(425.11,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,188.68) --
	(433.67,188.68) --
	(433.67,193.18) --
	(429.17,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (433.23,188.68) --
	(437.73,188.68) --
	(437.73,193.18) --
	(433.23,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,188.68) --
	(441.78,188.68) --
	(441.78,193.18) --
	(437.28,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=1.00] (441.34,188.68) --
	(445.84,188.68) --
	(445.84,193.18) --
	(441.34,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,188.68) --
	(449.90,188.68) --
	(449.90,193.18) --
	(445.40,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,188.68) --
	(453.96,188.68) --
	(453.96,193.18) --
	(449.46,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,188.68) --
	(458.01,188.68) --
	(458.01,193.18) --
	(453.51,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,188.68) --
	(462.07,188.68) --
	(462.07,193.18) --
	(457.57,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63,188.68) --
	(466.13,188.68) --
	(466.13,193.18) --
	(461.63,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (465.68,188.68) --
	(470.18,188.68) --
	(470.18,193.18) --
	(465.68,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,188.68) --
	(474.24,188.68) --
	(474.24,193.18) --
	(469.74,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,188.68) --
	(478.30,188.68) --
	(478.30,193.18) --
	(473.80,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=1.00] (477.85,188.68) --
	(482.35,188.68) --
	(482.35,193.18) --
	(477.85,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91,188.68) --
	(486.41,188.68) --
	(486.41,193.18) --
	(481.91,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,188.68) --
	(490.47,188.68) --
	(490.47,193.18) --
	(485.97,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (490.02,188.68) --
	(494.52,188.68) --
	(494.52,193.18) --
	(490.02,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,188.68) --
	(498.58,188.68) --
	(498.58,193.18) --
	(494.08,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,188.68) --
	(506.69,188.68) --
	(506.69,193.18) --
	(502.19,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,188.68) --
	(514.81,188.68) --
	(514.81,193.18) --
	(510.31,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,188.68) --
	(518.86,188.68) --
	(518.86,193.18) --
	(514.36,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (518.42,188.68) --
	(522.92,188.68) --
	(522.92,193.18) --
	(518.42,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48,188.68) --
	(526.98,188.68) --
	(526.98,193.18) --
	(522.48,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,188.68) --
	(535.09,188.68) --
	(535.09,193.18) --
	(530.59,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,188.68) --
	(539.15,188.68) --
	(539.15,193.18) --
	(534.65,193.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (538.70,188.68) --
	(543.20,188.68) --
	(543.20,193.18) --
	(538.70,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,188.68) --
	(547.26,188.68) --
	(547.26,193.18) --
	(542.76,193.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,184.62) --
	(348.48,184.62) --
	(348.48,189.12) --
	(343.98,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (348.04,184.62) --
	(352.54,184.62) --
	(352.54,189.12) --
	(348.04,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,184.62) --
	(356.59,184.62) --
	(356.59,189.12) --
	(352.09,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,184.62) --
	(360.65,184.62) --
	(360.65,189.12) --
	(356.15,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,184.62) --
	(364.71,184.62) --
	(364.71,189.12) --
	(360.21,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,184.62) --
	(368.76,184.62) --
	(368.76,189.12) --
	(364.26,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,184.62) --
	(372.82,184.62) --
	(372.82,189.12) --
	(368.32,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,184.62) --
	(376.88,184.62) --
	(376.88,189.12) --
	(372.38,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (376.43,184.62) --
	(380.93,184.62) --
	(380.93,189.12) --
	(376.43,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,184.62) --
	(384.99,184.62) --
	(384.99,189.12) --
	(380.49,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,184.62) --
	(389.05,184.62) --
	(389.05,189.12) --
	(384.55,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,184.62) --
	(397.16,184.62) --
	(397.16,189.12) --
	(392.66,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,184.62) --
	(401.22,184.62) --
	(401.22,189.12) --
	(396.72,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77,184.62) --
	(405.27,184.62) --
	(405.27,189.12) --
	(400.77,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (404.83,184.62) --
	(409.33,184.62) --
	(409.33,189.12) --
	(404.83,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,184.62) --
	(413.39,184.62) --
	(413.39,189.12) --
	(408.89,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (412.94,184.62) --
	(417.44,184.62) --
	(417.44,189.12) --
	(412.94,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,184.62) --
	(421.50,184.62) --
	(421.50,189.12) --
	(417.00,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (421.06,184.62) --
	(425.56,184.62) --
	(425.56,189.12) --
	(421.06,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,184.62) --
	(433.67,184.62) --
	(433.67,189.12) --
	(429.17,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (437.28,184.62) --
	(441.78,184.62) --
	(441.78,189.12) --
	(437.28,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,184.62) --
	(445.84,184.62) --
	(445.84,189.12) --
	(441.34,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,184.62) --
	(449.90,184.62) --
	(449.90,189.12) --
	(445.40,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,184.62) --
	(453.96,184.62) --
	(453.96,189.12) --
	(449.46,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (453.51,184.62) --
	(458.01,184.62) --
	(458.01,189.12) --
	(453.51,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,184.62) --
	(462.07,184.62) --
	(462.07,189.12) --
	(457.57,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (461.63,184.62) --
	(466.13,184.62) --
	(466.13,189.12) --
	(461.63,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,184.62) --
	(470.18,184.62) --
	(470.18,189.12) --
	(465.68,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,184.62) --
	(474.24,184.62) --
	(474.24,189.12) --
	(469.74,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,184.62) --
	(478.30,184.62) --
	(478.30,189.12) --
	(473.80,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,184.62) --
	(482.35,184.62) --
	(482.35,189.12) --
	(477.85,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,184.62) --
	(486.41,184.62) --
	(486.41,189.12) --
	(481.91,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (485.97,184.62) --
	(490.47,184.62) --
	(490.47,189.12) --
	(485.97,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,184.62) --
	(494.52,184.62) --
	(494.52,189.12) --
	(490.02,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,184.62) --
	(498.58,184.62) --
	(498.58,189.12) --
	(494.08,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,184.62) --
	(502.64,184.62) --
	(502.64,189.12) --
	(498.14,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (502.19,184.62) --
	(506.69,184.62) --
	(506.69,189.12) --
	(502.19,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,184.62) --
	(510.75,184.62) --
	(510.75,189.12) --
	(506.25,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (510.31,184.62) --
	(514.81,184.62) --
	(514.81,189.12) --
	(510.31,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (514.36,184.62) --
	(518.86,184.62) --
	(518.86,189.12) --
	(514.36,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,184.62) --
	(522.92,184.62) --
	(522.92,189.12) --
	(518.42,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,184.62) --
	(526.98,184.62) --
	(526.98,189.12) --
	(522.48,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53,184.62) --
	(531.03,184.62) --
	(531.03,189.12) --
	(526.53,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,184.62) --
	(535.09,184.62) --
	(535.09,189.12) --
	(530.59,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,184.62) --
	(539.15,184.62) --
	(539.15,189.12) --
	(534.65,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,184.62) --
	(543.20,184.62) --
	(543.20,189.12) --
	(538.70,189.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,184.62) --
	(547.26,184.62) --
	(547.26,189.12) --
	(542.76,189.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (343.98,180.56) --
	(348.48,180.56) --
	(348.48,185.06) --
	(343.98,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (348.04,180.56) --
	(352.54,180.56) --
	(352.54,185.06) --
	(348.04,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09,180.56) --
	(356.59,180.56) --
	(356.59,185.06) --
	(352.09,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,180.56) --
	(360.65,180.56) --
	(360.65,185.06) --
	(356.15,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,180.56) --
	(364.71,180.56) --
	(364.71,185.06) --
	(360.21,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,180.56) --
	(372.82,180.56) --
	(372.82,185.06) --
	(368.32,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,180.56) --
	(376.88,180.56) --
	(376.88,185.06) --
	(372.38,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,180.56) --
	(380.93,180.56) --
	(380.93,185.06) --
	(376.43,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,180.56) --
	(389.05,180.56) --
	(389.05,185.06) --
	(384.55,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,180.56) --
	(393.10,180.56) --
	(393.10,185.06) --
	(388.60,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,180.56) --
	(397.16,180.56) --
	(397.16,185.06) --
	(392.66,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,180.56) --
	(401.22,180.56) --
	(401.22,185.06) --
	(396.72,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (400.77,180.56) --
	(405.27,180.56) --
	(405.27,185.06) --
	(400.77,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,180.56) --
	(413.39,180.56) --
	(413.39,185.06) --
	(408.89,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,180.56) --
	(417.44,180.56) --
	(417.44,185.06) --
	(412.94,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (417.00,180.56) --
	(421.50,180.56) --
	(421.50,185.06) --
	(417.00,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,180.56) --
	(425.56,180.56) --
	(425.56,185.06) --
	(421.06,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,180.56) --
	(429.61,180.56) --
	(429.61,185.06) --
	(425.11,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (433.23,180.56) --
	(437.73,180.56) --
	(437.73,185.06) --
	(433.23,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,180.56) --
	(441.78,180.56) --
	(441.78,185.06) --
	(437.28,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,180.56) --
	(445.84,180.56) --
	(445.84,185.06) --
	(441.34,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40,180.56) --
	(449.90,180.56) --
	(449.90,185.06) --
	(445.40,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,180.56) --
	(453.96,180.56) --
	(453.96,185.06) --
	(449.46,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,180.56) --
	(458.01,180.56) --
	(458.01,185.06) --
	(453.51,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (457.57,180.56) --
	(462.07,180.56) --
	(462.07,185.06) --
	(457.57,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,180.56) --
	(466.13,180.56) --
	(466.13,185.06) --
	(461.63,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (465.68,180.56) --
	(470.18,180.56) --
	(470.18,185.06) --
	(465.68,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (469.74,180.56) --
	(474.24,180.56) --
	(474.24,185.06) --
	(469.74,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,180.56) --
	(478.30,180.56) --
	(478.30,185.06) --
	(473.80,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,180.56) --
	(482.35,180.56) --
	(482.35,185.06) --
	(477.85,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,180.56) --
	(486.41,180.56) --
	(486.41,185.06) --
	(481.91,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (485.97,180.56) --
	(490.47,180.56) --
	(490.47,185.06) --
	(485.97,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,180.56) --
	(494.52,180.56) --
	(494.52,185.06) --
	(490.02,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08,180.56) --
	(498.58,180.56) --
	(498.58,185.06) --
	(494.08,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,180.56) --
	(502.64,180.56) --
	(502.64,185.06) --
	(498.14,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (502.19,180.56) --
	(506.69,180.56) --
	(506.69,185.06) --
	(502.19,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,180.56) --
	(510.75,180.56) --
	(510.75,185.06) --
	(506.25,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,180.56) --
	(514.81,180.56) --
	(514.81,185.06) --
	(510.31,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,180.56) --
	(518.86,180.56) --
	(518.86,185.06) --
	(514.36,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.16] (518.42,180.56) --
	(522.92,180.56) --
	(522.92,185.06) --
	(518.42,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,180.56) --
	(526.98,180.56) --
	(526.98,185.06) --
	(522.48,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,180.56) --
	(531.03,180.56) --
	(531.03,185.06) --
	(526.53,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,180.56) --
	(535.09,180.56) --
	(535.09,185.06) --
	(530.59,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (534.65,180.56) --
	(539.15,180.56) --
	(539.15,185.06) --
	(534.65,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,180.56) --
	(543.20,180.56) --
	(543.20,185.06) --
	(538.70,185.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,180.56) --
	(547.26,180.56) --
	(547.26,185.06) --
	(542.76,185.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98,176.51) --
	(348.48,176.51) --
	(348.48,181.01) --
	(343.98,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04,176.51) --
	(352.54,176.51) --
	(352.54,181.01) --
	(348.04,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,176.51) --
	(356.59,176.51) --
	(356.59,181.01) --
	(352.09,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,176.51) --
	(364.71,176.51) --
	(364.71,181.01) --
	(360.21,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,176.51) --
	(372.82,176.51) --
	(372.82,181.01) --
	(368.32,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,176.51) --
	(376.88,176.51) --
	(376.88,181.01) --
	(372.38,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (376.43,176.51) --
	(380.93,176.51) --
	(380.93,181.01) --
	(376.43,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.93] (388.60,176.51) --
	(393.10,176.51) --
	(393.10,181.01) --
	(388.60,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (392.66,176.51) --
	(397.16,176.51) --
	(397.16,181.01) --
	(392.66,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,176.51) --
	(401.22,176.51) --
	(401.22,181.01) --
	(396.72,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77,176.51) --
	(405.27,176.51) --
	(405.27,181.01) --
	(400.77,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,176.51) --
	(409.33,176.51) --
	(409.33,181.01) --
	(404.83,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,176.51) --
	(413.39,176.51) --
	(413.39,181.01) --
	(408.89,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (412.94,176.51) --
	(417.44,176.51) --
	(417.44,181.01) --
	(412.94,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (417.00,176.51) --
	(421.50,176.51) --
	(421.50,181.01) --
	(417.00,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,176.51) --
	(433.67,176.51) --
	(433.67,181.01) --
	(429.17,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.13] (437.28,176.51) --
	(441.78,176.51) --
	(441.78,181.01) --
	(437.28,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,176.51) --
	(445.84,176.51) --
	(445.84,181.01) --
	(441.34,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,176.51) --
	(449.90,176.51) --
	(449.90,181.01) --
	(445.40,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,176.51) --
	(453.96,176.51) --
	(453.96,181.01) --
	(449.46,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,176.51) --
	(458.01,176.51) --
	(458.01,181.01) --
	(453.51,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,176.51) --
	(462.07,176.51) --
	(462.07,181.01) --
	(457.57,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63,176.51) --
	(466.13,176.51) --
	(466.13,181.01) --
	(461.63,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,176.51) --
	(470.18,176.51) --
	(470.18,181.01) --
	(465.68,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,176.51) --
	(474.24,176.51) --
	(474.24,181.01) --
	(469.74,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (473.80,176.51) --
	(478.30,176.51) --
	(478.30,181.01) --
	(473.80,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,176.51) --
	(486.41,176.51) --
	(486.41,181.01) --
	(481.91,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,176.51) --
	(490.47,176.51) --
	(490.47,181.01) --
	(485.97,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,176.51) --
	(494.52,176.51) --
	(494.52,181.01) --
	(490.02,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,176.51) --
	(498.58,176.51) --
	(498.58,181.01) --
	(494.08,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,176.51) --
	(502.64,176.51) --
	(502.64,181.01) --
	(498.14,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,176.51) --
	(506.69,176.51) --
	(506.69,181.01) --
	(502.19,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,176.51) --
	(514.81,176.51) --
	(514.81,181.01) --
	(510.31,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (514.36,176.51) --
	(518.86,176.51) --
	(518.86,181.01) --
	(514.36,181.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (518.42,176.51) --
	(522.92,176.51) --
	(522.92,181.01) --
	(518.42,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48,176.51) --
	(526.98,176.51) --
	(526.98,181.01) --
	(522.48,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,176.51) --
	(531.03,176.51) --
	(531.03,181.01) --
	(526.53,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,176.51) --
	(535.09,176.51) --
	(535.09,181.01) --
	(530.59,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,176.51) --
	(539.15,176.51) --
	(539.15,181.01) --
	(534.65,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (538.70,176.51) --
	(543.20,176.51) --
	(543.20,181.01) --
	(538.70,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.25] (542.76,176.51) --
	(547.26,176.51) --
	(547.26,181.01) --
	(542.76,181.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,172.45) --
	(348.48,172.45) --
	(348.48,176.95) --
	(343.98,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,172.45) --
	(356.59,172.45) --
	(356.59,176.95) --
	(352.09,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,172.45) --
	(372.82,172.45) --
	(372.82,176.95) --
	(368.32,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,172.45) --
	(376.88,172.45) --
	(376.88,176.95) --
	(372.38,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (376.43,172.45) --
	(380.93,172.45) --
	(380.93,176.95) --
	(376.43,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,172.45) --
	(389.05,172.45) --
	(389.05,176.95) --
	(384.55,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (388.60,172.45) --
	(393.10,172.45) --
	(393.10,176.95) --
	(388.60,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (392.66,172.45) --
	(397.16,172.45) --
	(397.16,176.95) --
	(392.66,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,172.45) --
	(401.22,172.45) --
	(401.22,176.95) --
	(396.72,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (400.77,172.45) --
	(405.27,172.45) --
	(405.27,176.95) --
	(400.77,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,172.45) --
	(409.33,172.45) --
	(409.33,176.95) --
	(404.83,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (408.89,172.45) --
	(413.39,172.45) --
	(413.39,176.95) --
	(408.89,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (417.00,172.45) --
	(421.50,172.45) --
	(421.50,176.95) --
	(417.00,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (421.06,172.45) --
	(425.56,172.45) --
	(425.56,176.95) --
	(421.06,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (425.11,172.45) --
	(429.61,172.45) --
	(429.61,176.95) --
	(425.11,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (429.17,172.45) --
	(433.67,172.45) --
	(433.67,176.95) --
	(429.17,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,172.45) --
	(445.84,172.45) --
	(445.84,176.95) --
	(441.34,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (445.40,172.45) --
	(449.90,172.45) --
	(449.90,176.95) --
	(445.40,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (449.46,172.45) --
	(453.96,172.45) --
	(453.96,176.95) --
	(449.46,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,172.45) --
	(458.01,172.45) --
	(458.01,176.95) --
	(453.51,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (457.57,172.45) --
	(462.07,172.45) --
	(462.07,176.95) --
	(457.57,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,172.45) --
	(466.13,172.45) --
	(466.13,176.95) --
	(461.63,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,172.45) --
	(470.18,172.45) --
	(470.18,176.95) --
	(465.68,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (469.74,172.45) --
	(474.24,172.45) --
	(474.24,176.95) --
	(469.74,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,172.45) --
	(478.30,172.45) --
	(478.30,176.95) --
	(473.80,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,172.45) --
	(486.41,172.45) --
	(486.41,176.95) --
	(481.91,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,172.45) --
	(490.47,172.45) --
	(490.47,176.95) --
	(485.97,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (490.02,172.45) --
	(494.52,172.45) --
	(494.52,176.95) --
	(490.02,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,172.45) --
	(498.58,172.45) --
	(498.58,176.95) --
	(494.08,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,172.45) --
	(502.64,172.45) --
	(502.64,176.95) --
	(498.14,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (502.19,172.45) --
	(506.69,172.45) --
	(506.69,176.95) --
	(502.19,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,172.45) --
	(510.75,172.45) --
	(510.75,176.95) --
	(506.25,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.26] (510.31,172.45) --
	(514.81,172.45) --
	(514.81,176.95) --
	(510.31,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,172.45) --
	(518.86,172.45) --
	(518.86,176.95) --
	(514.36,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,172.45) --
	(522.92,172.45) --
	(522.92,176.95) --
	(518.42,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,172.45) --
	(526.98,172.45) --
	(526.98,176.95) --
	(522.48,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,172.45) --
	(531.03,172.45) --
	(531.03,176.95) --
	(526.53,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,172.45) --
	(535.09,172.45) --
	(535.09,176.95) --
	(530.59,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,172.45) --
	(539.15,172.45) --
	(539.15,176.95) --
	(534.65,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (538.70,172.45) --
	(543.20,172.45) --
	(543.20,176.95) --
	(538.70,176.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,168.39) --
	(348.48,168.39) --
	(348.48,172.89) --
	(343.98,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (348.04,168.39) --
	(352.54,168.39) --
	(352.54,172.89) --
	(348.04,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,168.39) --
	(356.59,168.39) --
	(356.59,172.89) --
	(352.09,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.21] (356.15,168.39) --
	(360.65,168.39) --
	(360.65,172.89) --
	(356.15,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,168.39) --
	(364.71,168.39) --
	(364.71,172.89) --
	(360.21,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,168.39) --
	(368.76,168.39) --
	(368.76,172.89) --
	(364.26,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,168.39) --
	(372.82,168.39) --
	(372.82,172.89) --
	(368.32,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38,168.39) --
	(376.88,168.39) --
	(376.88,172.89) --
	(372.38,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43,168.39) --
	(380.93,168.39) --
	(380.93,172.89) --
	(376.43,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,168.39) --
	(384.99,168.39) --
	(384.99,172.89) --
	(380.49,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,168.39) --
	(389.05,168.39) --
	(389.05,172.89) --
	(384.55,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,168.39) --
	(393.10,168.39) --
	(393.10,172.89) --
	(388.60,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,168.39) --
	(397.16,168.39) --
	(397.16,172.89) --
	(392.66,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,168.39) --
	(401.22,168.39) --
	(401.22,172.89) --
	(396.72,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (400.77,168.39) --
	(405.27,168.39) --
	(405.27,172.89) --
	(400.77,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (404.83,168.39) --
	(409.33,168.39) --
	(409.33,172.89) --
	(404.83,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,168.39) --
	(413.39,168.39) --
	(413.39,172.89) --
	(408.89,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,168.39) --
	(417.44,168.39) --
	(417.44,172.89) --
	(412.94,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.21] (421.06,168.39) --
	(425.56,168.39) --
	(425.56,172.89) --
	(421.06,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,168.39) --
	(429.61,168.39) --
	(429.61,172.89) --
	(425.11,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,168.39) --
	(433.67,168.39) --
	(433.67,172.89) --
	(429.17,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (433.23,168.39) --
	(437.73,168.39) --
	(437.73,172.89) --
	(433.23,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,168.39) --
	(441.78,168.39) --
	(441.78,172.89) --
	(437.28,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,168.39) --
	(453.96,168.39) --
	(453.96,172.89) --
	(449.46,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,168.39) --
	(458.01,168.39) --
	(458.01,172.89) --
	(453.51,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,168.39) --
	(462.07,168.39) --
	(462.07,172.89) --
	(457.57,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,168.39) --
	(466.13,168.39) --
	(466.13,172.89) --
	(461.63,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,168.39) --
	(470.18,168.39) --
	(470.18,172.89) --
	(465.68,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,168.39) --
	(474.24,168.39) --
	(474.24,172.89) --
	(469.74,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,168.39) --
	(478.30,168.39) --
	(478.30,172.89) --
	(473.80,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,168.39) --
	(482.35,168.39) --
	(482.35,172.89) --
	(477.85,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,168.39) --
	(486.41,168.39) --
	(486.41,172.89) --
	(481.91,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,168.39) --
	(490.47,168.39) --
	(490.47,172.89) --
	(485.97,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (490.02,168.39) --
	(494.52,168.39) --
	(494.52,172.89) --
	(490.02,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,168.39) --
	(498.58,168.39) --
	(498.58,172.89) --
	(494.08,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (498.14,168.39) --
	(502.64,168.39) --
	(502.64,172.89) --
	(498.14,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.51] (502.19,168.39) --
	(506.69,168.39) --
	(506.69,172.89) --
	(502.19,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,168.39) --
	(510.75,168.39) --
	(510.75,172.89) --
	(506.25,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (510.31,168.39) --
	(514.81,168.39) --
	(514.81,172.89) --
	(510.31,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,168.39) --
	(518.86,168.39) --
	(518.86,172.89) --
	(514.36,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (518.42,168.39) --
	(522.92,168.39) --
	(522.92,172.89) --
	(518.42,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,168.39) --
	(526.98,168.39) --
	(526.98,172.89) --
	(522.48,172.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (526.53,168.39) --
	(531.03,168.39) --
	(531.03,172.89) --
	(526.53,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,168.39) --
	(535.09,168.39) --
	(535.09,172.89) --
	(530.59,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,168.39) --
	(539.15,168.39) --
	(539.15,172.89) --
	(534.65,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,168.39) --
	(543.20,168.39) --
	(543.20,172.89) --
	(538.70,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,168.39) --
	(547.26,168.39) --
	(547.26,172.89) --
	(542.76,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,164.33) --
	(348.48,164.33) --
	(348.48,168.83) --
	(343.98,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04,164.33) --
	(352.54,164.33) --
	(352.54,168.83) --
	(348.04,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09,164.33) --
	(356.59,164.33) --
	(356.59,168.83) --
	(352.09,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,164.33) --
	(360.65,164.33) --
	(360.65,168.83) --
	(356.15,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (360.21,164.33) --
	(364.71,164.33) --
	(364.71,168.83) --
	(360.21,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,164.33) --
	(368.76,164.33) --
	(368.76,168.83) --
	(364.26,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,164.33) --
	(372.82,164.33) --
	(372.82,168.83) --
	(368.32,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,164.33) --
	(376.88,164.33) --
	(376.88,168.83) --
	(372.38,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,164.33) --
	(380.93,164.33) --
	(380.93,168.83) --
	(376.43,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,164.33) --
	(384.99,164.33) --
	(384.99,168.83) --
	(380.49,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,164.33) --
	(393.10,164.33) --
	(393.10,168.83) --
	(388.60,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,164.33) --
	(397.16,164.33) --
	(397.16,168.83) --
	(392.66,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,164.33) --
	(401.22,164.33) --
	(401.22,168.83) --
	(396.72,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,164.33) --
	(409.33,164.33) --
	(409.33,168.83) --
	(404.83,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,164.33) --
	(413.39,164.33) --
	(413.39,168.83) --
	(408.89,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,164.33) --
	(417.44,164.33) --
	(417.44,168.83) --
	(412.94,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.53] (417.00,164.33) --
	(421.50,164.33) --
	(421.50,168.83) --
	(417.00,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (421.06,164.33) --
	(425.56,164.33) --
	(425.56,168.83) --
	(421.06,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,164.33) --
	(429.61,164.33) --
	(429.61,168.83) --
	(425.11,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,164.33) --
	(433.67,164.33) --
	(433.67,168.83) --
	(429.17,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (433.23,164.33) --
	(437.73,164.33) --
	(437.73,168.83) --
	(433.23,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,164.33) --
	(441.78,164.33) --
	(441.78,168.83) --
	(437.28,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,164.33) --
	(453.96,164.33) --
	(453.96,168.83) --
	(449.46,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,164.33) --
	(458.01,164.33) --
	(458.01,168.83) --
	(453.51,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (457.57,164.33) --
	(462.07,164.33) --
	(462.07,168.83) --
	(457.57,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,164.33) --
	(466.13,164.33) --
	(466.13,168.83) --
	(461.63,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,164.33) --
	(470.18,164.33) --
	(470.18,168.83) --
	(465.68,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,164.33) --
	(474.24,164.33) --
	(474.24,168.83) --
	(469.74,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,164.33) --
	(478.30,164.33) --
	(478.30,168.83) --
	(473.80,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,164.33) --
	(482.35,164.33) --
	(482.35,168.83) --
	(477.85,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,164.33) --
	(486.41,164.33) --
	(486.41,168.83) --
	(481.91,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,164.33) --
	(490.47,164.33) --
	(490.47,168.83) --
	(485.97,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,164.33) --
	(494.52,164.33) --
	(494.52,168.83) --
	(490.02,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,164.33) --
	(498.58,164.33) --
	(498.58,168.83) --
	(494.08,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,164.33) --
	(502.64,164.33) --
	(502.64,168.83) --
	(498.14,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,164.33) --
	(510.75,164.33) --
	(510.75,168.83) --
	(506.25,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,164.33) --
	(514.81,164.33) --
	(514.81,168.83) --
	(510.31,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,164.33) --
	(518.86,164.33) --
	(518.86,168.83) --
	(514.36,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,164.33) --
	(522.92,164.33) --
	(522.92,168.83) --
	(518.42,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,164.33) --
	(526.98,164.33) --
	(526.98,168.83) --
	(522.48,168.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,164.33) --
	(531.03,164.33) --
	(531.03,168.83) --
	(526.53,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,164.33) --
	(535.09,164.33) --
	(535.09,168.83) --
	(530.59,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,164.33) --
	(539.15,164.33) --
	(539.15,168.83) --
	(534.65,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,164.33) --
	(543.20,164.33) --
	(543.20,168.83) --
	(538.70,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,164.33) --
	(547.26,164.33) --
	(547.26,168.83) --
	(542.76,168.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,160.27) --
	(348.48,160.27) --
	(348.48,164.77) --
	(343.98,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (348.04,160.27) --
	(352.54,160.27) --
	(352.54,164.77) --
	(348.04,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,160.27) --
	(356.59,160.27) --
	(356.59,164.77) --
	(352.09,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,160.27) --
	(360.65,160.27) --
	(360.65,164.77) --
	(356.15,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,160.27) --
	(364.71,160.27) --
	(364.71,164.77) --
	(360.21,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,160.27) --
	(368.76,160.27) --
	(368.76,164.77) --
	(364.26,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (368.32,160.27) --
	(372.82,160.27) --
	(372.82,164.77) --
	(368.32,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38,160.27) --
	(376.88,160.27) --
	(376.88,164.77) --
	(372.38,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.04] (376.43,160.27) --
	(380.93,160.27) --
	(380.93,164.77) --
	(376.43,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,160.27) --
	(384.99,160.27) --
	(384.99,164.77) --
	(380.49,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,160.27) --
	(389.05,160.27) --
	(389.05,164.77) --
	(384.55,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,160.27) --
	(393.10,160.27) --
	(393.10,164.77) --
	(388.60,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,160.27) --
	(397.16,160.27) --
	(397.16,164.77) --
	(392.66,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,160.27) --
	(401.22,160.27) --
	(401.22,164.77) --
	(396.72,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77,160.27) --
	(405.27,160.27) --
	(405.27,164.77) --
	(400.77,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83,160.27) --
	(409.33,160.27) --
	(409.33,164.77) --
	(404.83,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89,160.27) --
	(413.39,160.27) --
	(413.39,164.77) --
	(408.89,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,160.27) --
	(417.44,160.27) --
	(417.44,164.77) --
	(412.94,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,160.27) --
	(421.50,160.27) --
	(421.50,164.77) --
	(417.00,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,160.27) --
	(425.56,160.27) --
	(425.56,164.77) --
	(421.06,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11,160.27) --
	(429.61,160.27) --
	(429.61,164.77) --
	(425.11,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,160.27) --
	(433.67,160.27) --
	(433.67,164.77) --
	(429.17,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,160.27) --
	(437.73,160.27) --
	(437.73,164.77) --
	(433.23,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (437.28,160.27) --
	(441.78,160.27) --
	(441.78,164.77) --
	(437.28,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,160.27) --
	(445.84,160.27) --
	(445.84,164.77) --
	(441.34,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,160.27) --
	(449.90,160.27) --
	(449.90,164.77) --
	(445.40,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (453.51,160.27) --
	(458.01,160.27) --
	(458.01,164.77) --
	(453.51,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,160.27) --
	(462.07,160.27) --
	(462.07,164.77) --
	(457.57,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,160.27) --
	(466.13,160.27) --
	(466.13,164.77) --
	(461.63,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,160.27) --
	(470.18,160.27) --
	(470.18,164.77) --
	(465.68,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74,160.27) --
	(474.24,160.27) --
	(474.24,164.77) --
	(469.74,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (473.80,160.27) --
	(478.30,160.27) --
	(478.30,164.77) --
	(473.80,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,160.27) --
	(482.35,160.27) --
	(482.35,164.77) --
	(477.85,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,160.27) --
	(486.41,160.27) --
	(486.41,164.77) --
	(481.91,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (485.97,160.27) --
	(490.47,160.27) --
	(490.47,164.77) --
	(485.97,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,160.27) --
	(494.52,160.27) --
	(494.52,164.77) --
	(490.02,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08,160.27) --
	(498.58,160.27) --
	(498.58,164.77) --
	(494.08,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,160.27) --
	(502.64,160.27) --
	(502.64,164.77) --
	(498.14,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19,160.27) --
	(506.69,160.27) --
	(506.69,164.77) --
	(502.19,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,160.27) --
	(510.75,160.27) --
	(510.75,164.77) --
	(506.25,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,160.27) --
	(514.81,160.27) --
	(514.81,164.77) --
	(510.31,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (514.36,160.27) --
	(518.86,160.27) --
	(518.86,164.77) --
	(514.36,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,160.27) --
	(522.92,160.27) --
	(522.92,164.77) --
	(518.42,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,160.27) --
	(526.98,160.27) --
	(526.98,164.77) --
	(522.48,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53,160.27) --
	(531.03,160.27) --
	(531.03,164.77) --
	(526.53,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,160.27) --
	(535.09,160.27) --
	(535.09,164.77) --
	(530.59,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,160.27) --
	(539.15,160.27) --
	(539.15,164.77) --
	(534.65,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,160.27) --
	(543.20,160.27) --
	(543.20,164.77) --
	(538.70,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,160.27) --
	(547.26,160.27) --
	(547.26,164.77) --
	(542.76,164.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (343.98,156.21) --
	(348.48,156.21) --
	(348.48,160.71) --
	(343.98,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04,156.21) --
	(352.54,156.21) --
	(352.54,160.71) --
	(348.04,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09,156.21) --
	(356.59,156.21) --
	(356.59,160.71) --
	(352.09,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,156.21) --
	(364.71,156.21) --
	(364.71,160.71) --
	(360.21,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26,156.21) --
	(368.76,156.21) --
	(368.76,160.71) --
	(364.26,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32,156.21) --
	(372.82,156.21) --
	(372.82,160.71) --
	(368.32,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (372.38,156.21) --
	(376.88,156.21) --
	(376.88,160.71) --
	(372.38,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43,156.21) --
	(380.93,156.21) --
	(380.93,160.71) --
	(376.43,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,156.21) --
	(389.05,156.21) --
	(389.05,160.71) --
	(384.55,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (388.60,156.21) --
	(393.10,156.21) --
	(393.10,160.71) --
	(388.60,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (392.66,156.21) --
	(397.16,156.21) --
	(397.16,160.71) --
	(392.66,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,156.21) --
	(401.22,156.21) --
	(401.22,160.71) --
	(396.72,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77,156.21) --
	(405.27,156.21) --
	(405.27,160.71) --
	(400.77,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83,156.21) --
	(409.33,156.21) --
	(409.33,160.71) --
	(404.83,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,156.21) --
	(413.39,156.21) --
	(413.39,160.71) --
	(408.89,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,156.21) --
	(417.44,156.21) --
	(417.44,160.71) --
	(412.94,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,156.21) --
	(421.50,156.21) --
	(421.50,160.71) --
	(417.00,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,156.21) --
	(425.56,156.21) --
	(425.56,160.71) --
	(421.06,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (425.11,156.21) --
	(429.61,156.21) --
	(429.61,160.71) --
	(425.11,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (429.17,156.21) --
	(433.67,156.21) --
	(433.67,160.71) --
	(429.17,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (433.23,156.21) --
	(437.73,156.21) --
	(437.73,160.71) --
	(433.23,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,156.21) --
	(441.78,156.21) --
	(441.78,160.71) --
	(437.28,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,156.21) --
	(445.84,156.21) --
	(445.84,160.71) --
	(441.34,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (445.40,156.21) --
	(449.90,156.21) --
	(449.90,160.71) --
	(445.40,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46,156.21) --
	(453.96,156.21) --
	(453.96,160.71) --
	(449.46,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,156.21) --
	(462.07,156.21) --
	(462.07,160.71) --
	(457.57,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63,156.21) --
	(466.13,156.21) --
	(466.13,160.71) --
	(461.63,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (465.68,156.21) --
	(470.18,156.21) --
	(470.18,160.71) --
	(465.68,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.30] (469.74,156.21) --
	(474.24,156.21) --
	(474.24,160.71) --
	(469.74,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (473.80,156.21) --
	(478.30,156.21) --
	(478.30,160.71) --
	(473.80,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,156.21) --
	(482.35,156.21) --
	(482.35,160.71) --
	(477.85,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,156.21) --
	(486.41,156.21) --
	(486.41,160.71) --
	(481.91,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97,156.21) --
	(490.47,156.21) --
	(490.47,160.71) --
	(485.97,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,156.21) --
	(494.52,156.21) --
	(494.52,160.71) --
	(490.02,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08,156.21) --
	(498.58,156.21) --
	(498.58,160.71) --
	(494.08,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,156.21) --
	(502.64,156.21) --
	(502.64,160.71) --
	(498.14,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (502.19,156.21) --
	(506.69,156.21) --
	(506.69,160.71) --
	(502.19,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,156.21) --
	(510.75,156.21) --
	(510.75,160.71) --
	(506.25,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (510.31,156.21) --
	(514.81,156.21) --
	(514.81,160.71) --
	(510.31,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,156.21) --
	(518.86,156.21) --
	(518.86,160.71) --
	(514.36,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,156.21) --
	(526.98,156.21) --
	(526.98,160.71) --
	(522.48,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53,156.21) --
	(531.03,156.21) --
	(531.03,160.71) --
	(526.53,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59,156.21) --
	(535.09,156.21) --
	(535.09,160.71) --
	(530.59,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,156.21) --
	(539.15,156.21) --
	(539.15,160.71) --
	(534.65,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,156.21) --
	(543.20,156.21) --
	(543.20,160.71) --
	(538.70,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (542.76,156.21) --
	(547.26,156.21) --
	(547.26,160.71) --
	(542.76,160.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,152.15) --
	(348.48,152.15) --
	(348.48,156.65) --
	(343.98,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (348.04,152.15) --
	(352.54,152.15) --
	(352.54,156.65) --
	(348.04,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.19] (352.09,152.15) --
	(356.59,152.15) --
	(356.59,156.65) --
	(352.09,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,152.15) --
	(364.71,152.15) --
	(364.71,156.65) --
	(360.21,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,152.15) --
	(368.76,152.15) --
	(368.76,156.65) --
	(364.26,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,152.15) --
	(372.82,152.15) --
	(372.82,156.65) --
	(368.32,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,152.15) --
	(376.88,152.15) --
	(376.88,156.65) --
	(372.38,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,152.15) --
	(380.93,152.15) --
	(380.93,156.65) --
	(376.43,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,152.15) --
	(389.05,152.15) --
	(389.05,156.65) --
	(384.55,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,152.15) --
	(393.10,152.15) --
	(393.10,156.65) --
	(388.60,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,152.15) --
	(397.16,152.15) --
	(397.16,156.65) --
	(392.66,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,152.15) --
	(401.22,152.15) --
	(401.22,156.65) --
	(396.72,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (400.77,152.15) --
	(405.27,152.15) --
	(405.27,156.65) --
	(400.77,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,152.15) --
	(409.33,152.15) --
	(409.33,156.65) --
	(404.83,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,152.15) --
	(413.39,152.15) --
	(413.39,156.65) --
	(408.89,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,152.15) --
	(417.44,152.15) --
	(417.44,156.65) --
	(412.94,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,152.15) --
	(421.50,152.15) --
	(421.50,156.65) --
	(417.00,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,152.15) --
	(425.56,152.15) --
	(425.56,156.65) --
	(421.06,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,152.15) --
	(429.61,152.15) --
	(429.61,156.65) --
	(425.11,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (429.17,152.15) --
	(433.67,152.15) --
	(433.67,156.65) --
	(429.17,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,152.15) --
	(437.73,152.15) --
	(437.73,156.65) --
	(433.23,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,152.15) --
	(441.78,152.15) --
	(441.78,156.65) --
	(437.28,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,152.15) --
	(445.84,152.15) --
	(445.84,156.65) --
	(441.34,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,152.15) --
	(449.90,152.15) --
	(449.90,156.65) --
	(445.40,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (449.46,152.15) --
	(453.96,152.15) --
	(453.96,156.65) --
	(449.46,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (453.51,152.15) --
	(458.01,152.15) --
	(458.01,156.65) --
	(453.51,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,152.15) --
	(466.13,152.15) --
	(466.13,156.65) --
	(461.63,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (469.74,152.15) --
	(474.24,152.15) --
	(474.24,156.65) --
	(469.74,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,152.15) --
	(478.30,152.15) --
	(478.30,156.65) --
	(473.80,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,152.15) --
	(482.35,152.15) --
	(482.35,156.65) --
	(477.85,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,152.15) --
	(486.41,152.15) --
	(486.41,156.65) --
	(481.91,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,152.15) --
	(490.47,152.15) --
	(490.47,156.65) --
	(485.97,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,152.15) --
	(494.52,152.15) --
	(494.52,156.65) --
	(490.02,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,152.15) --
	(498.58,152.15) --
	(498.58,156.65) --
	(494.08,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,152.15) --
	(502.64,152.15) --
	(502.64,156.65) --
	(498.14,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (502.19,152.15) --
	(506.69,152.15) --
	(506.69,156.65) --
	(502.19,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,152.15) --
	(510.75,152.15) --
	(510.75,156.65) --
	(506.25,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,152.15) --
	(514.81,152.15) --
	(514.81,156.65) --
	(510.31,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,152.15) --
	(518.86,152.15) --
	(518.86,156.65) --
	(514.36,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,152.15) --
	(522.92,152.15) --
	(522.92,156.65) --
	(518.42,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,152.15) --
	(526.98,152.15) --
	(526.98,156.65) --
	(522.48,156.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (526.53,152.15) --
	(531.03,152.15) --
	(531.03,156.65) --
	(526.53,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,152.15) --
	(535.09,152.15) --
	(535.09,156.65) --
	(530.59,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (534.65,152.15) --
	(539.15,152.15) --
	(539.15,156.65) --
	(534.65,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,152.15) --
	(543.20,152.15) --
	(543.20,156.65) --
	(538.70,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,152.15) --
	(547.26,152.15) --
	(547.26,156.65) --
	(542.76,156.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,148.09) --
	(348.48,148.09) --
	(348.48,152.59) --
	(343.98,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (348.04,148.09) --
	(352.54,148.09) --
	(352.54,152.59) --
	(348.04,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,148.09) --
	(356.59,148.09) --
	(356.59,152.59) --
	(352.09,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15,148.09) --
	(360.65,148.09) --
	(360.65,152.59) --
	(356.15,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,148.09) --
	(364.71,148.09) --
	(364.71,152.59) --
	(360.21,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,148.09) --
	(368.76,148.09) --
	(368.76,152.59) --
	(364.26,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (368.32,148.09) --
	(372.82,148.09) --
	(372.82,152.59) --
	(368.32,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,148.09) --
	(376.88,148.09) --
	(376.88,152.59) --
	(372.38,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,148.09) --
	(389.05,148.09) --
	(389.05,152.59) --
	(384.55,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (388.60,148.09) --
	(393.10,148.09) --
	(393.10,152.59) --
	(388.60,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (392.66,148.09) --
	(397.16,148.09) --
	(397.16,152.59) --
	(392.66,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,148.09) --
	(401.22,148.09) --
	(401.22,152.59) --
	(396.72,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (400.77,148.09) --
	(405.27,148.09) --
	(405.27,152.59) --
	(400.77,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (404.83,148.09) --
	(409.33,148.09) --
	(409.33,152.59) --
	(404.83,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94,148.09) --
	(417.44,148.09) --
	(417.44,152.59) --
	(412.94,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,148.09) --
	(421.50,148.09) --
	(421.50,152.59) --
	(417.00,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,148.09) --
	(425.56,148.09) --
	(425.56,152.59) --
	(421.06,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,148.09) --
	(429.61,148.09) --
	(429.61,152.59) --
	(425.11,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,148.09) --
	(433.67,148.09) --
	(433.67,152.59) --
	(429.17,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (433.23,148.09) --
	(437.73,148.09) --
	(437.73,152.59) --
	(433.23,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,148.09) --
	(441.78,148.09) --
	(441.78,152.59) --
	(437.28,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,148.09) --
	(445.84,148.09) --
	(445.84,152.59) --
	(441.34,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,148.09) --
	(449.90,148.09) --
	(449.90,152.59) --
	(445.40,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46,148.09) --
	(453.96,148.09) --
	(453.96,152.59) --
	(449.46,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,148.09) --
	(458.01,148.09) --
	(458.01,152.59) --
	(453.51,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (457.57,148.09) --
	(462.07,148.09) --
	(462.07,152.59) --
	(457.57,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,148.09) --
	(470.18,148.09) --
	(470.18,152.59) --
	(465.68,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (469.74,148.09) --
	(474.24,148.09) --
	(474.24,152.59) --
	(469.74,152.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (473.80,148.09) --
	(478.30,148.09) --
	(478.30,152.59) --
	(473.80,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,148.09) --
	(482.35,148.09) --
	(482.35,152.59) --
	(477.85,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,148.09) --
	(486.41,148.09) --
	(486.41,152.59) --
	(481.91,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (485.97,148.09) --
	(490.47,148.09) --
	(490.47,152.59) --
	(485.97,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,148.09) --
	(494.52,148.09) --
	(494.52,152.59) --
	(490.02,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (494.08,148.09) --
	(498.58,148.09) --
	(498.58,152.59) --
	(494.08,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,148.09) --
	(502.64,148.09) --
	(502.64,152.59) --
	(498.14,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (502.19,148.09) --
	(506.69,148.09) --
	(506.69,152.59) --
	(502.19,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,148.09) --
	(510.75,148.09) --
	(510.75,152.59) --
	(506.25,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,148.09) --
	(514.81,148.09) --
	(514.81,152.59) --
	(510.31,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (514.36,148.09) --
	(518.86,148.09) --
	(518.86,152.59) --
	(514.36,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42,148.09) --
	(522.92,148.09) --
	(522.92,152.59) --
	(518.42,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,148.09) --
	(526.98,148.09) --
	(526.98,152.59) --
	(522.48,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (526.53,148.09) --
	(531.03,148.09) --
	(531.03,152.59) --
	(526.53,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59,148.09) --
	(535.09,148.09) --
	(535.09,152.59) --
	(530.59,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,148.09) --
	(539.15,148.09) --
	(539.15,152.59) --
	(534.65,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,148.09) --
	(543.20,148.09) --
	(543.20,152.59) --
	(538.70,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,148.09) --
	(547.26,148.09) --
	(547.26,152.59) --
	(542.76,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,144.03) --
	(348.48,144.03) --
	(348.48,148.53) --
	(343.98,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (348.04,144.03) --
	(352.54,144.03) --
	(352.54,148.53) --
	(348.04,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09,144.03) --
	(356.59,144.03) --
	(356.59,148.53) --
	(352.09,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,144.03) --
	(364.71,144.03) --
	(364.71,148.53) --
	(360.21,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,144.03) --
	(368.76,144.03) --
	(368.76,148.53) --
	(364.26,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,144.03) --
	(372.82,144.03) --
	(372.82,148.53) --
	(368.32,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,144.03) --
	(376.88,144.03) --
	(376.88,148.53) --
	(372.38,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (376.43,144.03) --
	(380.93,144.03) --
	(380.93,148.53) --
	(376.43,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,144.03) --
	(389.05,144.03) --
	(389.05,148.53) --
	(384.55,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,144.03) --
	(393.10,144.03) --
	(393.10,148.53) --
	(388.60,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,144.03) --
	(397.16,144.03) --
	(397.16,148.53) --
	(392.66,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,144.03) --
	(401.22,144.03) --
	(401.22,148.53) --
	(396.72,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77,144.03) --
	(405.27,144.03) --
	(405.27,148.53) --
	(400.77,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] (404.83,144.03) --
	(409.33,144.03) --
	(409.33,148.53) --
	(404.83,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,144.03) --
	(413.39,144.03) --
	(413.39,148.53) --
	(408.89,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,144.03) --
	(417.44,144.03) --
	(417.44,148.53) --
	(412.94,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (417.00,144.03) --
	(421.50,144.03) --
	(421.50,148.53) --
	(417.00,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,144.03) --
	(425.56,144.03) --
	(425.56,148.53) --
	(421.06,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11,144.03) --
	(429.61,144.03) --
	(429.61,148.53) --
	(425.11,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.29] (429.17,144.03) --
	(433.67,144.03) --
	(433.67,148.53) --
	(429.17,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,144.03) --
	(437.73,144.03) --
	(437.73,148.53) --
	(433.23,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (437.28,144.03) --
	(441.78,144.03) --
	(441.78,148.53) --
	(437.28,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,144.03) --
	(445.84,144.03) --
	(445.84,148.53) --
	(441.34,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,144.03) --
	(449.90,144.03) --
	(449.90,148.53) --
	(445.40,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (449.46,144.03) --
	(453.96,144.03) --
	(453.96,148.53) --
	(449.46,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (453.51,144.03) --
	(458.01,144.03) --
	(458.01,148.53) --
	(453.51,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,144.03) --
	(466.13,144.03) --
	(466.13,148.53) --
	(461.63,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (469.74,144.03) --
	(474.24,144.03) --
	(474.24,148.53) --
	(469.74,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,144.03) --
	(478.30,144.03) --
	(478.30,148.53) --
	(473.80,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,144.03) --
	(482.35,144.03) --
	(482.35,148.53) --
	(477.85,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,144.03) --
	(486.41,144.03) --
	(486.41,148.53) --
	(481.91,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,144.03) --
	(490.47,144.03) --
	(490.47,148.53) --
	(485.97,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,144.03) --
	(494.52,144.03) --
	(494.52,148.53) --
	(490.02,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,144.03) --
	(498.58,144.03) --
	(498.58,148.53) --
	(494.08,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (498.14,144.03) --
	(502.64,144.03) --
	(502.64,148.53) --
	(498.14,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (502.19,144.03) --
	(506.69,144.03) --
	(506.69,148.53) --
	(502.19,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,144.03) --
	(510.75,144.03) --
	(510.75,148.53) --
	(506.25,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,144.03) --
	(514.81,144.03) --
	(514.81,148.53) --
	(510.31,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,144.03) --
	(518.86,144.03) --
	(518.86,148.53) --
	(514.36,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.22] (518.42,144.03) --
	(522.92,144.03) --
	(522.92,148.53) --
	(518.42,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,144.03) --
	(526.98,144.03) --
	(526.98,148.53) --
	(522.48,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,144.03) --
	(531.03,144.03) --
	(531.03,148.53) --
	(526.53,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,144.03) --
	(535.09,144.03) --
	(535.09,148.53) --
	(530.59,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.18] (534.65,144.03) --
	(539.15,144.03) --
	(539.15,148.53) --
	(534.65,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,144.03) --
	(543.20,144.03) --
	(543.20,148.53) --
	(538.70,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,144.03) --
	(547.26,144.03) --
	(547.26,148.53) --
	(542.76,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,139.97) --
	(348.48,139.97) --
	(348.48,144.47) --
	(343.98,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04,139.97) --
	(352.54,139.97) --
	(352.54,144.47) --
	(348.04,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,139.97) --
	(356.59,139.97) --
	(356.59,144.47) --
	(352.09,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21,139.97) --
	(364.71,139.97) --
	(364.71,144.47) --
	(360.21,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26,139.97) --
	(368.76,139.97) --
	(368.76,144.47) --
	(364.26,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,139.97) --
	(372.82,139.97) --
	(372.82,144.47) --
	(368.32,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38,139.97) --
	(376.88,139.97) --
	(376.88,144.47) --
	(372.38,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,139.97) --
	(380.93,139.97) --
	(380.93,144.47) --
	(376.43,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,139.97) --
	(393.10,139.97) --
	(393.10,144.47) --
	(388.60,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,139.97) --
	(397.16,139.97) --
	(397.16,144.47) --
	(392.66,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (396.72,139.97) --
	(401.22,139.97) --
	(401.22,144.47) --
	(396.72,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77,139.97) --
	(405.27,139.97) --
	(405.27,144.47) --
	(400.77,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.37] (404.83,139.97) --
	(409.33,139.97) --
	(409.33,144.47) --
	(404.83,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (408.89,139.97) --
	(413.39,139.97) --
	(413.39,144.47) --
	(408.89,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,139.97) --
	(417.44,139.97) --
	(417.44,144.47) --
	(412.94,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,139.97) --
	(421.50,139.97) --
	(421.50,144.47) --
	(417.00,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,139.97) --
	(425.56,139.97) --
	(425.56,144.47) --
	(421.06,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (425.11,139.97) --
	(429.61,139.97) --
	(429.61,144.47) --
	(425.11,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,139.97) --
	(437.73,139.97) --
	(437.73,144.47) --
	(433.23,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (437.28,139.97) --
	(441.78,139.97) --
	(441.78,144.47) --
	(437.28,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,139.97) --
	(445.84,139.97) --
	(445.84,144.47) --
	(441.34,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40,139.97) --
	(449.90,139.97) --
	(449.90,144.47) --
	(445.40,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,139.97) --
	(453.96,139.97) --
	(453.96,144.47) --
	(449.46,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.48] (453.51,139.97) --
	(458.01,139.97) --
	(458.01,144.47) --
	(453.51,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (457.57,139.97) --
	(462.07,139.97) --
	(462.07,144.47) --
	(457.57,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63,139.97) --
	(466.13,139.97) --
	(466.13,144.47) --
	(461.63,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,139.97) --
	(478.30,139.97) --
	(478.30,144.47) --
	(473.80,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91,139.97) --
	(486.41,139.97) --
	(486.41,144.47) --
	(481.91,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,139.97) --
	(490.47,139.97) --
	(490.47,144.47) --
	(485.97,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,139.97) --
	(494.52,139.97) --
	(494.52,144.47) --
	(490.02,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,139.97) --
	(498.58,139.97) --
	(498.58,144.47) --
	(494.08,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14,139.97) --
	(502.64,139.97) --
	(502.64,144.47) --
	(498.14,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19,139.97) --
	(506.69,139.97) --
	(506.69,144.47) --
	(502.19,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (506.25,139.97) --
	(510.75,139.97) --
	(510.75,144.47) --
	(506.25,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (510.31,139.97) --
	(514.81,139.97) --
	(514.81,144.47) --
	(510.31,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,139.97) --
	(518.86,139.97) --
	(518.86,144.47) --
	(514.36,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,139.97) --
	(526.98,139.97) --
	(526.98,144.47) --
	(522.48,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,139.97) --
	(531.03,139.97) --
	(531.03,144.47) --
	(526.53,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,139.97) --
	(535.09,139.97) --
	(535.09,144.47) --
	(530.59,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,139.97) --
	(539.15,139.97) --
	(539.15,144.47) --
	(534.65,144.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (538.70,139.97) --
	(543.20,139.97) --
	(543.20,144.47) --
	(538.70,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,139.97) --
	(547.26,139.97) --
	(547.26,144.47) --
	(542.76,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,135.91) --
	(348.48,135.91) --
	(348.48,140.41) --
	(343.98,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (348.04,135.91) --
	(352.54,135.91) --
	(352.54,140.41) --
	(348.04,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,135.91) --
	(356.59,135.91) --
	(356.59,140.41) --
	(352.09,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,135.91) --
	(360.65,135.91) --
	(360.65,140.41) --
	(356.15,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,135.91) --
	(364.71,135.91) --
	(364.71,140.41) --
	(360.21,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,135.91) --
	(368.76,135.91) --
	(368.76,140.41) --
	(364.26,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (368.32,135.91) --
	(372.82,135.91) --
	(372.82,140.41) --
	(368.32,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,135.91) --
	(376.88,135.91) --
	(376.88,140.41) --
	(372.38,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (376.43,135.91) --
	(380.93,135.91) --
	(380.93,140.41) --
	(376.43,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49,135.91) --
	(384.99,135.91) --
	(384.99,140.41) --
	(380.49,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55,135.91) --
	(389.05,135.91) --
	(389.05,140.41) --
	(384.55,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60,135.91) --
	(393.10,135.91) --
	(393.10,140.41) --
	(388.60,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,135.91) --
	(397.16,135.91) --
	(397.16,140.41) --
	(392.66,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77,135.91) --
	(405.27,135.91) --
	(405.27,140.41) --
	(400.77,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (404.83,135.91) --
	(409.33,135.91) --
	(409.33,140.41) --
	(404.83,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89,135.91) --
	(413.39,135.91) --
	(413.39,140.41) --
	(408.89,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,135.91) --
	(417.44,135.91) --
	(417.44,140.41) --
	(412.94,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,135.91) --
	(421.50,135.91) --
	(421.50,140.41) --
	(417.00,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,135.91) --
	(425.56,135.91) --
	(425.56,140.41) --
	(421.06,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11,135.91) --
	(429.61,135.91) --
	(429.61,140.41) --
	(425.11,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (429.17,135.91) --
	(433.67,135.91) --
	(433.67,140.41) --
	(429.17,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,135.91) --
	(437.73,135.91) --
	(437.73,140.41) --
	(433.23,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,135.91) --
	(441.78,135.91) --
	(441.78,140.41) --
	(437.28,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (441.34,135.91) --
	(445.84,135.91) --
	(445.84,140.41) --
	(441.34,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (445.40,135.91) --
	(449.90,135.91) --
	(449.90,140.41) --
	(445.40,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (449.46,135.91) --
	(453.96,135.91) --
	(453.96,140.41) --
	(449.46,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (453.51,135.91) --
	(458.01,135.91) --
	(458.01,140.41) --
	(453.51,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,135.91) --
	(462.07,135.91) --
	(462.07,140.41) --
	(457.57,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63,135.91) --
	(466.13,135.91) --
	(466.13,140.41) --
	(461.63,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,135.91) --
	(470.18,135.91) --
	(470.18,140.41) --
	(465.68,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,135.91) --
	(474.24,135.91) --
	(474.24,140.41) --
	(469.74,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,135.91) --
	(482.35,135.91) --
	(482.35,140.41) --
	(477.85,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,135.91) --
	(486.41,135.91) --
	(486.41,140.41) --
	(481.91,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (485.97,135.91) --
	(490.47,135.91) --
	(490.47,140.41) --
	(485.97,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,135.91) --
	(494.52,135.91) --
	(494.52,140.41) --
	(490.02,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,135.91) --
	(498.58,135.91) --
	(498.58,140.41) --
	(494.08,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,135.91) --
	(502.64,135.91) --
	(502.64,140.41) --
	(498.14,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (502.19,135.91) --
	(506.69,135.91) --
	(506.69,140.41) --
	(502.19,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (506.25,135.91) --
	(510.75,135.91) --
	(510.75,140.41) --
	(506.25,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,135.91) --
	(514.81,135.91) --
	(514.81,140.41) --
	(510.31,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,135.91) --
	(518.86,135.91) --
	(518.86,140.41) --
	(514.36,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,135.91) --
	(522.92,135.91) --
	(522.92,140.41) --
	(518.42,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,135.91) --
	(526.98,135.91) --
	(526.98,140.41) --
	(522.48,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.56] (526.53,135.91) --
	(531.03,135.91) --
	(531.03,140.41) --
	(526.53,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,135.91) --
	(535.09,135.91) --
	(535.09,140.41) --
	(530.59,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,135.91) --
	(539.15,135.91) --
	(539.15,140.41) --
	(534.65,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,135.91) --
	(543.20,135.91) --
	(543.20,140.41) --
	(538.70,140.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,135.91) --
	(547.26,135.91) --
	(547.26,140.41) --
	(542.76,140.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,131.85) --
	(352.54,131.85) --
	(352.54,136.35) --
	(348.04,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (352.09,131.85) --
	(356.59,131.85) --
	(356.59,136.35) --
	(352.09,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (360.21,131.85) --
	(364.71,131.85) --
	(364.71,136.35) --
	(360.21,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.39] (364.26,131.85) --
	(368.76,131.85) --
	(368.76,136.35) --
	(364.26,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (372.38,131.85) --
	(376.88,131.85) --
	(376.88,136.35) --
	(372.38,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (376.43,131.85) --
	(380.93,131.85) --
	(380.93,136.35) --
	(376.43,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,131.85) --
	(393.10,131.85) --
	(393.10,136.35) --
	(388.60,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (392.66,131.85) --
	(397.16,131.85) --
	(397.16,136.35) --
	(392.66,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72,131.85) --
	(401.22,131.85) --
	(401.22,136.35) --
	(396.72,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (400.77,131.85) --
	(405.27,131.85) --
	(405.27,136.35) --
	(400.77,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,131.85) --
	(409.33,131.85) --
	(409.33,136.35) --
	(404.83,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (408.89,131.85) --
	(413.39,131.85) --
	(413.39,136.35) --
	(408.89,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.11] (417.00,131.85) --
	(421.50,131.85) --
	(421.50,136.35) --
	(417.00,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (421.06,131.85) --
	(425.56,131.85) --
	(425.56,136.35) --
	(421.06,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (425.11,131.85) --
	(429.61,131.85) --
	(429.61,136.35) --
	(425.11,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (429.17,131.85) --
	(433.67,131.85) --
	(433.67,136.35) --
	(429.17,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (437.28,131.85) --
	(441.78,131.85) --
	(441.78,136.35) --
	(437.28,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,131.85) --
	(445.84,131.85) --
	(445.84,136.35) --
	(441.34,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (445.40,131.85) --
	(449.90,131.85) --
	(449.90,136.35) --
	(445.40,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (449.46,131.85) --
	(453.96,131.85) --
	(453.96,136.35) --
	(449.46,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,131.85) --
	(458.01,131.85) --
	(458.01,136.35) --
	(453.51,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (457.57,131.85) --
	(462.07,131.85) --
	(462.07,136.35) --
	(457.57,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63,131.85) --
	(466.13,131.85) --
	(466.13,136.35) --
	(461.63,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (465.68,131.85) --
	(470.18,131.85) --
	(470.18,136.35) --
	(465.68,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (473.80,131.85) --
	(478.30,131.85) --
	(478.30,136.35) --
	(473.80,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (481.91,131.85) --
	(486.41,131.85) --
	(486.41,136.35) --
	(481.91,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97,131.85) --
	(490.47,131.85) --
	(490.47,136.35) --
	(485.97,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,131.85) --
	(494.52,131.85) --
	(494.52,136.35) --
	(490.02,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,131.85) --
	(498.58,131.85) --
	(498.58,136.35) --
	(494.08,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.16] (498.14,131.85) --
	(502.64,131.85) --
	(502.64,136.35) --
	(498.14,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (502.19,131.85) --
	(506.69,131.85) --
	(506.69,136.35) --
	(502.19,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (506.25,131.85) --
	(510.75,131.85) --
	(510.75,136.35) --
	(506.25,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (510.31,131.85) --
	(514.81,131.85) --
	(514.81,136.35) --
	(510.31,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,131.85) --
	(518.86,131.85) --
	(518.86,136.35) --
	(514.36,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (518.42,131.85) --
	(522.92,131.85) --
	(522.92,136.35) --
	(518.42,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48,131.85) --
	(526.98,131.85) --
	(526.98,136.35) --
	(522.48,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53,131.85) --
	(531.03,131.85) --
	(531.03,136.35) --
	(526.53,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,131.85) --
	(535.09,131.85) --
	(535.09,136.35) --
	(530.59,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (534.65,131.85) --
	(539.15,131.85) --
	(539.15,136.35) --
	(534.65,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (538.70,131.85) --
	(543.20,131.85) --
	(543.20,136.35) --
	(538.70,136.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (343.98,127.79) --
	(348.48,127.79) --
	(348.48,132.29) --
	(343.98,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (348.04,127.79) --
	(352.54,127.79) --
	(352.54,132.29) --
	(348.04,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,127.79) --
	(356.59,127.79) --
	(356.59,132.29) --
	(352.09,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,127.79) --
	(364.71,127.79) --
	(364.71,132.29) --
	(360.21,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (364.26,127.79) --
	(368.76,127.79) --
	(368.76,132.29) --
	(364.26,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32,127.79) --
	(372.82,127.79) --
	(372.82,132.29) --
	(368.32,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,127.79) --
	(376.88,127.79) --
	(376.88,132.29) --
	(372.38,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,127.79) --
	(380.93,127.79) --
	(380.93,132.29) --
	(376.43,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,127.79) --
	(393.10,127.79) --
	(393.10,132.29) --
	(388.60,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,127.79) --
	(397.16,127.79) --
	(397.16,132.29) --
	(392.66,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,127.79) --
	(401.22,127.79) --
	(401.22,132.29) --
	(396.72,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77,127.79) --
	(405.27,127.79) --
	(405.27,132.29) --
	(400.77,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (404.83,127.79) --
	(409.33,127.79) --
	(409.33,132.29) --
	(404.83,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,127.79) --
	(413.39,127.79) --
	(413.39,132.29) --
	(408.89,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,127.79) --
	(417.44,127.79) --
	(417.44,132.29) --
	(412.94,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00,127.79) --
	(421.50,127.79) --
	(421.50,132.29) --
	(417.00,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,127.79) --
	(425.56,127.79) --
	(425.56,132.29) --
	(421.06,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,127.79) --
	(429.61,127.79) --
	(429.61,132.29) --
	(425.11,132.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (429.17,127.79) --
	(433.67,127.79) --
	(433.67,132.29) --
	(429.17,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,127.79) --
	(437.73,127.79) --
	(437.73,132.29) --
	(433.23,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,127.79) --
	(441.78,127.79) --
	(441.78,132.29) --
	(437.28,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,127.79) --
	(445.84,127.79) --
	(445.84,132.29) --
	(441.34,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,127.79) --
	(449.90,127.79) --
	(449.90,132.29) --
	(445.40,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (449.46,127.79) --
	(453.96,127.79) --
	(453.96,132.29) --
	(449.46,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,127.79) --
	(458.01,127.79) --
	(458.01,132.29) --
	(453.51,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,127.79) --
	(462.07,127.79) --
	(462.07,132.29) --
	(457.57,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (461.63,127.79) --
	(466.13,127.79) --
	(466.13,132.29) --
	(461.63,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68,127.79) --
	(470.18,127.79) --
	(470.18,132.29) --
	(465.68,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74,127.79) --
	(474.24,127.79) --
	(474.24,132.29) --
	(469.74,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,127.79) --
	(478.30,127.79) --
	(478.30,132.29) --
	(473.80,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,127.79) --
	(494.52,127.79) --
	(494.52,132.29) --
	(490.02,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (494.08,127.79) --
	(498.58,127.79) --
	(498.58,132.29) --
	(494.08,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,127.79) --
	(502.64,127.79) --
	(502.64,132.29) --
	(498.14,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (502.19,127.79) --
	(506.69,127.79) --
	(506.69,132.29) --
	(502.19,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,127.79) --
	(510.75,127.79) --
	(510.75,132.29) --
	(506.25,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (510.31,127.79) --
	(514.81,127.79) --
	(514.81,132.29) --
	(510.31,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,127.79) --
	(518.86,127.79) --
	(518.86,132.29) --
	(514.36,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,127.79) --
	(522.92,127.79) --
	(522.92,132.29) --
	(518.42,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,127.79) --
	(526.98,127.79) --
	(526.98,132.29) --
	(522.48,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,127.79) --
	(531.03,127.79) --
	(531.03,132.29) --
	(526.53,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (530.59,127.79) --
	(535.09,127.79) --
	(535.09,132.29) --
	(530.59,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,127.79) --
	(539.15,127.79) --
	(539.15,132.29) --
	(534.65,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,127.79) --
	(543.20,127.79) --
	(543.20,132.29) --
	(538.70,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,127.79) --
	(547.26,127.79) --
	(547.26,132.29) --
	(542.76,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,123.74) --
	(348.48,123.74) --
	(348.48,128.24) --
	(343.98,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (348.04,123.74) --
	(352.54,123.74) --
	(352.54,128.24) --
	(348.04,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,123.74) --
	(356.59,123.74) --
	(356.59,128.24) --
	(352.09,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,123.74) --
	(360.65,123.74) --
	(360.65,128.24) --
	(356.15,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,123.74) --
	(364.71,123.74) --
	(364.71,128.24) --
	(360.21,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26,123.74) --
	(368.76,123.74) --
	(368.76,128.24) --
	(364.26,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (368.32,123.74) --
	(372.82,123.74) --
	(372.82,128.24) --
	(368.32,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,123.74) --
	(376.88,123.74) --
	(376.88,128.24) --
	(372.38,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43,123.74) --
	(380.93,123.74) --
	(380.93,128.24) --
	(376.43,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,123.74) --
	(389.05,123.74) --
	(389.05,128.24) --
	(384.55,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60,123.74) --
	(393.10,123.74) --
	(393.10,128.24) --
	(388.60,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (392.66,123.74) --
	(397.16,123.74) --
	(397.16,128.24) --
	(392.66,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,123.74) --
	(401.22,123.74) --
	(401.22,128.24) --
	(396.72,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77,123.74) --
	(405.27,123.74) --
	(405.27,128.24) --
	(400.77,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83,123.74) --
	(409.33,123.74) --
	(409.33,128.24) --
	(404.83,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89,123.74) --
	(413.39,123.74) --
	(413.39,128.24) --
	(408.89,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94,123.74) --
	(417.44,123.74) --
	(417.44,128.24) --
	(412.94,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,123.74) --
	(421.50,123.74) --
	(421.50,128.24) --
	(417.00,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,123.74) --
	(425.56,123.74) --
	(425.56,128.24) --
	(421.06,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,123.74) --
	(429.61,123.74) --
	(429.61,128.24) --
	(425.11,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (429.17,123.74) --
	(433.67,123.74) --
	(433.67,128.24) --
	(429.17,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,123.74) --
	(437.73,123.74) --
	(437.73,128.24) --
	(433.23,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (437.28,123.74) --
	(441.78,123.74) --
	(441.78,128.24) --
	(437.28,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,123.74) --
	(445.84,123.74) --
	(445.84,128.24) --
	(441.34,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,123.74) --
	(449.90,123.74) --
	(449.90,128.24) --
	(445.40,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (449.46,123.74) --
	(453.96,123.74) --
	(453.96,128.24) --
	(449.46,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,123.74) --
	(458.01,123.74) --
	(458.01,128.24) --
	(453.51,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,123.74) --
	(462.07,123.74) --
	(462.07,128.24) --
	(457.57,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63,123.74) --
	(466.13,123.74) --
	(466.13,128.24) --
	(461.63,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,123.74) --
	(470.18,123.74) --
	(470.18,128.24) --
	(465.68,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (469.74,123.74) --
	(474.24,123.74) --
	(474.24,128.24) --
	(469.74,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (473.80,123.74) --
	(478.30,123.74) --
	(478.30,128.24) --
	(473.80,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,123.74) --
	(482.35,123.74) --
	(482.35,128.24) --
	(477.85,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02,123.74) --
	(494.52,123.74) --
	(494.52,128.24) --
	(490.02,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,123.74) --
	(498.58,123.74) --
	(498.58,128.24) --
	(494.08,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,123.74) --
	(502.64,123.74) --
	(502.64,128.24) --
	(498.14,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19,123.74) --
	(506.69,123.74) --
	(506.69,128.24) --
	(502.19,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25,123.74) --
	(510.75,123.74) --
	(510.75,128.24) --
	(506.25,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (510.31,123.74) --
	(514.81,123.74) --
	(514.81,128.24) --
	(510.31,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,123.74) --
	(518.86,123.74) --
	(518.86,128.24) --
	(514.36,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (518.42,123.74) --
	(522.92,123.74) --
	(522.92,128.24) --
	(518.42,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,123.74) --
	(526.98,123.74) --
	(526.98,128.24) --
	(522.48,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (526.53,123.74) --
	(531.03,123.74) --
	(531.03,128.24) --
	(526.53,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.96] (530.59,123.74) --
	(535.09,123.74) --
	(535.09,128.24) --
	(530.59,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,123.74) --
	(539.15,123.74) --
	(539.15,128.24) --
	(534.65,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,123.74) --
	(543.20,123.74) --
	(543.20,128.24) --
	(538.70,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,123.74) --
	(547.26,123.74) --
	(547.26,128.24) --
	(542.76,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (343.98,119.68) --
	(348.48,119.68) --
	(348.48,124.18) --
	(343.98,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.18] (348.04,119.68) --
	(352.54,119.68) --
	(352.54,124.18) --
	(348.04,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09,119.68) --
	(356.59,119.68) --
	(356.59,124.18) --
	(352.09,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15,119.68) --
	(360.65,119.68) --
	(360.65,124.18) --
	(356.15,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (360.21,119.68) --
	(364.71,119.68) --
	(364.71,124.18) --
	(360.21,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (364.26,119.68) --
	(368.76,119.68) --
	(368.76,124.18) --
	(364.26,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32,119.68) --
	(372.82,119.68) --
	(372.82,124.18) --
	(368.32,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,119.68) --
	(380.93,119.68) --
	(380.93,124.18) --
	(376.43,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55,119.68) --
	(389.05,119.68) --
	(389.05,124.18) --
	(384.55,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,119.68) --
	(393.10,119.68) --
	(393.10,124.18) --
	(388.60,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (392.66,119.68) --
	(397.16,119.68) --
	(397.16,124.18) --
	(392.66,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,119.68) --
	(401.22,119.68) --
	(401.22,124.18) --
	(396.72,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (400.77,119.68) --
	(405.27,119.68) --
	(405.27,124.18) --
	(400.77,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (404.83,119.68) --
	(409.33,119.68) --
	(409.33,124.18) --
	(404.83,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,119.68) --
	(413.39,119.68) --
	(413.39,124.18) --
	(408.89,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,119.68) --
	(417.44,119.68) --
	(417.44,124.18) --
	(412.94,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (417.00,119.68) --
	(421.50,119.68) --
	(421.50,124.18) --
	(417.00,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.40] (421.06,119.68) --
	(425.56,119.68) --
	(425.56,124.18) --
	(421.06,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,119.68) --
	(429.61,119.68) --
	(429.61,124.18) --
	(425.11,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,119.68) --
	(433.67,119.68) --
	(433.67,124.18) --
	(429.17,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,119.68) --
	(437.73,119.68) --
	(437.73,124.18) --
	(433.23,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28,119.68) --
	(441.78,119.68) --
	(441.78,124.18) --
	(437.28,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34,119.68) --
	(445.84,119.68) --
	(445.84,124.18) --
	(441.34,124.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (445.40,119.68) --
	(449.90,119.68) --
	(449.90,124.18) --
	(445.40,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,119.68) --
	(453.96,119.68) --
	(453.96,124.18) --
	(449.46,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (453.51,119.68) --
	(458.01,119.68) --
	(458.01,124.18) --
	(453.51,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,119.68) --
	(462.07,119.68) --
	(462.07,124.18) --
	(457.57,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (461.63,119.68) --
	(466.13,119.68) --
	(466.13,124.18) --
	(461.63,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,119.68) --
	(470.18,119.68) --
	(470.18,124.18) --
	(465.68,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,119.68) --
	(474.24,119.68) --
	(474.24,124.18) --
	(469.74,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,119.68) --
	(478.30,119.68) --
	(478.30,124.18) --
	(473.80,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85,119.68) --
	(482.35,119.68) --
	(482.35,124.18) --
	(477.85,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,119.68) --
	(486.41,119.68) --
	(486.41,124.18) --
	(481.91,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97,119.68) --
	(490.47,119.68) --
	(490.47,124.18) --
	(485.97,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] (494.08,119.68) --
	(498.58,119.68) --
	(498.58,124.18) --
	(494.08,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.18] (498.14,119.68) --
	(502.64,119.68) --
	(502.64,124.18) --
	(498.14,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (502.19,119.68) --
	(506.69,119.68) --
	(506.69,124.18) --
	(502.19,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,119.68) --
	(510.75,119.68) --
	(510.75,124.18) --
	(506.25,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,119.68) --
	(514.81,119.68) --
	(514.81,124.18) --
	(510.31,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,119.68) --
	(518.86,119.68) --
	(518.86,124.18) --
	(514.36,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42,119.68) --
	(522.92,119.68) --
	(522.92,124.18) --
	(518.42,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,119.68) --
	(526.98,119.68) --
	(526.98,124.18) --
	(522.48,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,119.68) --
	(531.03,119.68) --
	(531.03,124.18) --
	(526.53,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,119.68) --
	(535.09,119.68) --
	(535.09,124.18) --
	(530.59,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (534.65,119.68) --
	(539.15,119.68) --
	(539.15,124.18) --
	(534.65,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70,119.68) --
	(543.20,119.68) --
	(543.20,124.18) --
	(538.70,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,119.68) --
	(547.26,119.68) --
	(547.26,124.18) --
	(542.76,124.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09,115.62) --
	(356.59,115.62) --
	(356.59,120.12) --
	(352.09,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,115.62) --
	(360.65,115.62) --
	(360.65,120.12) --
	(356.15,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,115.62) --
	(364.71,115.62) --
	(364.71,120.12) --
	(360.21,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,115.62) --
	(368.76,115.62) --
	(368.76,120.12) --
	(364.26,120.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (368.32,115.62) --
	(372.82,115.62) --
	(372.82,120.12) --
	(368.32,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.64] (372.38,115.62) --
	(376.88,115.62) --
	(376.88,120.12) --
	(372.38,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (376.43,115.62) --
	(380.93,115.62) --
	(380.93,120.12) --
	(376.43,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55,115.62) --
	(389.05,115.62) --
	(389.05,120.12) --
	(384.55,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60,115.62) --
	(393.10,115.62) --
	(393.10,120.12) --
	(388.60,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (392.66,115.62) --
	(397.16,115.62) --
	(397.16,120.12) --
	(392.66,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,115.62) --
	(401.22,115.62) --
	(401.22,120.12) --
	(396.72,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.92] (400.77,115.62) --
	(405.27,115.62) --
	(405.27,120.12) --
	(400.77,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (404.83,115.62) --
	(409.33,115.62) --
	(409.33,120.12) --
	(404.83,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (408.89,115.62) --
	(413.39,115.62) --
	(413.39,120.12) --
	(408.89,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94,115.62) --
	(417.44,115.62) --
	(417.44,120.12) --
	(412.94,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00,115.62) --
	(421.50,115.62) --
	(421.50,120.12) --
	(417.00,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06,115.62) --
	(425.56,115.62) --
	(425.56,120.12) --
	(421.06,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (425.11,115.62) --
	(429.61,115.62) --
	(429.61,120.12) --
	(425.11,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (429.17,115.62) --
	(433.67,115.62) --
	(433.67,120.12) --
	(429.17,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (433.23,115.62) --
	(437.73,115.62) --
	(437.73,120.12) --
	(433.23,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,115.62) --
	(441.78,115.62) --
	(441.78,120.12) --
	(437.28,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34,115.62) --
	(445.84,115.62) --
	(445.84,120.12) --
	(441.34,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (445.40,115.62) --
	(449.90,115.62) --
	(449.90,120.12) --
	(445.40,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46,115.62) --
	(453.96,115.62) --
	(453.96,120.12) --
	(449.46,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51,115.62) --
	(458.01,115.62) --
	(458.01,120.12) --
	(453.51,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (457.57,115.62) --
	(462.07,115.62) --
	(462.07,120.12) --
	(457.57,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (461.63,115.62) --
	(466.13,115.62) --
	(466.13,120.12) --
	(461.63,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,115.62) --
	(470.18,115.62) --
	(470.18,120.12) --
	(465.68,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,115.62) --
	(474.24,115.62) --
	(474.24,120.12) --
	(469.74,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80,115.62) --
	(478.30,115.62) --
	(478.30,120.12) --
	(473.80,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,115.62) --
	(482.35,115.62) --
	(482.35,120.12) --
	(477.85,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,115.62) --
	(486.41,115.62) --
	(486.41,120.12) --
	(481.91,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (485.97,115.62) --
	(490.47,115.62) --
	(490.47,120.12) --
	(485.97,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (498.14,115.62) --
	(502.64,115.62) --
	(502.64,120.12) --
	(498.14,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (502.19,115.62) --
	(506.69,115.62) --
	(506.69,120.12) --
	(502.19,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,115.62) --
	(510.75,115.62) --
	(510.75,120.12) --
	(506.25,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (510.31,115.62) --
	(514.81,115.62) --
	(514.81,120.12) --
	(510.31,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,115.62) --
	(518.86,115.62) --
	(518.86,120.12) --
	(514.36,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42,115.62) --
	(522.92,115.62) --
	(522.92,120.12) --
	(518.42,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (522.48,115.62) --
	(526.98,115.62) --
	(526.98,120.12) --
	(522.48,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (526.53,115.62) --
	(531.03,115.62) --
	(531.03,120.12) --
	(526.53,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (530.59,115.62) --
	(535.09,115.62) --
	(535.09,120.12) --
	(530.59,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,115.62) --
	(539.15,115.62) --
	(539.15,120.12) --
	(534.65,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,115.62) --
	(543.20,115.62) --
	(543.20,120.12) --
	(538.70,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,115.62) --
	(547.26,115.62) --
	(547.26,120.12) --
	(542.76,120.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (343.98,111.56) --
	(348.48,111.56) --
	(348.48,116.06) --
	(343.98,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04,111.56) --
	(352.54,111.56) --
	(352.54,116.06) --
	(348.04,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09,111.56) --
	(356.59,111.56) --
	(356.59,116.06) --
	(352.09,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=1.00] (356.15,111.56) --
	(360.65,111.56) --
	(360.65,116.06) --
	(356.15,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,111.56) --
	(364.71,111.56) --
	(364.71,116.06) --
	(360.21,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,111.56) --
	(368.76,111.56) --
	(368.76,116.06) --
	(364.26,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (368.32,111.56) --
	(372.82,111.56) --
	(372.82,116.06) --
	(368.32,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.23] (372.38,111.56) --
	(376.88,111.56) --
	(376.88,116.06) --
	(372.38,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (376.43,111.56) --
	(380.93,111.56) --
	(380.93,116.06) --
	(376.43,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,111.56) --
	(384.99,111.56) --
	(384.99,116.06) --
	(380.49,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (384.55,111.56) --
	(389.05,111.56) --
	(389.05,116.06) --
	(384.55,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,111.56) --
	(393.10,111.56) --
	(393.10,116.06) --
	(388.60,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,111.56) --
	(397.16,111.56) --
	(397.16,116.06) --
	(392.66,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72,111.56) --
	(401.22,111.56) --
	(401.22,116.06) --
	(396.72,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (400.77,111.56) --
	(405.27,111.56) --
	(405.27,116.06) --
	(400.77,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83,111.56) --
	(409.33,111.56) --
	(409.33,116.06) --
	(404.83,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (408.89,111.56) --
	(413.39,111.56) --
	(413.39,116.06) --
	(408.89,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94,111.56) --
	(417.44,111.56) --
	(417.44,116.06) --
	(412.94,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (425.11,111.56) --
	(429.61,111.56) --
	(429.61,116.06) --
	(425.11,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,111.56) --
	(433.67,111.56) --
	(433.67,116.06) --
	(429.17,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,111.56) --
	(437.73,111.56) --
	(437.73,116.06) --
	(433.23,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (437.28,111.56) --
	(441.78,111.56) --
	(441.78,116.06) --
	(437.28,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (441.34,111.56) --
	(445.84,111.56) --
	(445.84,116.06) --
	(441.34,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40,111.56) --
	(449.90,111.56) --
	(449.90,116.06) --
	(445.40,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46,111.56) --
	(453.96,111.56) --
	(453.96,116.06) --
	(449.46,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,111.56) --
	(458.01,111.56) --
	(458.01,116.06) --
	(453.51,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,111.56) --
	(462.07,111.56) --
	(462.07,116.06) --
	(457.57,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63,111.56) --
	(466.13,111.56) --
	(466.13,116.06) --
	(461.63,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,111.56) --
	(470.18,111.56) --
	(470.18,116.06) --
	(465.68,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74,111.56) --
	(474.24,111.56) --
	(474.24,116.06) --
	(469.74,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (473.80,111.56) --
	(478.30,111.56) --
	(478.30,116.06) --
	(473.80,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (477.85,111.56) --
	(482.35,111.56) --
	(482.35,116.06) --
	(477.85,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,111.56) --
	(486.41,111.56) --
	(486.41,116.06) --
	(481.91,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97,111.56) --
	(490.47,111.56) --
	(490.47,116.06) --
	(485.97,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.11] (494.08,111.56) --
	(498.58,111.56) --
	(498.58,116.06) --
	(494.08,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19,111.56) --
	(506.69,111.56) --
	(506.69,116.06) --
	(502.19,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,111.56) --
	(510.75,111.56) --
	(510.75,116.06) --
	(506.25,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (510.31,111.56) --
	(514.81,111.56) --
	(514.81,116.06) --
	(510.31,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36,111.56) --
	(518.86,111.56) --
	(518.86,116.06) --
	(514.36,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (518.42,111.56) --
	(522.92,111.56) --
	(522.92,116.06) --
	(518.42,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,111.56) --
	(526.98,111.56) --
	(526.98,116.06) --
	(522.48,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,111.56) --
	(531.03,111.56) --
	(531.03,116.06) --
	(526.53,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59,111.56) --
	(535.09,111.56) --
	(535.09,116.06) --
	(530.59,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65,111.56) --
	(539.15,111.56) --
	(539.15,116.06) --
	(534.65,116.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (538.70,111.56) --
	(543.20,111.56) --
	(543.20,116.06) --
	(538.70,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,111.56) --
	(547.26,111.56) --
	(547.26,116.06) --
	(542.76,116.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98,107.50) --
	(348.48,107.50) --
	(348.48,112.00) --
	(343.98,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (348.04,107.50) --
	(352.54,107.50) --
	(352.54,112.00) --
	(348.04,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09,107.50) --
	(356.59,107.50) --
	(356.59,112.00) --
	(352.09,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15,107.50) --
	(360.65,107.50) --
	(360.65,112.00) --
	(356.15,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21,107.50) --
	(364.71,107.50) --
	(364.71,112.00) --
	(360.21,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26,107.50) --
	(368.76,107.50) --
	(368.76,112.00) --
	(364.26,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (368.32,107.50) --
	(372.82,107.50) --
	(372.82,112.00) --
	(368.32,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38,107.50) --
	(376.88,107.50) --
	(376.88,112.00) --
	(372.38,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (376.43,107.50) --
	(380.93,107.50) --
	(380.93,112.00) --
	(376.43,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (380.49,107.50) --
	(384.99,107.50) --
	(384.99,112.00) --
	(380.49,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (384.55,107.50) --
	(389.05,107.50) --
	(389.05,112.00) --
	(384.55,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60,107.50) --
	(393.10,107.50) --
	(393.10,112.00) --
	(388.60,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66,107.50) --
	(397.16,107.50) --
	(397.16,112.00) --
	(392.66,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72,107.50) --
	(401.22,107.50) --
	(401.22,112.00) --
	(396.72,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (400.77,107.50) --
	(405.27,107.50) --
	(405.27,112.00) --
	(400.77,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (404.83,107.50) --
	(409.33,107.50) --
	(409.33,112.00) --
	(404.83,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (408.89,107.50) --
	(413.39,107.50) --
	(413.39,112.00) --
	(408.89,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94,107.50) --
	(417.44,107.50) --
	(417.44,112.00) --
	(412.94,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (417.00,107.50) --
	(421.50,107.50) --
	(421.50,112.00) --
	(417.00,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06,107.50) --
	(425.56,107.50) --
	(425.56,112.00) --
	(421.06,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11,107.50) --
	(429.61,107.50) --
	(429.61,112.00) --
	(425.11,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17,107.50) --
	(433.67,107.50) --
	(433.67,112.00) --
	(429.17,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23,107.50) --
	(437.73,107.50) --
	(437.73,112.00) --
	(433.23,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28,107.50) --
	(441.78,107.50) --
	(441.78,112.00) --
	(437.28,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.84] (441.34,107.50) --
	(445.84,107.50) --
	(445.84,112.00) --
	(441.34,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (449.46,107.50) --
	(453.96,107.50) --
	(453.96,112.00) --
	(449.46,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51,107.50) --
	(458.01,107.50) --
	(458.01,112.00) --
	(453.51,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57,107.50) --
	(462.07,107.50) --
	(462.07,112.00) --
	(457.57,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (461.63,107.50) --
	(466.13,107.50) --
	(466.13,112.00) --
	(461.63,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68,107.50) --
	(470.18,107.50) --
	(470.18,112.00) --
	(465.68,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (469.74,107.50) --
	(474.24,107.50) --
	(474.24,112.00) --
	(469.74,112.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (473.80,107.50) --
	(478.30,107.50) --
	(478.30,112.00) --
	(473.80,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85,107.50) --
	(482.35,107.50) --
	(482.35,112.00) --
	(477.85,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (481.91,107.50) --
	(486.41,107.50) --
	(486.41,112.00) --
	(481.91,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97,107.50) --
	(490.47,107.50) --
	(490.47,112.00) --
	(485.97,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02,107.50) --
	(494.52,107.50) --
	(494.52,112.00) --
	(490.02,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08,107.50) --
	(498.58,107.50) --
	(498.58,112.00) --
	(494.08,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14,107.50) --
	(502.64,107.50) --
	(502.64,112.00) --
	(498.14,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25,107.50) --
	(510.75,107.50) --
	(510.75,112.00) --
	(506.25,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31,107.50) --
	(514.81,107.50) --
	(514.81,112.00) --
	(510.31,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36,107.50) --
	(518.86,107.50) --
	(518.86,112.00) --
	(514.36,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42,107.50) --
	(522.92,107.50) --
	(522.92,112.00) --
	(518.42,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48,107.50) --
	(526.98,107.50) --
	(526.98,112.00) --
	(522.48,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53,107.50) --
	(531.03,107.50) --
	(531.03,112.00) --
	(526.53,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59,107.50) --
	(535.09,107.50) --
	(535.09,112.00) --
	(530.59,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65,107.50) --
	(539.15,107.50) --
	(539.15,112.00) --
	(534.65,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70,107.50) --
	(543.20,107.50) --
	(543.20,112.00) --
	(538.70,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76,107.50) --
	(547.26,107.50) --
	(547.26,112.00) --
	(542.76,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (343.98,103.44) --
	(348.48,103.44) --
	(348.48,107.94) --
	(343.98,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04,103.44) --
	(352.54,103.44) --
	(352.54,107.94) --
	(348.04,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (352.09,103.44) --
	(356.59,103.44) --
	(356.59,107.94) --
	(352.09,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (364.26,103.44) --
	(368.76,103.44) --
	(368.76,107.94) --
	(364.26,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (372.38,103.44) --
	(376.88,103.44) --
	(376.88,107.94) --
	(372.38,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (376.43,103.44) --
	(380.93,103.44) --
	(380.93,107.94) --
	(376.43,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60,103.44) --
	(393.10,103.44) --
	(393.10,107.94) --
	(388.60,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (396.72,103.44) --
	(401.22,103.44) --
	(401.22,107.94) --
	(396.72,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (400.77,103.44) --
	(405.27,103.44) --
	(405.27,107.94) --
	(400.77,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (404.83,103.44) --
	(409.33,103.44) --
	(409.33,107.94) --
	(404.83,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (408.89,103.44) --
	(413.39,103.44) --
	(413.39,107.94) --
	(408.89,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (412.94,103.44) --
	(417.44,103.44) --
	(417.44,107.94) --
	(412.94,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (425.11,103.44) --
	(429.61,103.44) --
	(429.61,107.94) --
	(425.11,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17,103.44) --
	(433.67,103.44) --
	(433.67,107.94) --
	(429.17,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (437.28,103.44) --
	(441.78,103.44) --
	(441.78,107.94) --
	(437.28,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (441.34,103.44) --
	(445.84,103.44) --
	(445.84,107.94) --
	(441.34,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40,103.44) --
	(449.90,103.44) --
	(449.90,107.94) --
	(445.40,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (449.46,103.44) --
	(453.96,103.44) --
	(453.96,107.94) --
	(449.46,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51,103.44) --
	(458.01,103.44) --
	(458.01,107.94) --
	(453.51,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57,103.44) --
	(462.07,103.44) --
	(462.07,107.94) --
	(457.57,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (461.63,103.44) --
	(466.13,103.44) --
	(466.13,107.94) --
	(461.63,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (465.68,103.44) --
	(470.18,103.44) --
	(470.18,107.94) --
	(465.68,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (469.74,103.44) --
	(474.24,103.44) --
	(474.24,107.94) --
	(469.74,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80,103.44) --
	(478.30,103.44) --
	(478.30,107.94) --
	(473.80,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91,103.44) --
	(486.41,103.44) --
	(486.41,107.94) --
	(481.91,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (485.97,103.44) --
	(490.47,103.44) --
	(490.47,107.94) --
	(485.97,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (490.02,103.44) --
	(494.52,103.44) --
	(494.52,107.94) --
	(490.02,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08,103.44) --
	(498.58,103.44) --
	(498.58,107.94) --
	(494.08,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (502.19,103.44) --
	(506.69,103.44) --
	(506.69,107.94) --
	(502.19,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.85] (510.31,103.44) --
	(514.81,103.44) --
	(514.81,107.94) --
	(510.31,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36,103.44) --
	(518.86,103.44) --
	(518.86,107.94) --
	(514.36,107.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (518.42,103.44) --
	(522.92,103.44) --
	(522.92,107.94) --
	(518.42,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (522.48,103.44) --
	(526.98,103.44) --
	(526.98,107.94) --
	(522.48,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.96] (526.53,103.44) --
	(531.03,103.44) --
	(531.03,107.94) --
	(526.53,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59,103.44) --
	(535.09,103.44) --
	(535.09,107.94) --
	(530.59,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (534.65,103.44) --
	(539.15,103.44) --
	(539.15,107.94) --
	(534.65,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (538.70,103.44) --
	(543.20,103.44) --
	(543.20,107.94) --
	(538.70,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76,103.44) --
	(547.26,103.44) --
	(547.26,107.94) --
	(542.76,107.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98, 99.38) --
	(348.48, 99.38) --
	(348.48,103.88) --
	(343.98,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04, 99.38) --
	(352.54, 99.38) --
	(352.54,103.88) --
	(348.04,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (352.09, 99.38) --
	(356.59, 99.38) --
	(356.59,103.88) --
	(352.09,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15, 99.38) --
	(360.65, 99.38) --
	(360.65,103.88) --
	(356.15,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (360.21, 99.38) --
	(364.71, 99.38) --
	(364.71,103.88) --
	(360.21,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26, 99.38) --
	(368.76, 99.38) --
	(368.76,103.88) --
	(364.26,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.89] (368.32, 99.38) --
	(372.82, 99.38) --
	(372.82,103.88) --
	(368.32,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (372.38, 99.38) --
	(376.88, 99.38) --
	(376.88,103.88) --
	(372.38,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (376.43, 99.38) --
	(380.93, 99.38) --
	(380.93,103.88) --
	(376.43,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49, 99.38) --
	(384.99, 99.38) --
	(384.99,103.88) --
	(380.49,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55, 99.38) --
	(389.05, 99.38) --
	(389.05,103.88) --
	(384.55,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60, 99.38) --
	(393.10, 99.38) --
	(393.10,103.88) --
	(388.60,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.21] (392.66, 99.38) --
	(397.16, 99.38) --
	(397.16,103.88) --
	(392.66,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (396.72, 99.38) --
	(401.22, 99.38) --
	(401.22,103.88) --
	(396.72,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77, 99.38) --
	(405.27, 99.38) --
	(405.27,103.88) --
	(400.77,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (404.83, 99.38) --
	(409.33, 99.38) --
	(409.33,103.88) --
	(404.83,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (408.89, 99.38) --
	(413.39, 99.38) --
	(413.39,103.88) --
	(408.89,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00, 99.38) --
	(421.50, 99.38) --
	(421.50,103.88) --
	(417.00,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06, 99.38) --
	(425.56, 99.38) --
	(425.56,103.88) --
	(421.06,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11, 99.38) --
	(429.61, 99.38) --
	(429.61,103.88) --
	(425.11,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (429.17, 99.38) --
	(433.67, 99.38) --
	(433.67,103.88) --
	(429.17,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (433.23, 99.38) --
	(437.73, 99.38) --
	(437.73,103.88) --
	(433.23,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.53] (437.28, 99.38) --
	(441.78, 99.38) --
	(441.78,103.88) --
	(437.28,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34, 99.38) --
	(445.84, 99.38) --
	(445.84,103.88) --
	(441.34,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (445.40, 99.38) --
	(449.90, 99.38) --
	(449.90,103.88) --
	(445.40,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46, 99.38) --
	(453.96, 99.38) --
	(453.96,103.88) --
	(449.46,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (453.51, 99.38) --
	(458.01, 99.38) --
	(458.01,103.88) --
	(453.51,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (457.57, 99.38) --
	(462.07, 99.38) --
	(462.07,103.88) --
	(457.57,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (461.63, 99.38) --
	(466.13, 99.38) --
	(466.13,103.88) --
	(461.63,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68, 99.38) --
	(470.18, 99.38) --
	(470.18,103.88) --
	(465.68,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (469.74, 99.38) --
	(474.24, 99.38) --
	(474.24,103.88) --
	(469.74,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (473.80, 99.38) --
	(478.30, 99.38) --
	(478.30,103.88) --
	(473.80,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85, 99.38) --
	(482.35, 99.38) --
	(482.35,103.88) --
	(477.85,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (481.91, 99.38) --
	(486.41, 99.38) --
	(486.41,103.88) --
	(481.91,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97, 99.38) --
	(490.47, 99.38) --
	(490.47,103.88) --
	(485.97,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (490.02, 99.38) --
	(494.52, 99.38) --
	(494.52,103.88) --
	(490.02,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08, 99.38) --
	(498.58, 99.38) --
	(498.58,103.88) --
	(494.08,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (498.14, 99.38) --
	(502.64, 99.38) --
	(502.64,103.88) --
	(498.14,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (502.19, 99.38) --
	(506.69, 99.38) --
	(506.69,103.88) --
	(502.19,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.02] (506.25, 99.38) --
	(510.75, 99.38) --
	(510.75,103.88) --
	(506.25,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36, 99.38) --
	(518.86, 99.38) --
	(518.86,103.88) --
	(514.36,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42, 99.38) --
	(522.92, 99.38) --
	(522.92,103.88) --
	(518.42,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (522.48, 99.38) --
	(526.98, 99.38) --
	(526.98,103.88) --
	(522.48,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53, 99.38) --
	(531.03, 99.38) --
	(531.03,103.88) --
	(526.53,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59, 99.38) --
	(535.09, 99.38) --
	(535.09,103.88) --
	(530.59,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65, 99.38) --
	(539.15, 99.38) --
	(539.15,103.88) --
	(534.65,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70, 99.38) --
	(543.20, 99.38) --
	(543.20,103.88) --
	(538.70,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (542.76, 99.38) --
	(547.26, 99.38) --
	(547.26,103.88) --
	(542.76,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98, 95.32) --
	(348.48, 95.32) --
	(348.48, 99.82) --
	(343.98, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04, 95.32) --
	(352.54, 95.32) --
	(352.54, 99.82) --
	(348.04, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09, 95.32) --
	(356.59, 95.32) --
	(356.59, 99.82) --
	(352.09, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15, 95.32) --
	(360.65, 95.32) --
	(360.65, 99.82) --
	(356.15, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.01] (360.21, 95.32) --
	(364.71, 95.32) --
	(364.71, 99.82) --
	(360.21, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32, 95.32) --
	(372.82, 95.32) --
	(372.82, 99.82) --
	(368.32, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38, 95.32) --
	(376.88, 95.32) --
	(376.88, 99.82) --
	(372.38, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43, 95.32) --
	(380.93, 95.32) --
	(380.93, 99.82) --
	(376.43, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49, 95.32) --
	(384.99, 95.32) --
	(384.99, 99.82) --
	(380.49, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.97] (384.55, 95.32) --
	(389.05, 95.32) --
	(389.05, 99.82) --
	(384.55, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (388.60, 95.32) --
	(393.10, 95.32) --
	(393.10, 99.82) --
	(388.60, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (392.66, 95.32) --
	(397.16, 95.32) --
	(397.16, 99.82) --
	(392.66, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72, 95.32) --
	(401.22, 95.32) --
	(401.22, 99.82) --
	(396.72, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77, 95.32) --
	(405.27, 95.32) --
	(405.27, 99.82) --
	(400.77, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83, 95.32) --
	(409.33, 95.32) --
	(409.33, 99.82) --
	(404.83, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89, 95.32) --
	(413.39, 95.32) --
	(413.39, 99.82) --
	(408.89, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94, 95.32) --
	(417.44, 95.32) --
	(417.44, 99.82) --
	(412.94, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00, 95.32) --
	(421.50, 95.32) --
	(421.50, 99.82) --
	(417.00, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06, 95.32) --
	(425.56, 95.32) --
	(425.56, 99.82) --
	(421.06, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11, 95.32) --
	(429.61, 95.32) --
	(429.61, 99.82) --
	(425.11, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (429.17, 95.32) --
	(433.67, 95.32) --
	(433.67, 99.82) --
	(429.17, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23, 95.32) --
	(437.73, 95.32) --
	(437.73, 99.82) --
	(433.23, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (437.28, 95.32) --
	(441.78, 95.32) --
	(441.78, 99.82) --
	(437.28, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34, 95.32) --
	(445.84, 95.32) --
	(445.84, 99.82) --
	(441.34, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40, 95.32) --
	(449.90, 95.32) --
	(449.90, 99.82) --
	(445.40, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46, 95.32) --
	(453.96, 95.32) --
	(453.96, 99.82) --
	(449.46, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51, 95.32) --
	(458.01, 95.32) --
	(458.01, 99.82) --
	(453.51, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (457.57, 95.32) --
	(462.07, 95.32) --
	(462.07, 99.82) --
	(457.57, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63, 95.32) --
	(466.13, 95.32) --
	(466.13, 99.82) --
	(461.63, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68, 95.32) --
	(470.18, 95.32) --
	(470.18, 99.82) --
	(465.68, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74, 95.32) --
	(474.24, 95.32) --
	(474.24, 99.82) --
	(469.74, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80, 95.32) --
	(478.30, 95.32) --
	(478.30, 99.82) --
	(473.80, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85, 95.32) --
	(482.35, 95.32) --
	(482.35, 99.82) --
	(477.85, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91, 95.32) --
	(486.41, 95.32) --
	(486.41, 99.82) --
	(481.91, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97, 95.32) --
	(490.47, 95.32) --
	(490.47, 99.82) --
	(485.97, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (490.02, 95.32) --
	(494.52, 95.32) --
	(494.52, 99.82) --
	(490.02, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08, 95.32) --
	(498.58, 95.32) --
	(498.58, 99.82) --
	(494.08, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14, 95.32) --
	(502.64, 95.32) --
	(502.64, 99.82) --
	(498.14, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19, 95.32) --
	(506.69, 95.32) --
	(506.69, 99.82) --
	(502.19, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25, 95.32) --
	(510.75, 95.32) --
	(510.75, 99.82) --
	(506.25, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31, 95.32) --
	(514.81, 95.32) --
	(514.81, 99.82) --
	(510.31, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42, 95.32) --
	(522.92, 95.32) --
	(522.92, 99.82) --
	(518.42, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (522.48, 95.32) --
	(526.98, 95.32) --
	(526.98, 99.82) --
	(522.48, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53, 95.32) --
	(531.03, 95.32) --
	(531.03, 99.82) --
	(526.53, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59, 95.32) --
	(535.09, 95.32) --
	(535.09, 99.82) --
	(530.59, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65, 95.32) --
	(539.15, 95.32) --
	(539.15, 99.82) --
	(534.65, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (538.70, 95.32) --
	(543.20, 95.32) --
	(543.20, 99.82) --
	(538.70, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76, 95.32) --
	(547.26, 95.32) --
	(547.26, 99.82) --
	(542.76, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98, 91.26) --
	(348.48, 91.26) --
	(348.48, 95.76) --
	(343.98, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04, 91.26) --
	(352.54, 91.26) --
	(352.54, 95.76) --
	(348.04, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09, 91.26) --
	(356.59, 91.26) --
	(356.59, 95.76) --
	(352.09, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21, 91.26) --
	(364.71, 91.26) --
	(364.71, 95.76) --
	(360.21, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26, 91.26) --
	(368.76, 91.26) --
	(368.76, 95.76) --
	(364.26, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32, 91.26) --
	(372.82, 91.26) --
	(372.82, 95.76) --
	(368.32, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38, 91.26) --
	(376.88, 91.26) --
	(376.88, 95.76) --
	(372.38, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (376.43, 91.26) --
	(380.93, 91.26) --
	(380.93, 95.76) --
	(376.43, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49, 91.26) --
	(384.99, 91.26) --
	(384.99, 95.76) --
	(380.49, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (384.55, 91.26) --
	(389.05, 91.26) --
	(389.05, 95.76) --
	(384.55, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60, 91.26) --
	(393.10, 91.26) --
	(393.10, 95.76) --
	(388.60, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66, 91.26) --
	(397.16, 91.26) --
	(397.16, 95.76) --
	(392.66, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72, 91.26) --
	(401.22, 91.26) --
	(401.22, 95.76) --
	(396.72, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77, 91.26) --
	(405.27, 91.26) --
	(405.27, 95.76) --
	(400.77, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.06] (404.83, 91.26) --
	(409.33, 91.26) --
	(409.33, 95.76) --
	(404.83, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89, 91.26) --
	(413.39, 91.26) --
	(413.39, 95.76) --
	(408.89, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94, 91.26) --
	(417.44, 91.26) --
	(417.44, 95.76) --
	(412.94, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00, 91.26) --
	(421.50, 91.26) --
	(421.50, 95.76) --
	(417.00, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06, 91.26) --
	(425.56, 91.26) --
	(425.56, 95.76) --
	(421.06, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11, 91.26) --
	(429.61, 91.26) --
	(429.61, 95.76) --
	(425.11, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.33] (429.17, 91.26) --
	(433.67, 91.26) --
	(433.67, 95.76) --
	(429.17, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23, 91.26) --
	(437.73, 91.26) --
	(437.73, 95.76) --
	(433.23, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28, 91.26) --
	(441.78, 91.26) --
	(441.78, 95.76) --
	(437.28, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34, 91.26) --
	(445.84, 91.26) --
	(445.84, 95.76) --
	(441.34, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40, 91.26) --
	(449.90, 91.26) --
	(449.90, 95.76) --
	(445.40, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46, 91.26) --
	(453.96, 91.26) --
	(453.96, 95.76) --
	(449.46, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.09] (457.57, 91.26) --
	(462.07, 91.26) --
	(462.07, 95.76) --
	(457.57, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (461.63, 91.26) --
	(466.13, 91.26) --
	(466.13, 95.76) --
	(461.63, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.68] (465.68, 91.26) --
	(470.18, 91.26) --
	(470.18, 95.76) --
	(465.68, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (473.80, 91.26) --
	(478.30, 91.26) --
	(478.30, 95.76) --
	(473.80, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85, 91.26) --
	(482.35, 91.26) --
	(482.35, 95.76) --
	(477.85, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91, 91.26) --
	(486.41, 91.26) --
	(486.41, 95.76) --
	(481.91, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97, 91.26) --
	(490.47, 91.26) --
	(490.47, 95.76) --
	(485.97, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (490.02, 91.26) --
	(494.52, 91.26) --
	(494.52, 95.76) --
	(490.02, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (494.08, 91.26) --
	(498.58, 91.26) --
	(498.58, 95.76) --
	(494.08, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14, 91.26) --
	(502.64, 91.26) --
	(502.64, 95.76) --
	(498.14, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19, 91.26) --
	(506.69, 91.26) --
	(506.69, 95.76) --
	(502.19, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25, 91.26) --
	(510.75, 91.26) --
	(510.75, 95.76) --
	(506.25, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31, 91.26) --
	(514.81, 91.26) --
	(514.81, 95.76) --
	(510.31, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36, 91.26) --
	(518.86, 91.26) --
	(518.86, 95.76) --
	(514.36, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48, 91.26) --
	(526.98, 91.26) --
	(526.98, 95.76) --
	(522.48, 95.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (526.53, 91.26) --
	(531.03, 91.26) --
	(531.03, 95.76) --
	(526.53, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59, 91.26) --
	(535.09, 91.26) --
	(535.09, 95.76) --
	(530.59, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65, 91.26) --
	(539.15, 91.26) --
	(539.15, 95.76) --
	(534.65, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70, 91.26) --
	(543.20, 91.26) --
	(543.20, 95.76) --
	(538.70, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76, 91.26) --
	(547.26, 91.26) --
	(547.26, 95.76) --
	(542.76, 95.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (343.98, 87.20) --
	(348.48, 87.20) --
	(348.48, 91.70) --
	(343.98, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.51] (348.04, 87.20) --
	(352.54, 87.20) --
	(352.54, 91.70) --
	(348.04, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (352.09, 87.20) --
	(356.59, 87.20) --
	(356.59, 91.70) --
	(352.09, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21, 87.20) --
	(364.71, 87.20) --
	(364.71, 91.70) --
	(360.21, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26, 87.20) --
	(368.76, 87.20) --
	(368.76, 91.70) --
	(364.26, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.24] (368.32, 87.20) --
	(372.82, 87.20) --
	(372.82, 91.70) --
	(368.32, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (372.38, 87.20) --
	(376.88, 87.20) --
	(376.88, 91.70) --
	(372.38, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (376.43, 87.20) --
	(380.93, 87.20) --
	(380.93, 91.70) --
	(376.43, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49, 87.20) --
	(384.99, 87.20) --
	(384.99, 91.70) --
	(380.49, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (388.60, 87.20) --
	(393.10, 87.20) --
	(393.10, 91.70) --
	(388.60, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66, 87.20) --
	(397.16, 87.20) --
	(397.16, 91.70) --
	(392.66, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.23] (396.72, 87.20) --
	(401.22, 87.20) --
	(401.22, 91.70) --
	(396.72, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83, 87.20) --
	(409.33, 87.20) --
	(409.33, 91.70) --
	(404.83, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.04] (408.89, 87.20) --
	(413.39, 87.20) --
	(413.39, 91.70) --
	(408.89, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94, 87.20) --
	(417.44, 87.20) --
	(417.44, 91.70) --
	(412.94, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (417.00, 87.20) --
	(421.50, 87.20) --
	(421.50, 91.70) --
	(417.00, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06, 87.20) --
	(425.56, 87.20) --
	(425.56, 91.70) --
	(421.06, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11, 87.20) --
	(429.61, 87.20) --
	(429.61, 91.70) --
	(425.11, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17, 87.20) --
	(433.67, 87.20) --
	(433.67, 91.70) --
	(429.17, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (433.23, 87.20) --
	(437.73, 87.20) --
	(437.73, 91.70) --
	(433.23, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28, 87.20) --
	(441.78, 87.20) --
	(441.78, 91.70) --
	(437.28, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34, 87.20) --
	(445.84, 87.20) --
	(445.84, 91.70) --
	(441.34, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40, 87.20) --
	(449.90, 87.20) --
	(449.90, 91.70) --
	(445.40, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (449.46, 87.20) --
	(453.96, 87.20) --
	(453.96, 91.70) --
	(449.46, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51, 87.20) --
	(458.01, 87.20) --
	(458.01, 91.70) --
	(453.51, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (457.57, 87.20) --
	(462.07, 87.20) --
	(462.07, 91.70) --
	(457.57, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (461.63, 87.20) --
	(466.13, 87.20) --
	(466.13, 91.70) --
	(461.63, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68, 87.20) --
	(470.18, 87.20) --
	(470.18, 91.70) --
	(465.68, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (469.74, 87.20) --
	(474.24, 87.20) --
	(474.24, 91.70) --
	(469.74, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.08] (473.80, 87.20) --
	(478.30, 87.20) --
	(478.30, 91.70) --
	(473.80, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85, 87.20) --
	(482.35, 87.20) --
	(482.35, 91.70) --
	(477.85, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (481.91, 87.20) --
	(486.41, 87.20) --
	(486.41, 91.70) --
	(481.91, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97, 87.20) --
	(490.47, 87.20) --
	(490.47, 91.70) --
	(485.97, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02, 87.20) --
	(494.52, 87.20) --
	(494.52, 91.70) --
	(490.02, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (494.08, 87.20) --
	(498.58, 87.20) --
	(498.58, 91.70) --
	(494.08, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14, 87.20) --
	(502.64, 87.20) --
	(502.64, 91.70) --
	(498.14, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (502.19, 87.20) --
	(506.69, 87.20) --
	(506.69, 91.70) --
	(502.19, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (506.25, 87.20) --
	(510.75, 87.20) --
	(510.75, 91.70) --
	(506.25, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31, 87.20) --
	(514.81, 87.20) --
	(514.81, 91.70) --
	(510.31, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36, 87.20) --
	(518.86, 87.20) --
	(518.86, 91.70) --
	(514.36, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (518.42, 87.20) --
	(522.92, 87.20) --
	(522.92, 91.70) --
	(518.42, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.33] (526.53, 87.20) --
	(531.03, 87.20) --
	(531.03, 91.70) --
	(526.53, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (530.59, 87.20) --
	(535.09, 87.20) --
	(535.09, 91.70) --
	(530.59, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (534.65, 87.20) --
	(539.15, 87.20) --
	(539.15, 91.70) --
	(534.65, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70, 87.20) --
	(543.20, 87.20) --
	(543.20, 91.70) --
	(538.70, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76, 87.20) --
	(547.26, 87.20) --
	(547.26, 91.70) --
	(542.76, 91.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (343.98, 83.14) --
	(348.48, 83.14) --
	(348.48, 87.64) --
	(343.98, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (348.04, 83.14) --
	(352.54, 83.14) --
	(352.54, 87.64) --
	(348.04, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (352.09, 83.14) --
	(356.59, 83.14) --
	(356.59, 87.64) --
	(352.09, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21, 83.14) --
	(364.71, 83.14) --
	(364.71, 87.64) --
	(360.21, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (364.26, 83.14) --
	(368.76, 83.14) --
	(368.76, 87.64) --
	(364.26, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38, 83.14) --
	(376.88, 83.14) --
	(376.88, 87.64) --
	(372.38, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (376.43, 83.14) --
	(380.93, 83.14) --
	(380.93, 87.64) --
	(376.43, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (384.55, 83.14) --
	(389.05, 83.14) --
	(389.05, 87.64) --
	(384.55, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (388.60, 83.14) --
	(393.10, 83.14) --
	(393.10, 87.64) --
	(388.60, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.14] (392.66, 83.14) --
	(397.16, 83.14) --
	(397.16, 87.64) --
	(392.66, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.86] (400.77, 83.14) --
	(405.27, 83.14) --
	(405.27, 87.64) --
	(400.77, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83, 83.14) --
	(409.33, 83.14) --
	(409.33, 87.64) --
	(404.83, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (408.89, 83.14) --
	(413.39, 83.14) --
	(413.39, 87.64) --
	(408.89, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (412.94, 83.14) --
	(417.44, 83.14) --
	(417.44, 87.64) --
	(412.94, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (417.00, 83.14) --
	(421.50, 83.14) --
	(421.50, 87.64) --
	(417.00, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11, 83.14) --
	(429.61, 83.14) --
	(429.61, 87.64) --
	(425.11, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (429.17, 83.14) --
	(433.67, 83.14) --
	(433.67, 87.64) --
	(429.17, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23, 83.14) --
	(437.73, 83.14) --
	(437.73, 87.64) --
	(433.23, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (437.28, 83.14) --
	(441.78, 83.14) --
	(441.78, 87.64) --
	(437.28, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (441.34, 83.14) --
	(445.84, 83.14) --
	(445.84, 87.64) --
	(441.34, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (445.40, 83.14) --
	(449.90, 83.14) --
	(449.90, 87.64) --
	(445.40, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46, 83.14) --
	(453.96, 83.14) --
	(453.96, 87.64) --
	(449.46, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (453.51, 83.14) --
	(458.01, 83.14) --
	(458.01, 87.64) --
	(453.51, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (457.57, 83.14) --
	(462.07, 83.14) --
	(462.07, 87.64) --
	(457.57, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63, 83.14) --
	(466.13, 83.14) --
	(466.13, 87.64) --
	(461.63, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (465.68, 83.14) --
	(470.18, 83.14) --
	(470.18, 87.64) --
	(465.68, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (469.74, 83.14) --
	(474.24, 83.14) --
	(474.24, 87.64) --
	(469.74, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.67] (473.80, 83.14) --
	(478.30, 83.14) --
	(478.30, 87.64) --
	(473.80, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (481.91, 83.14) --
	(486.41, 83.14) --
	(486.41, 87.64) --
	(481.91, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (485.97, 83.14) --
	(490.47, 83.14) --
	(490.47, 87.64) --
	(485.97, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02, 83.14) --
	(494.52, 83.14) --
	(494.52, 87.64) --
	(490.02, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (494.08, 83.14) --
	(498.58, 83.14) --
	(498.58, 87.64) --
	(494.08, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (498.14, 83.14) --
	(502.64, 83.14) --
	(502.64, 87.64) --
	(498.14, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19, 83.14) --
	(506.69, 83.14) --
	(506.69, 87.64) --
	(502.19, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.88] (506.25, 83.14) --
	(510.75, 83.14) --
	(510.75, 87.64) --
	(506.25, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31, 83.14) --
	(514.81, 83.14) --
	(514.81, 87.64) --
	(510.31, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (514.36, 83.14) --
	(518.86, 83.14) --
	(518.86, 87.64) --
	(514.36, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (518.42, 83.14) --
	(522.92, 83.14) --
	(522.92, 87.64) --
	(518.42, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (530.59, 83.14) --
	(535.09, 83.14) --
	(535.09, 87.64) --
	(530.59, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (534.65, 83.14) --
	(539.15, 83.14) --
	(539.15, 87.64) --
	(534.65, 87.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (538.70, 83.14) --
	(543.20, 83.14) --
	(543.20, 87.64) --
	(538.70, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (542.76, 83.14) --
	(547.26, 83.14) --
	(547.26, 87.64) --
	(542.76, 87.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98, 79.08) --
	(348.48, 79.08) --
	(348.48, 83.58) --
	(343.98, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04, 79.08) --
	(352.54, 79.08) --
	(352.54, 83.58) --
	(348.04, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.93] (352.09, 79.08) --
	(356.59, 79.08) --
	(356.59, 83.58) --
	(352.09, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15, 79.08) --
	(360.65, 79.08) --
	(360.65, 83.58) --
	(356.15, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21, 79.08) --
	(364.71, 79.08) --
	(364.71, 83.58) --
	(360.21, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26, 79.08) --
	(368.76, 79.08) --
	(368.76, 83.58) --
	(364.26, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (368.32, 79.08) --
	(372.82, 79.08) --
	(372.82, 83.58) --
	(368.32, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38, 79.08) --
	(376.88, 79.08) --
	(376.88, 83.58) --
	(372.38, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43, 79.08) --
	(380.93, 79.08) --
	(380.93, 83.58) --
	(376.43, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49, 79.08) --
	(384.99, 79.08) --
	(384.99, 83.58) --
	(380.49, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55, 79.08) --
	(389.05, 79.08) --
	(389.05, 83.58) --
	(384.55, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60, 79.08) --
	(393.10, 79.08) --
	(393.10, 83.58) --
	(388.60, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66, 79.08) --
	(397.16, 79.08) --
	(397.16, 83.58) --
	(392.66, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (396.72, 79.08) --
	(401.22, 79.08) --
	(401.22, 83.58) --
	(396.72, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (400.77, 79.08) --
	(405.27, 79.08) --
	(405.27, 83.58) --
	(400.77, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83, 79.08) --
	(409.33, 79.08) --
	(409.33, 83.58) --
	(404.83, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89, 79.08) --
	(413.39, 79.08) --
	(413.39, 83.58) --
	(408.89, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94, 79.08) --
	(417.44, 79.08) --
	(417.44, 83.58) --
	(412.94, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00, 79.08) --
	(421.50, 79.08) --
	(421.50, 83.58) --
	(417.00, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06, 79.08) --
	(425.56, 79.08) --
	(425.56, 83.58) --
	(421.06, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11, 79.08) --
	(429.61, 79.08) --
	(429.61, 83.58) --
	(425.11, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (429.17, 79.08) --
	(433.67, 79.08) --
	(433.67, 83.58) --
	(429.17, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23, 79.08) --
	(437.73, 79.08) --
	(437.73, 83.58) --
	(433.23, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (437.28, 79.08) --
	(441.78, 79.08) --
	(441.78, 83.58) --
	(437.28, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (441.34, 79.08) --
	(445.84, 79.08) --
	(445.84, 83.58) --
	(441.34, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (445.40, 79.08) --
	(449.90, 79.08) --
	(449.90, 83.58) --
	(445.40, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (449.46, 79.08) --
	(453.96, 79.08) --
	(453.96, 83.58) --
	(449.46, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51, 79.08) --
	(458.01, 79.08) --
	(458.01, 83.58) --
	(453.51, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (457.57, 79.08) --
	(462.07, 79.08) --
	(462.07, 83.58) --
	(457.57, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63, 79.08) --
	(466.13, 79.08) --
	(466.13, 83.58) --
	(461.63, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (465.68, 79.08) --
	(470.18, 79.08) --
	(470.18, 83.58) --
	(465.68, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74, 79.08) --
	(474.24, 79.08) --
	(474.24, 83.58) --
	(469.74, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (473.80, 79.08) --
	(478.30, 79.08) --
	(478.30, 83.58) --
	(473.80, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85, 79.08) --
	(482.35, 79.08) --
	(482.35, 83.58) --
	(477.85, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.27] (485.97, 79.08) --
	(490.47, 79.08) --
	(490.47, 83.58) --
	(485.97, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (490.02, 79.08) --
	(494.52, 79.08) --
	(494.52, 83.58) --
	(490.02, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (494.08, 79.08) --
	(498.58, 79.08) --
	(498.58, 83.58) --
	(494.08, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (498.14, 79.08) --
	(502.64, 79.08) --
	(502.64, 83.58) --
	(498.14, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19, 79.08) --
	(506.69, 79.08) --
	(506.69, 83.58) --
	(502.19, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25, 79.08) --
	(510.75, 79.08) --
	(510.75, 83.58) --
	(506.25, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31, 79.08) --
	(514.81, 79.08) --
	(514.81, 83.58) --
	(510.31, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36, 79.08) --
	(518.86, 79.08) --
	(518.86, 83.58) --
	(514.36, 83.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (518.42, 79.08) --
	(522.92, 79.08) --
	(522.92, 83.58) --
	(518.42, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48, 79.08) --
	(526.98, 79.08) --
	(526.98, 83.58) --
	(522.48, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (526.53, 79.08) --
	(531.03, 79.08) --
	(531.03, 83.58) --
	(526.53, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.66] (534.65, 79.08) --
	(539.15, 79.08) --
	(539.15, 83.58) --
	(534.65, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (538.70, 79.08) --
	(543.20, 79.08) --
	(543.20, 83.58) --
	(538.70, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76, 79.08) --
	(547.26, 79.08) --
	(547.26, 83.58) --
	(542.76, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98, 75.02) --
	(348.48, 75.02) --
	(348.48, 79.52) --
	(343.98, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (348.04, 75.02) --
	(352.54, 75.02) --
	(352.54, 79.52) --
	(348.04, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (356.15, 75.02) --
	(360.65, 75.02) --
	(360.65, 79.52) --
	(356.15, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21, 75.02) --
	(364.71, 75.02) --
	(364.71, 79.52) --
	(360.21, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (364.26, 75.02) --
	(368.76, 75.02) --
	(368.76, 79.52) --
	(364.26, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (368.32, 75.02) --
	(372.82, 75.02) --
	(372.82, 79.52) --
	(368.32, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38, 75.02) --
	(376.88, 75.02) --
	(376.88, 79.52) --
	(372.38, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (376.43, 75.02) --
	(380.93, 75.02) --
	(380.93, 79.52) --
	(376.43, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49, 75.02) --
	(384.99, 75.02) --
	(384.99, 79.52) --
	(380.49, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55, 75.02) --
	(389.05, 75.02) --
	(389.05, 79.52) --
	(384.55, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60, 75.02) --
	(393.10, 75.02) --
	(393.10, 79.52) --
	(388.60, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66, 75.02) --
	(397.16, 75.02) --
	(397.16, 79.52) --
	(392.66, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72, 75.02) --
	(401.22, 75.02) --
	(401.22, 79.52) --
	(396.72, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (400.77, 75.02) --
	(405.27, 75.02) --
	(405.27, 79.52) --
	(400.77, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (404.83, 75.02) --
	(409.33, 75.02) --
	(409.33, 79.52) --
	(404.83, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (408.89, 75.02) --
	(413.39, 75.02) --
	(413.39, 79.52) --
	(408.89, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (412.94, 75.02) --
	(417.44, 75.02) --
	(417.44, 79.52) --
	(412.94, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00, 75.02) --
	(421.50, 75.02) --
	(421.50, 79.52) --
	(417.00, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (421.06, 75.02) --
	(425.56, 75.02) --
	(425.56, 79.52) --
	(421.06, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (425.11, 75.02) --
	(429.61, 75.02) --
	(429.61, 79.52) --
	(425.11, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.03] (429.17, 75.02) --
	(433.67, 75.02) --
	(433.67, 79.52) --
	(429.17, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23, 75.02) --
	(437.73, 75.02) --
	(437.73, 79.52) --
	(433.23, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (437.28, 75.02) --
	(441.78, 75.02) --
	(441.78, 79.52) --
	(437.28, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34, 75.02) --
	(445.84, 75.02) --
	(445.84, 79.52) --
	(441.34, 79.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (445.40, 75.02) --
	(449.90, 75.02) --
	(449.90, 79.52) --
	(445.40, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (449.46, 75.02) --
	(453.96, 75.02) --
	(453.96, 79.52) --
	(449.46, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51, 75.02) --
	(458.01, 75.02) --
	(458.01, 79.52) --
	(453.51, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63, 75.02) --
	(466.13, 75.02) --
	(466.13, 79.52) --
	(461.63, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.43] (465.68, 75.02) --
	(470.18, 75.02) --
	(470.18, 79.52) --
	(465.68, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (469.74, 75.02) --
	(474.24, 75.02) --
	(474.24, 79.52) --
	(469.74, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (473.80, 75.02) --
	(478.30, 75.02) --
	(478.30, 79.52) --
	(473.80, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (477.85, 75.02) --
	(482.35, 75.02) --
	(482.35, 79.52) --
	(477.85, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.08] (481.91, 75.02) --
	(486.41, 75.02) --
	(486.41, 79.52) --
	(481.91, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97, 75.02) --
	(490.47, 75.02) --
	(490.47, 79.52) --
	(485.97, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (490.02, 75.02) --
	(494.52, 75.02) --
	(494.52, 79.52) --
	(490.02, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08, 75.02) --
	(498.58, 75.02) --
	(498.58, 79.52) --
	(494.08, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14, 75.02) --
	(502.64, 75.02) --
	(502.64, 79.52) --
	(498.14, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (502.19, 75.02) --
	(506.69, 75.02) --
	(506.69, 79.52) --
	(502.19, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25, 75.02) --
	(510.75, 75.02) --
	(510.75, 79.52) --
	(506.25, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (510.31, 75.02) --
	(514.81, 75.02) --
	(514.81, 79.52) --
	(510.31, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (514.36, 75.02) --
	(518.86, 75.02) --
	(518.86, 79.52) --
	(514.36, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42, 75.02) --
	(522.92, 75.02) --
	(522.92, 79.52) --
	(518.42, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (522.48, 75.02) --
	(526.98, 75.02) --
	(526.98, 79.52) --
	(522.48, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53, 75.02) --
	(531.03, 75.02) --
	(531.03, 79.52) --
	(526.53, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.00] (530.59, 75.02) --
	(535.09, 75.02) --
	(535.09, 79.52) --
	(530.59, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (538.70, 75.02) --
	(543.20, 75.02) --
	(543.20, 79.52) --
	(538.70, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (542.76, 75.02) --
	(547.26, 75.02) --
	(547.26, 79.52) --
	(542.76, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (343.98, 70.97) --
	(348.48, 70.97) --
	(348.48, 75.47) --
	(343.98, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (348.04, 70.97) --
	(352.54, 70.97) --
	(352.54, 75.47) --
	(348.04, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (352.09, 70.97) --
	(356.59, 70.97) --
	(356.59, 75.47) --
	(352.09, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (356.15, 70.97) --
	(360.65, 70.97) --
	(360.65, 75.47) --
	(356.15, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (360.21, 70.97) --
	(364.71, 70.97) --
	(364.71, 75.47) --
	(360.21, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (364.26, 70.97) --
	(368.76, 70.97) --
	(368.76, 75.47) --
	(364.26, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (368.32, 70.97) --
	(372.82, 70.97) --
	(372.82, 75.47) --
	(368.32, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (372.38, 70.97) --
	(376.88, 70.97) --
	(376.88, 75.47) --
	(372.38, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (376.43, 70.97) --
	(380.93, 70.97) --
	(380.93, 75.47) --
	(376.43, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (380.49, 70.97) --
	(384.99, 70.97) --
	(384.99, 75.47) --
	(380.49, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (384.55, 70.97) --
	(389.05, 70.97) --
	(389.05, 75.47) --
	(384.55, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60, 70.97) --
	(393.10, 70.97) --
	(393.10, 75.47) --
	(388.60, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (392.66, 70.97) --
	(397.16, 70.97) --
	(397.16, 75.47) --
	(392.66, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (396.72, 70.97) --
	(401.22, 70.97) --
	(401.22, 75.47) --
	(396.72, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (400.77, 70.97) --
	(405.27, 70.97) --
	(405.27, 75.47) --
	(400.77, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (404.83, 70.97) --
	(409.33, 70.97) --
	(409.33, 75.47) --
	(404.83, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (408.89, 70.97) --
	(413.39, 70.97) --
	(413.39, 75.47) --
	(408.89, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (412.94, 70.97) --
	(417.44, 70.97) --
	(417.44, 75.47) --
	(412.94, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (417.00, 70.97) --
	(421.50, 70.97) --
	(421.50, 75.47) --
	(417.00, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (421.06, 70.97) --
	(425.56, 70.97) --
	(425.56, 75.47) --
	(421.06, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (425.11, 70.97) --
	(429.61, 70.97) --
	(429.61, 75.47) --
	(425.11, 75.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (429.17, 70.97) --
	(433.67, 70.97) --
	(433.67, 75.47) --
	(429.17, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (433.23, 70.97) --
	(437.73, 70.97) --
	(437.73, 75.47) --
	(433.23, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.99] (437.28, 70.97) --
	(441.78, 70.97) --
	(441.78, 75.47) --
	(437.28, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (441.34, 70.97) --
	(445.84, 70.97) --
	(445.84, 75.47) --
	(441.34, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (445.40, 70.97) --
	(449.90, 70.97) --
	(449.90, 75.47) --
	(445.40, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (449.46, 70.97) --
	(453.96, 70.97) --
	(453.96, 75.47) --
	(449.46, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (453.51, 70.97) --
	(458.01, 70.97) --
	(458.01, 75.47) --
	(453.51, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (457.57, 70.97) --
	(462.07, 70.97) --
	(462.07, 75.47) --
	(457.57, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (461.63, 70.97) --
	(466.13, 70.97) --
	(466.13, 75.47) --
	(461.63, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (465.68, 70.97) --
	(470.18, 70.97) --
	(470.18, 75.47) --
	(465.68, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (469.74, 70.97) --
	(474.24, 70.97) --
	(474.24, 75.47) --
	(469.74, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (473.80, 70.97) --
	(478.30, 70.97) --
	(478.30, 75.47) --
	(473.80, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (477.85, 70.97) --
	(482.35, 70.97) --
	(482.35, 75.47) --
	(477.85, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (481.91, 70.97) --
	(486.41, 70.97) --
	(486.41, 75.47) --
	(481.91, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (485.97, 70.97) --
	(490.47, 70.97) --
	(490.47, 75.47) --
	(485.97, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (490.02, 70.97) --
	(494.52, 70.97) --
	(494.52, 75.47) --
	(490.02, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (494.08, 70.97) --
	(498.58, 70.97) --
	(498.58, 75.47) --
	(494.08, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (498.14, 70.97) --
	(502.64, 70.97) --
	(502.64, 75.47) --
	(498.14, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (502.19, 70.97) --
	(506.69, 70.97) --
	(506.69, 75.47) --
	(502.19, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (506.25, 70.97) --
	(510.75, 70.97) --
	(510.75, 75.47) --
	(506.25, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (510.31, 70.97) --
	(514.81, 70.97) --
	(514.81, 75.47) --
	(510.31, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (514.36, 70.97) --
	(518.86, 70.97) --
	(518.86, 75.47) --
	(514.36, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.03] (518.42, 70.97) --
	(522.92, 70.97) --
	(522.92, 75.47) --
	(518.42, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (522.48, 70.97) --
	(526.98, 70.97) --
	(526.98, 75.47) --
	(522.48, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (526.53, 70.97) --
	(531.03, 70.97) --
	(531.03, 75.47) --
	(526.53, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.05] (530.59, 70.97) --
	(535.09, 70.97) --
	(535.09, 75.47) --
	(530.59, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (534.65, 70.97) --
	(539.15, 70.97) --
	(539.15, 75.47) --
	(534.65, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.98] (542.76, 70.97) --
	(547.26, 70.97) --
	(547.26, 75.47) --
	(542.76, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (343.98, 66.91) --
	(348.48, 66.91) --
	(348.48, 71.41) --
	(343.98, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (348.04, 66.91) --
	(352.54, 66.91) --
	(352.54, 71.41) --
	(348.04, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (352.09, 66.91) --
	(356.59, 66.91) --
	(356.59, 71.41) --
	(352.09, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (360.21, 66.91) --
	(364.71, 66.91) --
	(364.71, 71.41) --
	(360.21, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (368.32, 66.91) --
	(372.82, 66.91) --
	(372.82, 71.41) --
	(368.32, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (372.38, 66.91) --
	(376.88, 66.91) --
	(376.88, 71.41) --
	(372.38, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (376.43, 66.91) --
	(380.93, 66.91) --
	(380.93, 71.41) --
	(376.43, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.04] (388.60, 66.91) --
	(393.10, 66.91) --
	(393.10, 71.41) --
	(388.60, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (392.66, 66.91) --
	(397.16, 66.91) --
	(397.16, 71.41) --
	(392.66, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (396.72, 66.91) --
	(401.22, 66.91) --
	(401.22, 71.41) --
	(396.72, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (400.77, 66.91) --
	(405.27, 66.91) --
	(405.27, 71.41) --
	(400.77, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (404.83, 66.91) --
	(409.33, 66.91) --
	(409.33, 71.41) --
	(404.83, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (408.89, 66.91) --
	(413.39, 66.91) --
	(413.39, 71.41) --
	(408.89, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.99] (412.94, 66.91) --
	(417.44, 66.91) --
	(417.44, 71.41) --
	(412.94, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (417.00, 66.91) --
	(421.50, 66.91) --
	(421.50, 71.41) --
	(417.00, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.58] (425.11, 66.91) --
	(429.61, 66.91) --
	(429.61, 71.41) --
	(425.11, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (429.17, 66.91) --
	(433.67, 66.91) --
	(433.67, 71.41) --
	(429.17, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=1.00] (433.23, 66.91) --
	(437.73, 66.91) --
	(437.73, 71.41) --
	(433.23, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (441.34, 66.91) --
	(445.84, 66.91) --
	(445.84, 71.41) --
	(441.34, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (445.40, 66.91) --
	(449.90, 66.91) --
	(449.90, 71.41) --
	(445.40, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (449.46, 66.91) --
	(453.96, 66.91) --
	(453.96, 71.41) --
	(449.46, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (453.51, 66.91) --
	(458.01, 66.91) --
	(458.01, 71.41) --
	(453.51, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (457.57, 66.91) --
	(462.07, 66.91) --
	(462.07, 71.41) --
	(457.57, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (461.63, 66.91) --
	(466.13, 66.91) --
	(466.13, 71.41) --
	(461.63, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (465.68, 66.91) --
	(470.18, 66.91) --
	(470.18, 71.41) --
	(465.68, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (469.74, 66.91) --
	(474.24, 66.91) --
	(474.24, 71.41) --
	(469.74, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (473.80, 66.91) --
	(478.30, 66.91) --
	(478.30, 71.41) --
	(473.80, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (481.91, 66.91) --
	(486.41, 66.91) --
	(486.41, 71.41) --
	(481.91, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (485.97, 66.91) --
	(490.47, 66.91) --
	(490.47, 71.41) --
	(485.97, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (490.02, 66.91) --
	(494.52, 66.91) --
	(494.52, 71.41) --
	(490.02, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (494.08, 66.91) --
	(498.58, 66.91) --
	(498.58, 71.41) --
	(494.08, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (498.14, 66.91) --
	(502.64, 66.91) --
	(502.64, 71.41) --
	(498.14, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (502.19, 66.91) --
	(506.69, 66.91) --
	(506.69, 71.41) --
	(502.19, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (506.25, 66.91) --
	(510.75, 66.91) --
	(510.75, 71.41) --
	(506.25, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (510.31, 66.91) --
	(514.81, 66.91) --
	(514.81, 71.41) --
	(510.31, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.01] (514.36, 66.91) --
	(518.86, 66.91) --
	(518.86, 71.41) --
	(514.36, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.01] (518.42, 66.91) --
	(522.92, 66.91) --
	(522.92, 71.41) --
	(518.42, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.00] (522.48, 66.91) --
	(526.98, 66.91) --
	(526.98, 71.41) --
	(522.48, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.00] (526.53, 66.91) --
	(531.03, 66.91) --
	(531.03, 71.41) --
	(526.53, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.02] (530.59, 66.91) --
	(535.09, 66.91) --
	(535.09, 71.41) --
	(530.59, 71.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.02] (534.65, 66.91) --
	(539.15, 66.91) --
	(539.15, 71.41) --
	(534.65, 71.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.91] (538.70, 66.91) --
	(543.20, 66.91) --
	(543.20, 71.41) --
	(538.70, 71.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01, 69.16) --
	(540.95, 73.22) --
	(536.90, 77.27) --
	(532.84, 81.33) --
	(528.78, 85.39) --
	(524.73, 89.45) --
	(520.67, 93.51) --
	(516.61, 97.57) --
	(512.56,101.63) --
	(508.50,105.69) --
	(504.44,109.75) --
	(500.39,113.81) --
	(496.33,117.87) --
	(492.27,121.93) --
	(488.22,125.99) --
	(484.16,130.04) --
	(480.10,134.10) --
	(476.05,138.16) --
	(471.99,142.22) --
	(467.93,146.28) --
	(463.88,150.34) --
	(459.82,154.40) --
	(455.76,158.46) --
	(451.71,162.52) --
	(447.65,166.58) --
	(443.59,170.64) --
	(439.53,174.70) --
	(435.48,178.76) --
	(431.42,182.81) --
	(427.36,186.87) --
	(423.31,190.93) --
	(419.25,194.99) --
	(415.19,199.05) --
	(411.14,203.11) --
	(407.08,207.17) --
	(403.02,211.23) --
	(398.97,215.29) --
	(394.91,219.35) --
	(390.85,223.41) --
	(386.80,227.47) --
	(382.74,231.53) --
	(378.68,235.58) --
	(374.63,239.64) --
	(370.57,243.70) --
	(366.51,247.76) --
	(362.46,251.82) --
	(358.40,255.88) --
	(354.34,259.94) --
	(350.29,264.00) --
	(346.23,268.06);
\end{scope}
\end{tikzpicture}

